All-or-Nothing Phenomena: From Single-Letter to High Dimensions

We consider the linear regression problem of estimating a $p$-dimensional vector $\beta$ from $n$ observations $Y = X \beta + W$, where $\beta_j \stackrel{\text{i.i.d.}}{\sim} \pi$ for a real-valued distribution $\pi$ with zero mean and unit variance, $X_{ij} \stackrel{\text{i.i.d.}}{\sim} \mathcal{N}(0,1)$, and $W_i\stackrel{\text{i.i.d.}}{\sim} \mathcal{N}(0, \sigma^2)$. In the asymptotic regime where $n/p \to \delta$ and $ p/ \sigma^2 \to \mathsf{snr}$ for two fixed constants $\delta, \mathsf{snr}\in (0, \infty)$ as $p \to \infty$, the limiting (normalized) minimum mean-squared error (MMSE) has been characterized by the MMSE of an associated single-letter (additive Gaussian scalar) channel. In this paper, we show that if the MMSE function of the single-letter channel converges to a step function, then the limiting MMSE of estimating $\beta$ in the linear regression problem converges to a step function which jumps from $1$ to $0$ at a critical threshold. Moreover, we establish that the limiting mean-squared error of the (MSE-optimal) approximate message passing algorithm also converges to a step function with a larger threshold, providing evidence for the presence of a computational-statistical gap between the two thresholds.

==> Is.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\columnwidth,
height=0.3\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xtick= {0,1},
ytick= {0,1},
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=0,
ymax=1.2,
title={$I_\eps(2 H_\eps t)/ H_\eps$},
%axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left,  font = \tiny}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0.000100000000000211	0\\
0.0380941323047135	0.0375038332981883\\
0.0741458773933323	0.0721317264069365\\
0.109019390677682	0.104681875576348\\
0.143125023686351	0.135582939258443\\
0.176817299131726	0.165188403488773\\
0.210441947975625	0.193817406412887\\
0.24363443662967	0.2211837649963\\
0.27704113285326	0.247839007735357\\
0.310276707953664	0.273488029115076\\
0.343679490114662	0.298409424452671\\
0.377535413753004	0.32281269421655\\
0.411302563333032	0.346315346020135\\
0.445620227984741	0.369368885245583\\
0.480140274935085	0.391736975512748\\
0.515194475193253	0.413634522228847\\
0.550521237455975	0.434896994243562\\
0.586646977804637	0.455832776451161\\
0.623418201547738	0.476333704523332\\
0.660666062384638	0.496298860606875\\
0.698207321282795	0.515635810814641\\
0.735845568345255	0.534261519758689\\
0.774442001843387	0.552600920801936\\
0.813937502255501	0.570602412937044\\
0.854266074034258	0.588218064829605\\
0.895354868677501	0.605403991650949\\
0.937124257419748	0.622120649368692\\
0.979487955384664	0.63833304421659\\
1.02235319861977	0.654010857440831\\
1.06709434963659	0.669631160167575\\
1.11225564979872	0.684664080980825\\
1.15772752995943	0.699090976678004\\
1.20505841788128	0.713388505367318\\
1.25259242494946	0.72704571532522\\
1.30200142977247	0.740534276437019\\
1.35335939238012	0.753830577974472\\
1.40480085044108	0.766447999870786\\
1.45819760849281	0.77884413509654\\
1.51362398787453	0.790998664813647\\
1.57115713489424	0.802891806212999\\
1.62862531886007	0.814079565053175\\
1.68819551547313	0.824990840139675\\
1.74994461000913	0.835610060821211\\
1.81395229997503	0.845922563651888\\
1.88030119797194	0.855914698571808\\
1.94907693832047	0.865573931305239\\
2.02036828758611	0.874888940645367\\
2.09426725914732	0.883849709261907\\
2.17086923195406	0.892447606655216\\
2.25027307363034	0.900675462890729\\
2.3325812680793	0.908527631782845\\
2.42124314322589	0.916279820060691\\
2.5132750737751	0.92361977047198\\
2.60880515619902	0.930546671347078\\
2.70796635594198	0.937061626438557\\
2.81478316249154	0.943385998813292\\
2.92581340032558	0.94927608198952\\
3.00363920814694	0.95302936821665\\
};
\addlegendentry{$\eps$ = 1e-01}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0.000100000000000211	0\\
0.0804434242581187	0.0798576559843456\\
0.138456749434823	0.136586422558217\\
0.186864650406918	0.182984104076014\\
0.229898508439409	0.223300104415813\\
0.269862857278228	0.259812962490809\\
0.307715104738764	0.293473921030159\\
0.344154676567314	0.324961760345226\\
0.379103571406915	0.354269027064861\\
0.413582025827806	0.382292801117862\\
0.447471187512762	0.408955726757942\\
0.480804138099995	0.43431563839302\\
0.513772763152156	0.458548598854988\\
0.546731098207717	0.481929294333445\\
0.579397073969554	0.504273759421954\\
0.612320356694589	0.525967727002732\\
0.645328697002883	0.546896497023438\\
0.678239592535098	0.566959199277636\\
0.711844671567518	0.586633587807366\\
0.745053087415771	0.605289148221651\\
0.778734004021233	0.62343224072315\\
0.812813670151184	0.64101530957708\\
0.847213366997182	0.657997223837585\\
0.881849634928588	0.674343412742433\\
0.917901922841442	0.690583699240052\\
0.954108928112567	0.706128128436956\\
0.990374797095654	0.720958497861135\\
1.02801913892848	0.735601573465036\\
1.06562097497928	0.749496536976021\\
1.104598172656	0.763162021405618\\
1.14342009537442	0.776060575691496\\
1.18360644338419	0.788698990795003\\
1.22520517042499	0.801054777775988\\
1.26826591560626	0.813106345095355\\
1.31102737824411	0.824370571649185\\
1.35523060689052	0.835318394733761\\
1.40092421282057	0.845933872483708\\
1.44815844631043	0.856202348805757\\
1.49698525189875	0.86611056677001\\
1.54745832551114	0.875646772860696\\
1.59963317351085	0.884800810484669\\
1.65356717374034	0.893564201199202\\
1.70931963862092	0.901930212215169\\
1.76695188038001	0.909893908858509\\
1.82652727847752	0.917452190831846\\
1.89072193550618	0.92489297281467\\
1.95717276140764	0.931893243453988\\
2.02595905091169	0.938455894792263\\
2.10006251571432	0.944822231482852\\
2.17687646150781	0.950728651724082\\
2.25961996617407	0.956386475274615\\
2.34550856781094	0.961573338564195\\
2.43802808320242	0.966472225088652\\
2.53770096042979	0.971052331555794\\
2.64510090574363	0.975288054969294\\
2.76085821861592	0.979159784542299\\
2.88965559743168	0.982755989536823\\
3.00363920814694	0.985414500860636\\
};
\addlegendentry{$\eps$ = 1e-02}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0.000100000000000211	0\\
0.233742063482855	0.233159315879421\\
0.304753284418922	0.30305285146405\\
0.357729994233043	0.35426267453468\\
0.402309655692683	0.396427936723766\\
0.442552294177668	0.43355816230478\\
0.479477328389371	0.466705927383964\\
0.514483128081731	0.497212110419905\\
0.547487032788001	0.525079407256639\\
0.579397073969554	0.551142315301894\\
0.610630619583579	0.57577312524842\\
0.640885842747449	0.59877381862602\\
0.670783943312491	0.620653268588482\\
0.700139400651424	0.641301789207973\\
0.729770525245906	0.661300491888285\\
0.758556612949585	0.679916743394991\\
0.787389499773005	0.69776511470037\\
0.816189830192384	0.714803981378087\\
0.844875427630136	0.731002200732553\\
0.874569201683085	0.746972621591895\\
0.904056596859284	0.762047803818906\\
0.933247853482205	0.776221990040654\\
0.963381672181643	0.790094590518834\\
0.993115362332299	0.803051485106379\\
1.02376674933718	0.815674802139571\\
1.05536415687598	0.827938481971627\\
1.08793678280688	0.83981819650798\\
1.11996621136403	0.850779176109032\\
1.15293860306931	0.861352320462918\\
1.18688171925159	0.871522007195591\\
1.22182413854774	0.881274722775101\\
1.25779528096472	0.890599178395086\\
1.29482543264985	0.899486402168859\\
1.33294577139051	0.907929805805319\\
1.37218839286449	0.915925224340803\\
1.41258633766308	0.923470927948645\\
1.4561842238259	0.930894384820194\\
1.50112770963612	0.93782863794956\\
1.54745832551114	0.944280036882036\\
1.59742450379046	0.950518192055886\\
1.64900404957099	0.956251601448042\\
1.70460266196584	0.961713349831951\\
1.76207586387492	0.966663681907848\\
1.82400532809524	0.971301696188094\\
1.89072193550618	0.975594566413678\\
1.96258865006692	0.979516660195278\\
2.04000373748503	0.983050412308601\\
2.12634026541416	0.986286222976825\\
2.22246373683371	0.989174214023102\\
2.32936059117508	0.991681569188515\\
2.45153977525664	0.993845671174898\\
2.59442669403585	0.995671347142975\\
2.768498065752	0.997174037449121\\
2.98708461318093	0.998333105623774\\
3.00363920814694	0.998397598097525\\
};
\addlegendentry{$\eps$ = 1e-04}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
0.000100000000000211	0\\
0.418757112223441	0.418173167164942\\
0.482801239992234	0.481086519630954\\
0.530362070311845	0.526887390227674\\
0.570657642051398	0.564765406853751\\
0.606426649018942	0.5974650648662\\
0.639117277354233	0.626439865187244\\
0.669857768356224	0.65278038272312\\
0.699172693583904	0.676996356906302\\
0.726751837686419	0.698911568029772\\
0.753334225518989	0.719194145717773\\
0.779810716072939	0.738541968819857\\
0.806103188644836	0.756887576602888\\
0.830982655560937	0.773436432347948\\
0.856629999198963	0.78966307948345\\
0.881849634928588	0.804793414299905\\
0.906558302363683	0.818827618322604\\
0.931959285384381	0.832450181291975\\
0.956749138432968	0.844972164395874\\
0.982198394551848	0.857051564608707\\
1.00832459367594	0.868658148559144\\
1.03371648020471	0.879193398909848\\
1.05974779168209	0.889260603358393\\
1.08643463026987	0.898843444195091\\
1.11379350361855	0.907929089723122\\
1.14184133507852	0.916508320563083\\
1.17059547416827	0.924575597918943\\
1.20007370730629	0.932129072161379\\
1.23029426881317	0.939170531604836\\
1.26127585219082	0.9457052928934\\
1.29482543264985	0.952063031536658\\
1.32926742244742	0.957879916686331\\
1.3646255594192	0.963173513577014\\
1.40286119255393	0.968203223575642\\
1.44416216063644	0.972915182678895\\
1.48667905084553	0.977078480108379\\
1.53256372514208	0.980892439866783\\
1.58204896881711	0.98432892695589\\
1.63765125417712	0.987486335897689\\
1.69989870210895	0.990296376708124\\
1.76939494614388	0.99271349375227\\
1.84938232507	0.994773253930072\\
1.94369833609226	0.996474491268243\\
2.05698593969699	0.997802815849656\\
2.20411537194735	0.998800971687039\\
2.41122769823038	0.99946377298878\\
2.76467550321076	0.999812681265093\\
3.00363920814694	0.999871192922407\\
};
\addlegendentry{$\eps$ = 1e-08}

\addplot [color=mycolor5, line width=2.0pt]
  table[row sep=crcr]{%
0.000100000000000211	0\\
0.564384603360997	0.563801586225674\\
0.621697839225439	0.619990694160667\\
0.663410251418743	0.659973189086059\\
0.698207321282795	0.692419229959301\\
0.728762905443669	0.720012812916518\\
0.756463327554629	0.744147828516728\\
0.783049792722346	0.766404237721442\\
0.808333837468319	0.786651506513839\\
0.832131608907498	0.804821241006617\\
0.855447220064258	0.821737103842107\\
0.878201873844514	0.83736418351682\\
0.900316976927264	0.851693666477725\\
0.921714584841899	0.864740214177447\\
0.942317854027609	0.876538421338422\\
0.963381672181643	0.887828841082995\\
0.984916334046565	0.898575578412739\\
1.00554205759454	0.908129651162034\\
1.02659971678737	0.917158615823305\\
1.04809835704841	0.92564703256024\\
1.07004721322663	0.933584630161818\\
1.09245571356352	0.940966409631202\\
1.11533348374304	0.947792627759806\\
1.13869035102634	0.954068662113295\\
1.16414372260925	0.960168309738131\\
1.19016605846269	0.965671785818045\\
1.21677007675802	0.970602423502716\\
1.2456887461733	0.975244789833983\\
1.27529471835574	0.979309954819004\\
1.30740951450604	0.983031389334563\\
1.34218623731702	0.986366015067932\\
1.3797931399683	0.989286100442916\\
1.42237890102281	0.99188609753744\\
1.47033651108275	0.994100023557421\\
1.52622429255174	0.995954859996269\\
1.59301630890264	0.997438515534529\\
1.67657290103686	0.998556711040281\\
1.78906146945026	0.999319814361607\\
1.96530221187513	0.999751565550877\\
2.38472192046143	0.999895407645415\\
3.00363920814694	0.999900293926343\\
};
\addlegendentry{$\eps$ = 1e-16}

\addplot [color=mycolor6, line width=2.0pt]
  table[row sep=crcr]{%
0.000100000000000211	0\\
0.681056776220323	0.680472928017109\\
0.729770525245906	0.728082270441675\\
0.764871288532588	0.761489703894604\\
0.793944197423318	0.788265718634321\\
0.819580013689443	0.810979850582719\\
0.842543939956014	0.830454858175186\\
0.863761095872916	0.847601801559221\\
0.884289889325732	0.863330873513932\\
0.904056596859284	0.87760949625287\\
0.922988988163967	0.890442098523866\\
0.941016762661388	0.901865572633352\\
0.95939665474363	0.912695724219385\\
0.97678499584738	0.922177359466054\\
0.99448848752503	0.931071496486802\\
1.01251284164315	0.939352929870576\\
1.03086387359158	0.947004770853071\\
1.04954750415972	0.954018809377705\\
1.06856976144682	0.960395575880619\\
1.08793678280688	0.966144101949729\\
1.10765481682881	0.971281395944148\\
1.12773022535249	0.975831665290538\\
1.14975699539774	0.980110469855872\\
1.17221399120772	0.983788336094156\\
1.19676202730576	0.987118409706594\\
1.22351348660272	0.990046059688459\\
1.25259242494946	0.992539055688101\\
1.28591102870313	0.994687684741698\\
1.3237689227238	0.996426015539053\\
1.37029376414324	0.997828899710602\\
1.42828699408943	0.99884180297884\\
1.50944704585968	0.999504979684727\\
1.64672721174754	0.999833014612818\\
2.10878548311748	0.999900231903212\\
3.00363920814694	0.99990031817751\\
};
\addlegendentry{$\eps$ = 1e-32}

\addplot [color=black, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	1\\
3.3	1\\
};
\end{axis}
\end{tikzpicture}%

==> Ms.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\columnwidth,
height=0.3\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=0,
xmax=3,
xtick= {0,1},
ytick= {0,1},
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=0,
ymax=1.2,
title={$M_\eps( 2 H_\eps t)$},
%axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, font = \tiny}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0.000100000000000211	0.999934972605042\\
0.0201757869411261	0.986463468347516\\
0.0423119115611112	0.970753191223454\\
0.06749676032595	0.952003787085945\\
0.0976110422235168	0.928687255319698\\
0.137503524882316	0.896867872800663\\
0.283625500013871	0.779541745065106\\
0.326100402714129	0.746731117589415\\
0.365726403846383	0.716976081412716\\
0.403980717380764	0.689108984848141\\
0.441331042872107	0.662754823436168\\
0.478154180094839	0.637619988456732\\
0.514483128081731	0.613654526303301\\
0.550521237455975	0.59069596614552\\
0.586646977804637	0.568488355659119\\
0.623418201547738	0.546700331458136\\
0.659753857542026	0.525962779211783\\
0.696280573610515	0.50589073295586\\
0.733814955527615	0.486051713150911\\
0.771238531224015	0.467041222664565\\
0.809451475557974	0.448397173402481\\
0.848384761642724	0.430171501245947\\
0.887962938019198	0.41241112520105\\
0.928104246295498	0.39515772125481\\
0.968720788894398	0.378447597344885\\
1.00971874782413	0.362311664390467\\
1.05245181211722	0.346241196328721\\
1.09547875712233	0.330797901473405\\
1.13869035102634	0.315999514196203\\
1.18360644338419	0.30133769304936\\
1.23029426881317	0.286838351395883\\
1.27705799719761	0.273034902147254\\
1.32559922414304	0.259429534541276\\
1.37408564118314	0.246536436908826\\
1.42434554495631	0.233867878662949\\
1.4764438042523	0.221443212944534\\
1.5304476605653	0.209281190429608\\
1.58642681488036	0.197399848199252\\
1.64218296288993	0.186256207969125\\
1.69989870210895	0.175402481940757\\
1.75964290382506	0.164852274182363\\
1.82148685985846	0.154618218050078\\
1.88550436763326	0.144711895118273\\
1.95177181823884	0.135143758858146\\
2.02036828758611	0.125923064015138\\
2.09137563076758	0.117057802635886\\
2.16487857973374	0.108554647681486\\
2.24406330144026	0.100101177615632\\
2.3261443611726	0.0920494456490686\\
2.41122769823038	0.084402128608609\\
2.49942312685295	0.0771602044845303\\
2.59442669403585	0.0700680290522686\\
2.6930413655894	0.0634094861046002\\
2.79540440030464	0.0571798862535871\\
2.90567023518103	0.0511655741754877\\
3.00363920814694	0.0463648954947788\\
};
\addlegendentry{$\eps$ = 1e-01}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0.000100000000000211	0.999988793731945\\
0.0234550856781093	0.997020788382838\\
0.0447780427377888	0.993618604757507\\
0.0646667549492763	0.98974826680603\\
0.0836165470217409	0.985358063190867\\
0.102023653121226	0.980382058344608\\
0.120090305820473	0.974780345212487\\
0.138074669196542	0.968478862482213\\
0.156141861241706	0.96141563635798\\
0.174632154634977	0.953436452511462\\
0.193432147254626	0.944568309073759\\
0.213075174745719	0.934526052420495\\
0.233419327604064	0.923340142139058\\
0.25464819025467	0.910881890533647\\
0.277424182167944	0.896708086454743\\
0.301819972220624	0.880706155638209\\
0.328361049564567	0.862469471818804\\
0.35822460753368	0.841098940572649\\
0.392970035365138	0.815356222941613\\
0.435876983205365	0.782669110439234\\
0.506722836439068	0.727687164229716\\
0.585836973712516	0.666549423149801\\
0.635594774507126	0.628968026328167\\
0.679177356571926	0.596887434982437\\
0.71975670378758	0.567852382039691\\
0.758556612949585	0.540924165379488\\
0.796141199885088	0.515668184883943\\
0.833282150847736	0.491545131281292\\
0.869749002617783	0.468687668352554\\
0.905306585466737	0.44720019768384\\
0.941016762661388	0.426418609704824\\
0.97678499584738	0.406402255865248\\
1.01251284164315	0.387199356446806\\
1.04809835704841	0.368847417417666\\
1.08343654455642	0.3513738325111\\
1.11996621136403	0.334080144135357\\
1.15612901488595	0.317710654550017\\
1.19345948609759	0.30157348430521\\
1.23029426881317	0.286384633328596\\
1.26826591560626	0.271464407529141\\
1.30740951450604	0.256838819437633\\
1.3459003352059	0.24317575636676\\
1.38552434582193	0.229824387500503\\
1.42631490805864	0.216804085452888\\
1.46830636580657	0.204132933411638\\
1.51153407405839	0.191827623654703\\
1.55603442867627	0.179903364597043\\
1.60184489703562	0.16837379738987\\
1.64672721174754	0.157771202966087\\
1.69286709027081	0.147546435911714\\
1.74270598383655	0.137225247037924\\
1.79401216052578	0.127335793546417\\
1.84682881792196	0.117883198983077\\
1.90120042536802	0.1088707675168\\
1.95717276140764	0.100299987519187\\
2.01479295232881	0.0921705493850755\\
2.0741095118421	0.0844803775676679\\
2.13812456563068	0.0768909904470663\\
2.20411537194735	0.0697732041109504\\
2.27214291016838	0.0631187951622656\\
2.34550856781094	0.0566464639756887\\
2.42124314322589	0.050656218953594\\
2.50287893973527	0.0449030127363619\\
2.58726720796165	0.0396389120002474\\
2.67819863450735	0.0346530125005695\\
2.77615905387384	0.0299793800935531\\
2.88168140835298	0.0256464321633798\\
2.99535047401847	0.0216761550781333\\
3.00363920814694	0.0214119122656928\\
};
\addlegendentry{$\eps$ = 1e-02}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0.000100000000000211	0.999999795585674\\
0.0900939170955142	0.999472700087933\\
0.134869265177773	0.99856091209766\\
0.166848471418913	0.997247904323289\\
0.192898358896775	0.995508097809204\\
0.215741350665398	0.993299825364862\\
0.236340066686823	0.990624445064952\\
0.25570591489203	0.987412663691974\\
0.273995717148366	0.983679631536899\\
0.29157244230242	0.979390780273157\\
0.308566614007084	0.974545133841478\\
0.325200507836624	0.969103903552432\\
0.341785296317504	0.962968136745313\\
0.358719904708527	0.955956453692629\\
0.375454622610361	0.948281131166788\\
0.392427447831631	0.93974179425799\\
0.409601214911623	0.930339108164338\\
0.427526556014654	0.919727988627978\\
0.445620227984741	0.908221640481407\\
0.464479655814329	0.89541816456995\\
0.484137247631375	0.881245363753174\\
0.504626783132515	0.865640106997378\\
0.526710719625056	0.847954982454279\\
0.550521237455975	0.827993234842627\\
0.576203719768408	0.805566315219096\\
0.605589334439883	0.778967730624781\\
0.640000949149001	0.746851822704581\\
0.684831232099287	0.704011730016319\\
0.810570658943448	0.583325205641676\\
0.850732412039195	0.546019427772828\\
0.886736896395087	0.513501113220751\\
0.92044194113327	0.483988807653985\\
0.952791556396117	0.456597745431793\\
0.983556425462428	0.431456209974988\\
1.01391278664808	0.407555464494926\\
1.04376290999747	0.384957433058449\\
1.07300824798109	0.363701534879589\\
1.1015499634879	0.343807222832506\\
1.12928947500441	0.325276709506512\\
1.15772752995943	0.307097723341189\\
1.18524294996472	0.290287943182011\\
1.21341232206019	0.273859958038979\\
1.24225118856124	0.257843814077325\\
1.27177546117358	0.242267283905532\\
1.30020371065694	0.228031330860215\\
1.32926742244742	0.214226304350402\\
1.35898080116018	0.200869143087719\\
1.38935836892896	0.187974611258298\\
1.42041497250367	0.175555247541398\\
1.45216579050654	0.163621332254008\\
1.48462634085057	0.152180872804422\\
1.51781248832374	0.141239607429206\\
1.55174045234281	0.130801026978856\\
1.58642681488036	0.120866414310719\\
1.62188852856911	0.11143490064662\\
1.65814292498734	0.102503538060014\\
1.69520772312955	0.0940673870763296\\
1.73310103806643	0.0861196182033388\\
1.77429121601416	0.0782005809188662\\
1.81646035059632	0.0708107881405455\\
1.85963170842986	0.0639359609714241\\
1.90646142737346	0.0572002140656473\\
1.95447042421729	0.0510029842458772\\
2.00368839583757	0.0453217803791763\\
2.05698593969699	0.0398584113947527\\
2.1146209145153	0.0346676606167651\\
2.17387077170018	0.0300166513567794\\
2.23787066551294	0.0256744911295717\\
2.30694002284763	0.0216752316833686\\
2.38142925112668	0.0180440242482445\\
2.46512634988641	0.0146722884584971\\
2.55529322844234	0.0117309034670505\\
2.65608778294668	0.00912615120746452\\
2.77232591353716	0.00682406589427043\\
2.90567023518103	0.00488260242644278\\
3.00363920814694	0.00381497127844321\\
};
\addlegendentry{$\eps$ = 1e-04}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
0.000100000000000211	0.999999999961102\\
0.276658612428223	0.999660195165313\\
0.317650976696763	0.99887897946545\\
0.346540482224621	0.997673114085379\\
0.37030268042243	0.99601875350843\\
0.391344519239219	0.99386833015136\\
0.410167547654525	0.991258778150629\\
0.427526556014654	0.988169224057169\\
0.443776924929962	0.984597441690729\\
0.459373794371111	0.980481508615994\\
0.474862261815589	0.975667349460936\\
0.489518350637676	0.970397143462134\\
0.503930027204681	0.964498894651938\\
0.518049712647163	0.958002212104825\\
0.532565019517684	0.950559211820182\\
0.546731098207717	0.942532103157365\\
0.561273990578891	0.933497813455419\\
0.576203719768408	0.92338457176115\\
0.591530575526079	0.912124514142704\\
0.606426649018942	0.900342677617293\\
0.622557426135162	0.886677111401696\\
0.639117277354233	0.871703536120556\\
0.656117615925773	0.855386042735017\\
0.673570158688605	0.837700995567239\\
0.692443014542981	0.8175971343077\\
0.712828899471862	0.794853214213795\\
0.734829560517584	0.769264345959057\\
0.759605426848614	0.739371007505003\\
0.788478179295685	0.703432771360232\\
0.827545305164187	0.653616528469044\\
0.919171054608519	0.536386362931298\\
0.951476003621078	0.496372531326919\\
0.980842238722258	0.461087257871104\\
1.00693236448536	0.430777595440742\\
1.03228919154435	0.402369420328438\\
1.05682335000326	0.375945386760726\\
1.08044673225189	0.351542467663448\\
1.10307301515268	0.329159594926053\\
1.12461818180837	0.308765338708056\\
1.14658416757562	0.288905460490521\\
1.16897919187216	0.269629234861225\\
1.19016605846269	0.252291433042244\\
1.21173692103797	0.235526927269375\\
1.23369873923572	0.219363404795264\\
1.25432431459709	0.20499712567218\\
1.27529471835574	0.191178495730397\\
1.29661571552049	0.177919891168029\\
1.31829316748236	0.165230656960419\\
1.34033303362596	0.15311714310561\\
1.36274137296779	0.141582766930477\\
1.38552434582193	0.130628099990405\\
1.4086882154936	0.120250977808825\\
1.43223935000099	0.110446630450416\\
1.4561842238259	0.101207831706919\\
1.48052941969371	0.0925250645000348\\
1.50528163038295	0.0843866999737624\\
1.53256372514208	0.0761687230875987\\
1.56034028730147	0.0685542320445425\\
1.58862027871	0.0615216598956714\\
1.61741282364328	0.0550476814115393\\
1.64900404957099	0.0486719619049052\\
1.68121231373472	0.0428829217849742\\
1.71641958892131	0.037293322783067\\
1.75236416076932	0.0322966423572462\\
1.79153510490916	0.0275725524658528\\
1.83158164494349	0.0234234605528285\\
1.87511238678943	0.0195886097216937\\
1.92233194411519	0.0161081866814388\\
1.97619402992402	0.0128609288164241\\
2.03437421695033	0.0100622653476878\\
2.10006251571432	0.0076077344136749\\
2.17387077170018	0.00554007552374447\\
2.26274421660784	0.00376723372161791\\
2.36830397410083	0.0023713818790827\\
2.50287893973527	0.00130573916620458\\
2.689322988765	0.000565353390976409\\
2.99121468838744	0.000142827411637292\\
3.00363920814694	0.000134903788907348\\
};
\addlegendentry{$\eps$ = 1e-08}

\addplot [color=mycolor5, line width=2.0pt]
  table[row sep=crcr]{%
0.000100000000000211	1.00000000000002\\
0.432278440830582	0.999664116281191\\
0.468993816458627	0.998889193265781\\
0.494959263686907	0.997691496902655\\
0.515906805844732	0.996076183837228\\
0.534038733492458	0.994024071529144\\
0.550521237455975	0.991484168573992\\
0.565946368491335	0.988400207353679\\
0.580198173971665	0.984839670146382\\
0.593167458993282	0.980925145851149\\
0.605589334439883	0.976507287592922\\
0.618271343828885	0.971260579152857\\
0.630347388622157	0.965520195113407\\
0.642659302114996	0.95887183024758\\
0.65430701748217	0.951803879040725\\
0.666165838909473	0.94379795964109\\
0.678239592535098	0.934780638735866\\
0.690532173843107	0.924681213375107\\
0.703047548920276	0.913433283411191\\
0.715789755735712	0.900976409357587\\
0.728762905443669	0.887257817828216\\
0.741971183709971	0.872234110932248\\
0.755418852062483	0.85587293131479\\
0.769110249266046	0.838154531272954\\
0.784132471974255	0.817549112561006\\
0.799448107980896	0.795375929151491\\
0.816189830192384	0.769918941186169\\
0.834434283578111	0.7409064324718\\
0.855447220064258	0.706129295439216\\
0.880632034156825	0.663005106863984\\
0.91663454340918	0.599804453835488\\
0.970060185071724	0.506057929137079\\
0.997240436166239	0.459800487303887\\
1.0209415996415	0.420835752192268\\
1.04232174987854	0.387038281741222\\
1.0612130458166	0.358385296224846\\
1.08044673225189	0.330479902504401\\
1.09851016604758	0.305501914814356\\
1.11533348374304	0.283348823487735\\
1.13241444495153	0.2619749979404\\
1.14975699539774	0.241438116076135\\
1.16575331917185	0.223535851597024\\
1.18197219638578	0.206396156629585\\
1.19841672337806	0.190043138549839\\
1.21509003956592	0.174494699088525\\
1.23029426881317	0.161198884813782\\
1.2456887461733	0.148568870894648\\
1.26127585219082	0.136605359068978\\
1.27705799719761	0.125305456976258\\
1.29303762168565	0.114662879282322\\
1.30921719668444	0.104668174615501\\
1.32559922414304	0.0953089740848636\\
1.34218623731702	0.0865702570208633\\
1.35898080116018	0.0784346295334259\\
1.37788801110556	0.0700786150961674\\
1.39705827302903	0.0624137655604184\\
1.41649524671662	0.0554085406015195\\
1.43620264287221	0.0490296420254275\\
1.4561842238259	0.043242483971063\\
1.47848520071052	0.0375177764355059\\
1.50112770963612	0.0324184969343104\\
1.52622429255174	0.0275129173831856\\
1.55174045234281	0.0232338012129114\\
1.5798645782259	0.0192360503369109\\
1.61072241371251	0.015591606115982\\
1.64445351763407	0.0123523029902453\\
1.68121231373472	0.00954820290389247\\
1.72116926537783	0.00718743377279774\\
1.76695188038001	0.00516520168343382\\
1.82148685985846	0.00346236167558001\\
1.88811134930568	0.00210546296889857\\
1.97346542939998	0.00109917383922165\\
2.09426725914732	0.000428757009212077\\
2.29739739142235	8.39713543046017e-05\\
2.92581340032558	4.17766324201096e-07\\
3.00363920814694	2.12475832039871e-07\\
};
\addlegendentry{$\eps$ = 1e-16}

\addplot [color=mycolor6, line width=2.0pt]
  table[row sep=crcr]{%
0.000100000000000211	1.00000000000002\\
0.561273990578891	0.999664330029596\\
0.593167458993282	0.998908076887118\\
0.6157138713777	0.997724692560621\\
0.633840810154468	0.996106974294905\\
0.648905145809082	0.994114435192675\\
0.662494257577924	0.991656849501629\\
0.675434062098462	0.988596318273237\\
0.686726297152602	0.98524234885111\\
0.697243281905136	0.981457862975102\\
0.707921330779932	0.976880127723248\\
0.717770489218701	0.971929763594598\\
0.727756676897491	0.966130221368298\\
0.737881800274885	0.959383037844071\\
0.747114798393085	0.952417339001846\\
0.756463327554629	0.944529346858797\\
0.765928833381168	0.93564692860907\\
0.775512779583187	0.925700586636839\\
0.785216648186348	0.914624989382211\\
0.795041939760667	0.902360585631818\\
0.804990173652552	0.888855265428698\\
0.815062888219756	0.874066025152335\\
0.825261641069256	0.857960589754965\\
0.836743330210301	0.838498082689998\\
0.848384761642724	0.817378653298888\\
0.861377491991735	0.792252350142067\\
0.874569201683085	0.765194228506421\\
0.889190674822645	0.733581229590144\\
0.905306585466737	0.697060115384247\\
0.924265153532393	0.652347636161371\\
0.950162267275973	0.589361762011185\\
1.00138264419705	0.464445739947959\\
1.02235319861977	0.415374643543724\\
1.03944539647443	0.376990191776748\\
1.05536415687598	0.34281491929875\\
1.07004721322663	0.312801539105407\\
1.08493455180763	0.283965301487856\\
1.09851016604758	0.25913887328104\\
1.11225564979872	0.235471701974216\\
1.12461818180837	0.215466061820537\\
1.13711812125463	0.196472955535547\\
1.14975699539774	0.178521198190892\\
1.16253634847317	0.161629187441646\\
1.17545774188033	0.145805237315469\\
1.18688171925159	0.132834639383284\\
1.19841672337806	0.120674398710154\\
1.21006383330079	0.109313092743452\\
1.22182413854774	0.0987348174681619\\
1.23369873923572	0.0889196327547941\\
1.2456887461733	0.0798440307166128\\
1.25779528096472	0.0714814180178349\\
1.27001947611479	0.0638026034120163\\
1.28236247513488	0.0567762822994138\\
1.29661571552049	0.0495028545658207\\
1.31102737824411	0.0429875777952216\\
1.32559922414304	0.0371782560734388\\
1.34033303362596	0.0320222916897825\\
1.3571044086248	0.0269377148215826\\
1.37408564118314	0.0225408696789962\\
1.39127935721539	0.018761176534364\\
1.41063593008021	0.0152035312857657\\
1.43223935000099	0.0119707528287649\\
1.4561842238259	0.00913653116253821\\
1.48257646510441	0.00674220974481576\\
1.51153407405839	0.00479672572840339\\
1.54745832551114	0.0031139097763897\\
1.59081677531967	0.00182388049445281\\
1.64672721174754	0.000896785389660426\\
1.72831843512153	0.00030672507987406\\
1.87770500004985	3.90184413046057e-05\\
2.58012747894628	7.91151588686034e-10\\
3.00363920814694	6.95443702625198e-13\\
};
\addlegendentry{$\eps$ = 1e-32}

\addplot [color=black, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1	1\\
1	0\\
3.3	0\\
};
\end{axis}
\end{tikzpicture}%

==> potential_small_eps.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\columnwidth,
height=0.4\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
%xlabel={effective SNR $t = s/(2 H_\eps)$},
ymin=0,
ymax=2.5,
ylabel style={font=\color{white!15!black}},
%ylabel={normalized potential function},
axis background/.style={fill=white},
%title style={font=\bfseries},
title={normalized potential function $\tilde{\cF}_{\eps,r}(t)$ with $\snr = 5$ and $\eps = 10^{-16}$},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
9.99999999997669e-05	2.14644728879776e-05\\
0.00633840810154496	0.00727598222243842\\
0.15809563962529	0.18920513972055\\
0.606426649018942	0.725931878975461\\
0.672640136706884	0.802709432928972\\
0.722746335866803	0.858709742431226\\
0.765928833381168	0.904867410238881\\
0.804990173652553	0.944525795415656\\
0.841380609938173	0.979412031587321\\
0.87577841971471	1.01039263921902\\
0.909066930587803	1.03843245629516\\
0.941016762661389	1.06350968211378\\
0.972744535711965	1.08663724256022\\
1.00415367034929	1.10782677830716\\
1.03657698055115	1.12798870911007\\
1.07004721322663	1.14707771983281\\
1.104598172656	1.16507747875307\\
1.14026475463243	1.18200077738836\\
1.17708298170602	1.19788814827822\\
1.21677007675802	1.2134329143204\\
1.25953436431102	1.22860866050248\\
1.30560432825793	1.243432923616\\
1.3571044086248	1.25849391748992\\
1.41649524671662	1.27433298168603\\
1.48667905084553	1.29151443753354\\
1.57332948618946	1.31119596739891\\
1.69052968920609	1.33625190449913\\
1.87511238678943	1.37407459187784\\
2.31652229121811	1.4626366536824\\
7.50736530156476	2.50074829541928\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
9.99999999997669e-05	0.17713387236606\\
0.00104882268031936	0.111727689998908\\
0.00275895155326999	0.0863951658054862\\
0.0051235497441624	0.071706489176341\\
0.00803878695439231	0.062451337682683\\
0.0114184133507855	0.0565701630360635\\
0.0152622429255178	0.0529673548734539\\
0.0196801952557379	0.0510706392315221\\
0.0249252580918675	0.0506750288037292\\
0.0313942191060299	0.0519045800686655\\
0.0395967704568232	0.0551753187677857\\
0.0501498948773378	0.0611493822412559\\
0.0637794056854339	0.0706977464705023\\
0.0815626164570631	0.0850740667768992\\
0.104737453399864	0.10580297557938\\
0.135055741384631	0.134986662722874\\
0.174632154634976	0.175201858244858\\
0.226430796134915	0.230005485691748\\
0.29399966441169	0.303694259310401\\
0.382259454599975	0.40217210441879\\
0.50253940012686	0.538668184948316\\
0.648009179677167	0.70354851149108\\
0.704993022167303	0.765856294294442\\
0.751255351635512	0.814362936377936\\
0.791753257730084	0.85477482992393\\
0.828689505878168	0.889640432457597\\
0.863761095872915	0.920781850102703\\
0.896592825890979	0.948083149858528\\
0.929387484245897	0.973505962750856\\
0.96205149726169	0.996977945719545\\
0.994488487525031	1.01848597695958\\
1.02659971678737	1.03806874861566\\
1.05974779168209	1.05658937110413\\
1.09396619111642	1.0740226054825\\
1.12928947500441	1.09037245743269\\
1.16575331917185	1.10567124984419\\
1.20505841788128	1.12057790591748\\
1.24741109048953	1.13505585431608\\
1.29303762168565	1.1491127621628\\
1.3440420033294	1.16329580411628\\
1.40286119255393	1.17809901889316\\
1.4723694633275	1.19403336620822\\
1.55818587064949	1.21216029055034\\
1.67425799793165	1.23512665118446\\
1.86993789446261	1.27218679272078\\
2.79540440030464	1.44620853586237\\
3.47739580133725	1.57642585120595\\
4.32577181242189	1.73991994056315\\
5.3811250838768	1.9448094816302\\
6.69395160539367	2.20119367270947\\
8.22415920982148	2.50140616909889\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
9.99999999997669e-05	0.393055515793684\\
0.00104882268031936	0.261235733981154\\
0.00277424182167962	0.208278199445578\\
0.00520201520378016	0.17562653167332\\
0.00826402684288396	0.15311572892967\\
0.0118852275437327	0.13690382053224\\
0.0159963317351082	0.125031707971521\\
0.0205414578694469	0.116338025826417\\
0.0255176504531018	0.110037579244535\\
0.0309634314898197	0.105629440848354\\
0.0369536010336571	0.102812546572741\\
0.0436781289781152	0.101424036159884\\
0.0514127822928998	0.101482170669424\\
0.0604335529777984	0.1031618108491\\
0.0711353067341953	0.106780465888574\\
0.0838479307389441	0.112734000400069\\
0.0991059228579125	0.121585646996623\\
0.117627008109615	0.134118510874446\\
0.139995672610578	0.151112140199345\\
0.166848471418913	0.173408565866778\\
0.19940221259604	0.202389792720782\\
0.238636996195691	0.239310105573512\\
0.286381984724999	0.286286331882179\\
0.344154676567314	0.345217522195808\\
0.414153862615821	0.418738576323221\\
0.501845526322075	0.513014774250278\\
0.684831232099286	0.710434824900975\\
0.734829560517584	0.761760529629104\\
0.777658778623683	0.803714861701119\\
0.816189830192384	0.839464638439898\\
0.851908672271945	0.870665545358923\\
0.885512547609718	0.898165414560086\\
0.917901922841441	0.922890132332972\\
0.950162267275973	0.945747210336243\\
0.982198394551848	0.966707674507113\\
1.01391278664808	0.985794923103297\\
1.04665121082543	1.00383777775064\\
1.08044673225189	1.02079963688486\\
1.11533348374304	1.03667308892054\\
1.15134670023544	1.05147958222482\\
1.19016605846269	1.06584501510063\\
1.23029426881317	1.07918439289989\\
1.27529471835575	1.09260067478011\\
1.3237689227238	1.10555832559195\\
1.3797931399683	1.11902110964444\\
1.44615892306744	1.13341772815555\\
1.52622429255174	1.14927006741636\\
1.63539009155711	1.16932587169543\\
1.81897186895924	1.20137563969433\\
2.37814112809615	1.2985027955515\\
2.78384124148277	1.37073705170282\\
3.25425248476891	1.45598683673118\\
3.80415343979312	1.55713440503948\\
4.44697621380705	1.67686633452332\\
5.19842266069087	1.81832299856195\\
6.07684792090431	1.98517542526644\\
7.10370877170872	2.18171497008913\\
8.30408773924722	2.41295813825863\\
8.76383655555479	2.50185947330608\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
9.99999999997669e-05	0.623747098872871\\
0.00104882268031936	0.425513717614962\\
0.0027780776110351	0.34495670255923\\
0.00523084507164739	0.294218447050339\\
0.00834434283578034	0.258338109773348\\
0.0120672458490994	0.231510875233752\\
0.016353900915572	0.210868951222782\\
0.0211170118312847	0.194901078108973\\
0.0263415947563441	0.182417188462143\\
0.0319632156600633	0.172753918034321\\
0.0379890091149271	0.165333784901327\\
0.0444697621380712	0.159748898754808\\
0.051483867877991	0.155741705326268\\
0.0591939372428545	0.15315571165881\\
0.0676835373678113	0.151973989632387\\
0.0772838606708977	0.152242344101952\\
0.0881240624249475	0.154115761394902\\
0.100623697091846	0.157863289501037\\
0.115055157325685	0.163811799605268\\
0.13173827462661	0.172345089507758\\
0.151257867001505	0.184047732134475\\
0.173909790693921	0.199391963659517\\
0.200507311142726	0.219236493923873\\
0.231492248694552	0.24422871598582\\
0.267634905436967	0.275292991713233\\
0.309848298002464	0.313524928610489\\
0.359215886703138	0.36022443977626\\
0.41760152524142	0.417507103986013\\
0.48682036414141	0.487505594858831\\
0.586646977804637	0.590738581621189\\
0.681056776220322	0.687757921817314\\
0.733814955527615	0.739912904728678\\
0.776585037827616	0.780260223788039\\
0.815062888219757	0.814652502663648\\
0.850732412039196	0.844663084704816\\
0.884289889325732	0.871097637889287\\
0.916634543409181	0.894841060806849\\
0.948850344852792	0.916761033388056\\
0.980842238722257	0.93682685372691\\
1.01251284164315	0.955060231581665\\
1.04520606272807	0.972251455914995\\
1.07895492149081	0.988362672465922\\
1.11379350361855	1.00338519621588\\
1.14975699539774	1.0173392483136\\
1.1885227543733	1.03081235606829\\
1.23029426881317	1.04375305192282\\
1.27529471835575	1.05615419354109\\
1.32559922414304	1.06848187934994\\
1.38170090294641	1.08074489149868\\
1.44815844631043	1.0937924830285\\
1.53256372514208	1.10883497168743\\
1.65128403545104	1.12840777934517\\
1.91702714640573	1.17029738542952\\
2.23478075886501	1.22103803426301\\
2.54472328677892	1.27202465360177\\
2.89365096297494	1.33091099387387\\
3.29042294658471	1.39936504460495\\
3.74159955915352	1.47869996156758\\
4.2546406611918	1.57040777456142\\
4.83802899526797	1.67618503392953\\
5.50141044167453	1.79796091576339\\
6.25575350568754	1.93792912111855\\
7.11353067341946	2.09858414721749\\
8.08892463484591	2.28276253205533\\
9.19806278374625	2.49368975438795\\
9.23626850440198	2.5009792724724\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
9.99999999997669e-05	0.864034147103771\\
0.00104882268031936	0.599387166400485\\
0.0027780776110351	0.491304232703371\\
0.00523807746923133	0.422536317380278\\
0.00837900248520285	0.3731795643232\\
0.0121677007675807	0.335537816877979\\
0.0165585346879755	0.305962501505977\\
0.0214700563024195	0.282480850212918\\
0.0268560974603407	0.263631188371978\\
0.0327228773946668	0.248327211293455\\
0.038999505998417	0.236015093233595\\
0.0456526452165456	0.226186070910961\\
0.0527074720607565	0.218401599124222\\
0.060266782730654	0.212316275697527\\
0.0683413365993335	0.207786759340124\\
0.0770705909240572	0.204667893683812\\
0.0865553126351717	0.202924346506547\\
0.0970730577466075	0.202576679948129\\
0.108718544709989	0.203738556150501\\
0.121761096623857	0.206576910293453\\
0.136556862935469	0.21136286917522\\
0.153362285433941	0.218404162942681\\
0.172474014602695	0.228056772175654\\
0.194235600629275	0.240732957097446\\
0.219045357669129	0.256910694681601\\
0.247365616964325	0.27714478229673\\
0.279733625760372	0.30207991523679\\
0.31721238483364	0.332835423424273\\
0.360209908940412	0.370056945940535\\
0.409601214911623	0.414792036609747\\
0.466408951188532	0.468246984944246\\
0.535516525528688	0.535343505120681\\
0.722746335866802	0.718358267429593\\
0.768048311724785	0.759850368642121\\
0.807217742540839	0.793875175150037\\
0.843708878445355	0.823728544664196\\
0.878201873844514	0.850127022633423\\
0.911582500688192	0.873883349313409\\
0.943620744340256	0.89498082783682\\
0.975436314487562	0.914277400848791\\
1.00832459367594	0.932526370535774\\
1.04088257962002	0.948958281258939\\
1.07449183660854	0.964313479516751\\
1.10918630933364	0.978579457480279\\
1.14500103853408	0.991772734974095\\
1.18360644338419	1.00444381968793\\
1.22520517042499	1.01653670233562\\
1.27001947611479	1.02803964761549\\
1.32011589788039	1.03937878865163\\
1.37788801110556	1.05091508995448\\
1.44615892306744	1.06301424899555\\
1.53256372514208	1.07679112272167\\
1.66043554668045	1.09556527678214\\
2.23787066551294	1.17879736733987\\
2.50287893973527	1.21915732765847\\
2.79540440030464	1.26516388663139\\
3.12211894757844	1.31800673317517\\
3.48701845134323	1.37848643907681\\
3.89456580103685	1.44749570626472\\
4.34974548894717	1.52603144077841\\
4.8581245728546	1.61520705448327\\
5.42592076371949	1.71626608957948\\
6.06007847115852	1.83059742799053\\
6.7683537367811	1.95975227803828\\
7.56986106727713	2.10739728852226\\
8.4662827633371	2.27402517211903\\
9.46885856843886	2.46188387752416\\
9.68051784472168	2.50171569216537\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
9.99999999997669e-05	1.11145760257942\\
0.00104882268031936	0.780397022430751\\
0.00278191870392241	0.644597483009031\\
0.00524531986664734	0.557912519242302\\
0.00840218886170874	0.495104691447617\\
0.0122182413854777	0.44675863151557\\
0.0166503030408975	0.408330713091861\\
0.0216487857973373	0.377222577408784\\
0.0271921435550144	0.351650701594403\\
0.0332240173743727	0.330570972947807\\
0.0396515187017172	0.313286036020498\\
0.0465443303869311	0.298903028258895\\
0.053811250838768	0.287117211358813\\
0.0614439104999835	0.277527949062181\\
0.0694839002929619	0.269794557686485\\
0.078034963023633	0.26365093580946\\
0.087155345610503	0.258971683338627\\
0.0969390255654403	0.255674276893542\\
0.10752343999733	0.253728344610172\\
0.119098856235047	0.253166910888481\\
0.131920421787552	0.254100856344525\\
0.145920534450882	0.256644354728209\\
0.161629582858753	0.261043279610522\\
0.179277320490236	0.267573335165908\\
0.198851949461789	0.276415660326631\\
0.220868821268326	0.287993380478717\\
0.246002258280548	0.302920385973088\\
0.273995717148367	0.321279416747856\\
0.305596597737759	0.343772048442858\\
0.341313381351403	0.371008385626736\\
0.381731655541611	0.403690509112806\\
0.427526556014655	0.442623993670979\\
0.47947732838937	0.488716026078695\\
0.542217359009918	0.546387197636372\\
0.745053087415771	0.734517001046271\\
0.787389499773006	0.77080148682799\\
0.825261641069256	0.801458072826737\\
0.861377491991735	0.828854278686729\\
0.895354868677501	0.852839455940943\\
0.928104246295499	0.874238025082738\\
0.960723158960983	0.893846646927134\\
0.993115362332299	0.911650413162757\\
1.02518225449228	0.927686309751925\\
1.05828456067545	0.942661814184049\\
1.09245571356352	0.956550418670071\\
1.12773022535249	0.969354865703348\\
1.16575331917185	0.98159412540422\\
1.20505841788128	0.99275257127953\\
1.24913581619513	1.00372850639478\\
1.29661571552049	1.01405369980158\\
1.35149076152134	1.02446535490229\\
1.41453944196568	1.03493724305995\\
1.49285422553793	1.04645554106848\\
1.60405967858708	1.06123810399534\\
2.23478075886501	1.14276879807525\\
2.47194784776605	1.17596022342196\\
2.73050907554332	1.21361322948694\\
3.01611533526577	1.25667337972184\\
3.3315954878543	1.30570809022235\\
3.68007428791284	1.36134251109602\\
4.06500333366685	1.42426697988656\\
4.49019525420894	1.49524402357919\\
4.95986147266784	1.57511592685344\\
5.47865391933579	1.66481307576946\\
6.05171110791294	1.76536317306732\\
6.68470903124266	1.87790141731569\\
7.38391738064769	2.00368174677913\\
8.1562616457063	2.14408925937329\\
9.00939170955139	2.30065393172474\\
9.95175761911259	2.47506577321941\\
10.0069108330046	2.48531523041906\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
9.99999999997669e-05	1.3645686860405\\
0.00104882268031936	0.967094506446459\\
0.00278191870392241	0.803730004527129\\
0.00525257227772258	0.698898273393704\\
0.00842543939955931	0.622561348126171\\
0.0122689919324408	0.563433062916106\\
0.0167425799793168	0.516074812115951\\
0.0218290031426775	0.477185191735851\\
0.0274564171410248	0.445037606881586\\
0.033593296665833	0.418188185677423\\
0.0402031818216866	0.395655815245188\\
0.0472571413205234	0.376702757286463\\
0.0547108934939526	0.360807193297338\\
0.0625575350568752	0.347492158833861\\
0.0707432436037188	0.336458726758428\\
0.0793395894769784	0.327324100980199\\
0.0883679193392215	0.319879557243336\\
0.0978811515092293	0.313954257279459\\
0.108119341094559	0.309367586715805\\
0.118934412260106	0.306176194801157\\
0.130650660960621	0.304300556179378\\
0.143322914669804	0.303806463818894\\
0.157224293535256	0.304787321645849\\
0.172474014602695	0.30738619011489\\
0.189202858186162	0.311760005602018\\
0.207841263162758	0.318190954504779\\
0.228631419942168	0.326969665292678\\
0.251848932289482	0.338426862343169\\
0.277424182167945	0.352713343293702\\
0.30601912910026	0.370389111996271\\
0.338028170801927	0.39192739070262\\
0.373901558792054	0.417868094645304\\
0.414153862615821	0.44882628517853\\
0.458739520834673	0.484969042624758\\
0.510235623834321	0.528624289792186\\
0.573820259570413	0.58452622232018\\
0.733814955527615	0.726172926416369\\
0.778734004021233	0.76345523634806\\
0.818448390771358	0.79458817741822\\
0.854266074034259	0.820906464873936\\
0.889190674822645	0.844784832140878\\
0.922988988163967	0.866117838085559\\
0.955428121285374	0.884912254877229\\
0.98764179462372	0.90195310469845\\
1.0209415996415	0.917912988760127\\
1.05390697850791	0.932130923725129\\
1.08793678280688	0.945263756481433\\
1.12306538197507	0.95731043060009\\
1.16093119369503	0.968752946137855\\
1.20007370730629	0.979104900803488\\
1.24396877995838	0.989192647644741\\
1.29125227921487	0.998576593829382\\
1.3459003352059	1.00791757095053\\
1.41063593008021	1.01744838878991\\
1.49079298926233	1.0277286797642\\
1.6062775223934	1.04097499231326\\
2.07124571597224	1.09302460499939\\
2.275284475378	1.11794915242706\\
2.49252580918682	1.14594116263214\\
2.73050907554332	1.17807308384769\\
2.99121468838744	1.21474798326348\\
3.27681214912073	1.25640104371083\\
3.58967810044214	1.30350777945955\\
3.9324161039416	1.35658892372611\\
4.30787830603379	1.41621490758985\\
4.71918917252815	1.48301062432837\\
5.1697714893463	1.55766063113146\\
5.66337484575555	1.64091484585277\\
6.20410683714617	1.73359478757035\\
6.79646724701104	1.83660041298277\\
7.44538549257829	1.95091760553568\\
8.1562616457063	2.07762637960074\\
8.93501137040288	2.21790986797951\\
9.78811515092285	2.37306416752295\\
10.0069108330046	2.41307385992463\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
9.99999999997669e-05	1.62240992434597\\
0.00104882268031936	1.15852214530655\\
0.00278191870392241	0.967592680889604\\
0.00525983471630198	0.844536106710029\\
0.00844875427630143	0.754592061430857\\
0.0123199532804463	0.6846036389849\\
0.0168353683218427	0.628237328819518\\
0.0219499807353252	0.581885115143614\\
0.0276467550321069	0.543066098406324\\
0.0338729472108117	0.510350065270268\\
0.0405939064075387	0.482601898270179\\
0.0477823963932806	0.458968761609809\\
0.0553954822403977	0.438852365161699\\
0.0634278846953524	0.421699605607309\\
0.0718266528417359	0.407173557739807\\
0.0805546488918605	0.394956272106814\\
0.0897212446220266	0.384632226625605\\
0.0993801687774631	0.375992511683306\\
0.109472221288236	0.368966087195989\\
0.120090305820472	0.363391053455867\\
0.131374734448428	0.359162400844891\\
0.143322914669804	0.356277018360286\\
0.156357749880069	0.354695621862275\\
0.170342545308163	0.354527561732578\\
0.185578154995966	0.355860478713733\\
0.202176453037044	0.358828621715787\\
0.220259319657149	0.363578246999781\\
0.24029131483301	0.370393442380074\\
0.262507619809014	0.379556425058981\\
0.286777949114319	0.39118423483683\\
0.313725380688767	0.405751169987818\\
0.343679490114662	0.423652651318534\\
0.376493580679247	0.444985633333362\\
0.413010978594933	0.470486657540066\\
0.453696758675791	0.500704212329641\\
0.499079598443243	0.536233676362215\\
0.552807921196647	0.58019614036229\\
0.629477045837554	0.645010422777704\\
0.720751871217361	0.721824150503837\\
0.769110249266046	0.760629059189007\\
0.809451475557974	0.791254091985111\\
0.846043589737379	0.817322473423735\\
0.880632034156825	0.840269724761237\\
0.914105031874412	0.860795557740872\\
0.947540233846993	0.879591612093376\\
0.979487955384664	0.895951449976691\\
1.01251284164315	0.91125209574283\\
1.04520606272807	0.924851285303101\\
1.07895492149081	0.937370467080967\\
1.11379350361855	0.948800956057868\\
1.15134670023544	0.959589895990744\\
1.19016605846269	0.969270066119085\\
1.23369873923572	0.978602219494128\\
1.28059187221398	0.987164593322367\\
1.33478876112631	0.995543549060031\\
1.39705827302902	1.00368623830282\\
1.4764438042523	1.01254267636384\\
1.59081677531967	1.02371728422532\\
2.00092183287659	1.06274503764117\\
2.18591848872003	1.08233471281691\\
2.38142925112668	1.10450736773961\\
2.59084447795295	1.12971816814217\\
2.81867500609711	1.15860858356464\\
3.06654021791146	1.19150530301055\\
3.3362018990225	1.22876122137455\\
3.62957676081675	1.27075976438924\\
3.9487500641136	1.3179179946006\\
4.29599044086021	1.37068963941899\\
4.67376601919857	1.42956832455096\\
5.08476196651902	1.49509108347913\\
5.53189957519349	1.5678421746781\\
6.01835702664676	1.64845723443283\\
6.54759198135327	1.73762779483821\\
7.1233661553256	1.83610619909675\\
7.74977205778036	1.94471094905179\\
8.43126208002823	2.06433252296544\\
9.17268014234756	2.19593970489338\\
9.97929612378217	2.34058647064438\\
10.0069108330046	2.34556264427457\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
9.99999999997669e-05	1.88430072199342\\
0.00104882268031936	1.35399934350862\\
0.00278576510767614	1.1351971043152\\
0.00526710719625001	0.994145423705527\\
0.00846043589737455	0.890814626709188\\
0.0123369873923576	0.810173654501742\\
0.0168819551547319	0.744706468130426\\
0.0220411537194742	0.690598909476707\\
0.0277999749407982	0.645021597095266\\
0.03410776682707	0.606351608779265\\
0.0409318341841001	0.573299998442177\\
0.0482467814542602	0.544899007524721\\
0.0560111935856362	0.520474082037856\\
0.0642215477723038	0.499396138687713\\
0.0728259617383689	0.48129049077985\\
0.0817883165374038	0.465801367615176\\
0.0910952956312574	0.452600361384535\\
0.100902142996407	0.44124890893295\\
0.110995284946911	0.431803149800665\\
0.121592976800082	0.4239001344417\\
0.132834942234446	0.417395103306909\\
0.144516019698882	0.412354290498302\\
0.157007208429626	0.408598039172569\\
0.170342545308163	0.406167193587343\\
0.184810513047683	0.405095505034588\\
0.200230463654082	0.405478623883036\\
0.216937001656309	0.407405647597169\\
0.235037475460944	0.411005394235067\\
0.255000278097215	0.416527507319515\\
0.276658612428223	0.424084257487065\\
0.300156487678533	0.433848451752386\\
0.326100402714129	0.446235438508156\\
0.354776623000838	0.461588617911397\\
0.385974537842621	0.47996712275272\\
0.420496491224036	0.502018804418595\\
0.458739520834673	0.528209857160045\\
0.50115261057323	0.559042039335308\\
0.54976111344271	0.59619031210736\\
0.613166977882509	0.646570781668881\\
0.736862980950253	0.745218218052118\\
0.783049792722347	0.77994986391778\\
0.822984278891171	0.808227831330196\\
0.859000465817617	0.832038588309686\\
0.894118620755039	0.853530041381569\\
0.928104246295499	0.872607212340059\\
0.960723158960983	0.889287544967285\\
0.993115362332299	0.904280153554428\\
1.02659971678737	0.918178346011112\\
1.05974779168209	0.930412907646735\\
1.09396619111642	0.941560081172247\\
1.13085088054382	0.952037251777396\\
1.16897919187216	0.961372383688243\\
1.21006383330079	0.969955640224946\\
1.25605859883188	0.978040409555078\\
1.30740951450604	0.985538185475448\\
1.36651235103008	0.992658065253439\\
1.43818840012217	0.999795712185447\\
1.53680463563413	1.00806778706456\\
2.04000373748503	1.04824184394139\\
2.21327054061421	1.06452398061044\\
2.39462726919374	1.08300269702456\\
2.59084447795295	1.10444140322598\\
2.80313984363812	1.12909280526762\\
3.03283082016558	1.15722272698077\\
3.28134281442354	1.1891167486017\\
3.55021803200388	1.22508340010786\\
3.84112504775877	1.26545640952252\\
4.15586916057433	1.31059683818627\\
4.4964035966208	1.36089533148394\\
4.8648416306038	1.41677454436819\\
5.26346970023824	1.4786917643827\\
5.6947615953302	1.5471417494887\\
6.16139380952071	1.62265979841442\\
6.66626214996081	1.70582507259005\\
7.21249970799335	1.79726419028418\\
7.80349630236337	1.89765511524579\\
8.44291951561699	2.00773136398413\\
9.1347374542354	2.12828655779543\\
9.88324337374821	2.26017934778561\\
10.0069108330046	2.28210098796651\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
9.99999999997669e-05	2.1497321549202\\
0.00104882268031936	1.55301717699002\\
0.00278576510767614	1.30661093144275\\
0.00526710719625001	1.14756003311156\\
0.00847213366997224	1.03049975893622\\
0.0123711263050925	0.938875271526838\\
0.0169286709027077	0.864560221993848\\
0.0221327054061415	0.802619530394775\\
0.0279540440030459	0.750206399197969\\
0.0343442142984962	0.705505302431501\\
0.0412725750720941	0.667073583352472\\
0.0487156797565387	0.633828690621316\\
0.0566337484575552	0.605019944725688\\
0.0649353593318942	0.580186167634089\\
0.0736354098929262	0.558642292723356\\
0.0826973797382902	0.539993023691048\\
0.0922351566399282	0.523672082224291\\
0.102164715533176	0.509578638245483\\
0.11253953866532	0.497425398631767\\
0.123284673944207	0.487122420872552\\
0.134497084831303	0.47843458930199\\
0.146122290631071	0.471296527085418\\
0.158533121894925	0.46545268724527\\
0.171523421919604	0.461007153557093\\
0.185321920717699	0.457882930215922\\
0.199953998418492	0.456110473375345\\
0.215741350665398	0.455724345982063\\
0.232775192069507	0.456834005546231\\
0.251153939084364	0.459557551711864\\
0.270983778626878	0.464022408319792\\
0.292379281593647	0.470366058270375\\
0.315464064817414	0.478736831515214\\
0.340842117974875	0.489507994615739\\
0.368770927554966	0.502988305500221\\
0.398988240707316	0.519213610295242\\
0.432278440830581	0.538770069021311\\
0.468993816458628	0.562067496032835\\
0.509531123583081	0.589540252704218\\
0.555871614534638	0.622727629677749\\
0.614863733604455	0.666844926536127\\
0.750218066978682	0.768737278722865\\
0.795041939760667	0.800277940463463\\
0.83443428357811	0.826262272408668\\
0.870951556029143	0.848619717157518\\
0.905306585466736	0.86797643038264\\
0.938419966836184	0.885016475371613\\
0.971401433157403	0.900386543870475\\
1.00415367034928	0.914086174038987\\
1.03801019769811	0.926667121098106\\
1.07152670779657	0.93762682201875\\
1.10765481682881	0.947901776069745\\
1.14500103853408	0.957007525128741\\
1.18524294996472	0.965302849701336\\
1.22859555829397	0.972737236228408\\
1.27705799719761	0.979534074282006\\
1.33110532633539	0.985642527586581\\
1.39705827302902	0.99157855121841\\
1.48257646510441	0.997712190555399\\
1.62637661866606	1.00632165162035\\
1.85706404959813	1.02030934484573\\
2.0175786941126	1.03157098403369\\
2.17988630711501	1.04442183580562\\
2.34875157162135	1.05923542510966\\
2.53069801263848	1.07665042632734\\
2.72673896573547	1.09688030668836\\
2.93796626469405	1.12014651419241\\
3.16555632238605	1.14668508470989\\
3.410776682707	1.17674968368876\\
3.6749930800565	1.21061348549923\\
3.95967704568224	1.24857080042292\\
4.26641410325098	1.29093873368248\\
4.59691259929071	1.33805895463208\\
4.95301321768449	1.39029960005223\\
5.33669923120631	1.44805732449797\\
5.75010754719375	1.51175950943684\\
6.19554060887572	1.58186664351461\\
6.67547921863846	1.65887488720854\\
7.19259635464816	1.74331883615186\\
7.74977205778036	1.83577449851968\\
8.35010947176823	1.93686250305863\\
8.99695212590337	2.04725155562704\\
9.69390255654413	2.16766216349657\\
10.0069108330046	2.22217996693777\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
9.99999999997669e-05	2.41830917164519\\
0.00104882268031936	1.75518059426964\\
0.00278576510767614	1.48117034236853\\
0.00526710719625001	1.3041202263158\\
0.00847213366997224	1.17362886559772\\
0.0123711263050925	1.07130636158162\\
0.0169286709027077	0.988128356684665\\
0.0221327054061415	0.918613156977184\\
0.0279540440030459	0.859601614077691\\
0.0343917001270988	0.808749450051604\\
0.0413867845459226	0.764814450792569\\
0.0489180286310891	0.726599546918976\\
0.0568689863792926	0.693574487551022\\
0.0652952348332327	0.664634418112451\\
0.0741458773933328	0.639327747007934\\
0.0833858018226756	0.61722182387734\\
0.093002976841591	0.597911695509231\\
0.103015195278008	0.581028197621286\\
0.113476384597188	0.566245527495989\\
0.124310968761263	0.553472993887892\\
0.135429467645572	0.542603220647395\\
0.147135263609162	0.53321923525367\\
0.159191616222719	0.525427464867324\\
0.171998061549735	0.518926321412724\\
0.185321920717699	0.513827105918264\\
0.19940221259604	0.510026125350024\\
0.214256049636127	0.507543914644993\\
0.230216376278012	0.506389491437977\\
0.247365616964325	0.506661764991192\\
0.265792336085804	0.508467012284767\\
0.285591695357311	0.511919426126909\\
0.306865945264624	0.517141701656016\\
0.329724953120003	0.524265656541175\\
0.354776623000838	0.533630160662689\\
0.381731655541611	0.545278189026725\\
0.411302563333033	0.559672792234498\\
0.443776924929962	0.577153994626954\\
0.478815297197242	0.597689591990431\\
0.517334423208979	0.621943743289199\\
0.561273990578892	0.651326959614224\\
0.616565184589003	0.690112751164975\\
0.765928833381169	0.795846303713756\\
0.809451475557974	0.824275432427639\\
0.847213366997181	0.847282313780116\\
0.883068919208993	0.867462893883308\\
0.916634543409181	0.884757054822661\\
0.950162267275973	0.900427082656126\\
0.983556425462428	0.914429591602321\\
1.01671848621175	0.926780732049057\\
1.05099865492588	0.937990210205486\\
1.08643463026987	0.948020022441428\\
1.12306538197507	0.956866798024175\\
1.16093119369503	0.964561103363963\\
1.20173298225373	0.971417567068974\\
1.24741109048953	0.97761089002827\\
1.29840847371536	0.98304082356827\\
1.3571044086248	0.987831246177102\\
1.43026180681353	0.992317640601563\\
1.53468271548325	0.997169571101921\\
1.88030119797194	1.012317843371\\
2.0287602314369	1.02072999117642\\
2.17988630711501	1.03071177199559\\
2.33903598719543	1.04264486529129\\
2.50980490658528	1.05688782074437\\
2.6930413655894	1.07362016876628\\
2.88965559743168	1.09302700953597\\
3.10062428986891	1.11530450384173\\
3.32699543691983	1.14066244273463\\
3.56989354481042	1.16932576608066\\
3.83052521799602	1.20153580139425\\
4.11018515300927	1.23755148894343\\
4.41026256990835	1.27765067285689\\
4.73224811327393	1.32213148206259\\
5.07774125703586	1.3713138113475\\
5.44845824991333	1.42554091045551\\
5.84624064093759	1.48518108919288\\
6.27306442740827	1.55062954701953\\
6.73104987072582	1.62231033621556\\
7.22247202886083	1.70067846837508\\
7.74977205778036	1.7862221746915\\
8.31556933797168	1.87946533126228\\
8.92267448630223	1.98097006146091\\
9.5741033178527	2.09133952830352\\
10.0069108330046	2.16540452970725\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000183918943131189	2.50038111121409\\
0.00124999907309764	1.90586133640017\\
0.00309420479571898	1.6262833302347\\
0.0056829712314137	1.44038365585029\\
0.00899073877647538	1.30173921225981\\
0.0129840847371536	1.19226839188415\\
0.017645121878429	1.10249942033594\\
0.0229739739142243	1.02684817215506\\
0.0288965559743168	0.962648388304899\\
0.0354042097872078	0.907312321667268\\
0.0424876612935847	0.859110605242746\\
0.0500806511556338	0.817104608761836\\
0.0582205773236293	0.780050531168682\\
0.066847090312427	0.747446393549048\\
0.0759080838757242	0.71880010887531\\
0.0853676112728756	0.693638981526627\\
0.0952133552797978	0.671518671302042\\
0.1054635316021	0.652031477516221\\
0.116012944760742	0.635051165594316\\
0.127089716536599	0.619992362609247\\
0.138456749434823	0.60700011109925\\
0.150216511392811	0.595767813057114\\
0.162525343315938	0.586053518037163\\
0.175357519037716	0.577826354639415\\
0.188680740821468	0.571047565579299\\
0.20273591573792	0.565576679807835\\
0.217537309748787	0.561430816473163\\
0.233097037338039	0.558624512935557\\
0.249769701015962	0.557153732596221\\
0.267634905436967	0.557114000725663\\
0.286381984724999	0.558562076597305\\
0.306442244673296	0.561585962741081\\
0.327907669927574	0.566296021655933\\
0.351361826018737	0.572962896135921\\
0.376493580679247	0.581642514036698\\
0.403980717380763	0.592717672564277\\
0.433474641774875	0.606196538087923\\
0.465764963963919	0.622587471415111\\
0.500460651557502	0.641825297468834\\
0.539228921271588	0.664979050801003\\
0.584220319187379	0.693561424792479\\
0.644437668999482	0.733651812268237\\
0.756463327554629	0.808463840901068\\
0.801660340864506	0.836712953188574\\
0.841380609938174	0.859862229709668\\
0.876989309664632	0.879012203828813\\
0.911582500688192	0.89601251354917\\
0.944925436086635	0.910827626929089\\
0.978135541953653	0.924029966191304\\
1.01111482959146	0.935628258178786\\
1.04520606272807	0.946094526993773\\
1.08044673225189	0.955385069076131\\
1.11687559311211	0.963490736328273\\
1.15612901488596	0.970701545549478\\
1.19676202730576	0.976719119826244\\
1.24225118856124	0.981991072075912\\
1.29303762168565	0.986410023113372\\
1.35335939238012	0.990152990887982\\
1.42828699408943	0.993279425297782\\
1.53892948964559	0.996305820868075\\
1.82148685985846	1.00356749586686\\
1.96258865006692	1.00889335608704\\
2.10587380891587	1.01574627407481\\
2.25338440063737	1.02423392020886\\
2.41122769823038	1.0347648235358\\
2.58012747894628	1.0474993520809\\
2.76085821861592	1.06259782675818\\
2.9542486429438	1.0802276576645\\
3.16118552756057	1.10056664881497\\
3.38261776425854	1.12380468429773\\
3.61956071205574	1.15014485753407\\
3.87310085303984	1.1798044687514\\
4.14440077434096	1.21301603595006\\
4.43470449907784	1.25002836382722\\
4.74534319072183	1.29110768508504\\
5.07774125703586	1.33653888127682\\
5.43342288157711	1.38662678911403\\
5.81401901271338	1.44169759827025\\
6.22127484220059	1.50210034709666\\
6.65705780761368	1.56820852310825\\
7.1233661553256	1.6404217755796\\
7.62233810329905	1.71916774810325\\
8.1562616457063	1.80490403951367\\
8.72758504433528	1.89812030216843\\
9.33892805488937	1.99934048720822\\
9.99309393965837	2.10912524709098\\
10.0069108330046	2.11145906622817\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000392698647887713	2.50012903817907\\
0.00167541504967517	2.00963474015585\\
0.00372354919204732	1.7412397426946\\
0.00650700796192893	1.55526412434896\\
0.0100138264419698	1.41326804937827\\
0.0142041497250371	1.29973978008037\\
0.0190646142737343	1.20575981583286\\
0.0245832367636556	1.12615913937526\\
0.0307078015194886	1.05806347156743\\
0.0374159955915356	0.999103019928302\\
0.0447162161210546	0.94741344747421\\
0.0525620224270877	0.902001818611422\\
0.0608525003941853	0.862278433013111\\
0.0696761761487377	0.826943711866074\\
0.078902308339817	0.795840765549194\\
0.088612451054372	0.768130252190231\\
0.0986959723240766	0.74367941342719\\
0.109170125705568	0.722040350139746\\
0.120090305820472	0.70281093248556\\
0.131374734448428	0.685893026600187\\
0.142927405937931	0.671171425701813\\
0.154852774811806	0.658302871829497\\
0.167310174525554	0.647009961741453\\
0.180270885725788	0.637258232213334\\
0.19369959509055	0.629005307257966\\
0.207841263162758	0.622076536135896\\
0.222399964440811	0.616585411625357\\
0.237978462171592	0.612318042816002\\
0.25429658855218	0.609406831627762\\
0.271733644965943	0.607838335927097\\
0.289965437149313	0.607692124517957\\
0.309420479571937	0.609013805764878\\
0.330180845413057	0.611901846880475\\
0.352334114498507	0.616461270991945\\
0.376493580679247	0.622959166856505\\
0.402309655692683	0.631443810399967\\
0.429895932811283	0.642049064856664\\
0.460008944882176	0.655206897546437\\
0.492911870266571	0.671213281317945\\
0.528898502323813	0.690370124259628\\
0.569082875860934	0.713416233577426\\
0.618271343828885	0.743358534589373\\
0.716779438287787	0.80555763426279\\
0.77337270256403	0.840212724747543\\
0.816189830192384	0.864835289293008\\
0.854266074034259	0.885140856971995\\
0.890420109149259	0.902798345654142\\
0.924265153532394	0.917769805702136\\
0.958071982077255	0.93116196031845\\
0.991744133061763	0.942942869600683\\
1.02518225449228	0.95313991614373\\
1.05974779168209	0.962182589528689\\
1.09547875712233	0.970041500741212\\
1.13241444495153	0.976721905617413\\
1.17221399120772	0.98246956542849\\
1.21509003956591	0.987220432445881\\
1.26301974792873	0.991078312506678\\
1.31829316748236	0.994050344773107\\
1.38552434582193	0.996155839917222\\
1.4764438042523	0.997444340835015\\
1.87770500004985	1.00142855964864\\
2.01201105691656	1.0050513418976\\
2.1499741751177	1.01021986502944\\
2.29422529413269	1.01706928837777\\
2.44815484816235	1.02583837486464\\
2.61241220550947	1.0366676551869\\
2.78769030342082	1.04969947362347\\
2.97472857131707	1.0650828957057\\
3.17431605015498	1.08297605806044\\
3.38729472108113	1.10354743758074\\
3.61456305741953	1.12697674630729\\
3.85707981497754	1.15345573866383\\
4.11586807665988	1.18318903176145\\
4.39201956845339	1.21639497087154\\
4.68669926498996	1.25330655092927\\
5.00115030411675	1.29417239950496\\
5.33669923120631	1.33925782567321\\
5.6947615953302	1.38884593924832\\
6.07684792090431	1.44323884511347\\
6.48457007999787	1.50275891768251\\
6.91964809218823	1.56775016087092\\
7.38391738064769	1.63857965931314\\
7.87933651507258	1.71563912694845\\
8.40799547411921	1.7993465595081\\
8.97212446220265	1.89014799787512\\
9.5741033178527	1.98851940975546\\
10.0069108330046	2.06008560436054\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000750736530156004	2.50015488290713\\
0.00230534683614714	2.08981085272429\\
0.00461281881680087	1.83774090235216\\
0.00764871288532554	1.65558508374017\\
0.0114026475463245	1.51337975166716\\
0.0158423637964322	1.39788736697159\\
0.0209426725914739	1.30146299413265\\
0.026708079744159	1.2190355676804\\
0.0330865866006516	1.14800445300764\\
0.0400368818128225	1.08628948751852\\
0.0475847450486935	1.03189101783659\\
0.0556255768124636	0.984175877322389\\
0.0642215477723038	0.941695729044145\\
0.0732295674127013	0.904278864383246\\
0.0826973797382902	0.870967281656215\\
0.0926182710752244	0.841245277209918\\
0.102872958578795	0.814969711630701\\
0.113633282061853	0.791331498204945\\
0.124827315546298	0.770244325758927\\
0.13636831407735	0.751604100346903\\
0.14836010489411	0.735027767411253\\
0.160738759396503	0.720438612631826\\
0.173429875525185	0.707747353537249\\
0.186606639819242	0.696654166729438\\
0.200230463654082	0.687112745857499\\
0.214552289519839	0.678916574660578\\
0.229264088830083	0.672203666065647\\
0.244646413765164	0.66680303539718\\
0.261060805787661	0.662640884990889\\
0.278191870392325	0.659846388078996\\
0.296037777243965	0.658417346150754\\
0.315028492500353	0.658362063782466\\
0.33523745520241	0.659768641784169\\
0.356742815478706	0.662730774330299\\
0.380152626847272	0.667470187649263\\
0.405098612861925	0.674051736152292\\
0.43168157880068	0.682593954545757\\
0.460644973580408	0.693474418455896\\
0.49155164849615	0.706659512768439\\
0.525257227772324	0.722626471527706\\
0.562827148021229	0.742042873263337\\
0.607265121306146	0.76669805159621\\
0.668932872202259	0.802732079872154\\
0.764871288532589	0.858780383452119\\
0.810570658943448	0.883708222662827\\
0.849557775910275	0.903397997510281\\
0.885512547609718	0.920005878580069\\
0.920441941133269	0.934568889257509\\
0.954108928112566	0.947070769620025\\
0.98764179462372	0.958011091072141\\
1.0209415996415	0.967411607287362\\
1.05536415687598	0.97566384195065\\
1.09094732158005	0.9827340905412\\
1.12928947500441	0.988843454251056\\
1.16897919187216	0.993711483641105\\
1.21341232206019	0.99766315504222\\
1.26127585219082	1.00047149565987\\
1.31647295379223	1.00227314768287\\
1.38552434582193	1.00301131884098\\
1.48052941969371	1.00245891876434\\
1.81144771230735	0.999446581881603\\
1.94101460351432	1.00028736224032\\
2.07124571597224	1.00259004280221\\
2.20411537194735	1.00636210312087\\
2.34550856781094	1.0118116691062\\
2.49597208553289	1.0190651282754\\
2.65608778294668	1.02824557615222\\
2.82647484385325	1.03947924229331\\
3.00779217246811	1.05289867226113\\
3.20074094147154	1.06864431916823\\
3.40606730351504	1.08686546915876\\
3.62456527667013	1.10772093837843\\
3.85707981497754	1.13137972012197\\
4.104510075971	1.15802164632797\\
4.36781289781154	1.18783808469385\\
4.64800649947867	1.22103267902399\\
4.9461744183274	1.25782213679035\\
5.26346970023824	1.29843706716914\\
5.60111935856368	1.34312287283084\\
5.9604291191145	1.39214069893761\\
6.34278846953516	1.44576844301836\\
6.74967603259498	1.50430182962693\\
7.18266528417364	1.56805555393927\\
7.64343063805369	1.63736449871189\\
8.13375392105012	1.71258502930779\\
8.6555312635171	1.7940963717978\\
9.2107804318783	1.88230207946665\\
9.80164863153633	1.97763159339487\\
10.0069108330046	2.01106932502073\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.00131556378962649	2.50042279157347\\
0.00319411416704618	2.15170136534574\\
0.00581803698416117	1.91758613500136\\
0.00916634543409245	1.74174273299498\\
0.0132194114846609	1.60173327055726\\
0.0179649264102899	1.48606246410182\\
0.0233580639803375	1.38866292004363\\
0.0293796626469405	1.30513811571928\\
0.0360458843993143	1.23222729891133\\
0.0433175281571607	1.16824335502118\\
0.0511294201019208	1.11201469326505\\
0.0594398093448376	1.06239783037495\\
0.0682469753149491	1.01829731946422\\
0.0776048723514453	0.978684523538387\\
0.0873965218915114	0.943419068322083\\
0.0976110422235159	0.911941204660597\\
0.108268831674112	0.883728719445159\\
0.119263527577496	0.858653977476809\\
0.130650660960621	0.836236924887132\\
0.142336188332823	0.816364709487322\\
0.154425448694878	0.798617046977524\\
0.166848471418913	0.782909972604196\\
0.179773416709258	0.768898587511515\\
0.193165068693324	0.756540632651584\\
0.206981530118256	0.745785831318626\\
0.221480009492423	0.736396142614231\\
0.236340066686823	0.728533729460544\\
0.251848932289482	0.721996577381059\\
0.268004949285897	0.716782697684193\\
0.28480358684358	0.712886652451733\\
0.302655168477655	0.710254135550397\\
0.321625693065961	0.70896433456239\\
0.341785296317504	0.709101375685599\\
0.36320851007039	0.710754581088317\\
0.385974537842621	0.714018646600229\\
0.410167547654526	0.71899358829126\\
0.435876983205365	0.72578412307481\\
0.463838332435618	0.734719049424596\\
0.493593392003651	0.745778994134529\\
0.525983471630262	0.759387468385102\\
0.562050032804921	0.776153031808571\\
0.60308432097772	0.796852292503972\\
0.656117615925773	0.825302691223605\\
0.784132471974255	0.89461447468633\\
0.827545305164188	0.916075078027783\\
0.866151295662993	0.933564835494995\\
0.901561794970918	0.948069106151129\\
0.935830337034822	0.960591588958531\\
0.970060185071723	0.971566528293481\\
1.00415367034928	0.980979651087887\\
1.03801019769811	0.988875335399538\\
1.07300824798109	0.995601572737115\\
1.11071991934768	1.00134724352335\\
1.14975699539774	1.0058276412514\\
1.19181163465695	1.00920916263555\\
1.23882311710883	1.01151351433564\\
1.29125227921487	1.01263525351686\\
1.35523060689052	1.01250743538501\\
1.44017690296786	1.01077543628895\\
1.84938232507	1.00041295670325\\
1.97074059635054	0.99976072857903\\
2.09716288562025	1.00053453819513\\
2.22861373870646	1.00280447936601\\
2.3650339736014	1.00659290988759\\
2.50980490658528	1.01204345153981\\
2.66343770932281	1.01926354647481\\
2.82647484385325	1.02836360588416\\
2.9994919779695	1.03945940385933\\
3.18310001784347	1.05267331465407\\
3.37794726507454	1.0681350508786\\
3.5847217057776	1.08598222243364\\
3.80415343979312	1.10636085202458\\
4.03701725859656	1.12942589847004\\
4.28413538100943	1.15534180562251\\
4.54638035637167	1.184283083363\\
4.82467814542593	1.21643492384168\\
5.12001138979224	1.25199385538275\\
5.43342288157711	1.29116843640753\\
5.76601924536804	1.33417999183352\\
6.11897484561415	1.38126339455055\\
6.49353593318934	1.4326678947334\\
6.8910250457794	1.48865799991922\\
7.31284567763002	1.54951440895715\\
7.76048723514451	1.61553500312786\\
8.23553029582855	1.68703589793247\\
8.73965218915109	1.76435255926479\\
9.27463291902674	1.84784098790773\\
9.84236144883125	1.93787897653644\\
10.0069108330046	1.96422856016213\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0021544346900324	2.50003682148752\\
0.00440721681596479	2.19932945232426\\
0.00739923666865749	1.98326926728091\\
0.0111071991934768	1.81551274495929\\
0.015517404523429	1.67905713176666\\
0.0205983001936989	1.56507854039059\\
0.0263415947563441	1.46770967152375\\
0.0327228773946668	1.38340682244426\\
0.039706342643953	1.30978408676655\\
0.0472571413205234	1.24504244059926\\
0.0553954822403977	1.18744892965069\\
0.0640443243117232	1.13632536965364\\
0.0732295674127013	1.09053137054799\\
0.082926219935695	1.0494512074476\\
0.093002976841591	1.01292731430554\\
0.103586111423351	0.979939749159396\\
0.114579232963083	0.950372843147706\\
0.125866452227879	0.924087529190979\\
0.137503524882316	0.900564979129715\\
0.149595142485074	0.879345087877327\\
0.162076844256454	0.860350502498113\\
0.1748736087702	0.843491197280386\\
0.188160064272969	0.828390991162616\\
0.201897300905546	0.81500319231216\\
0.216039644191959	0.803272991353019\\
0.23053468361474	0.79313749564937\\
0.245662594320079	0.784347180369901\\
0.261421759995862	0.776900105774294\\
0.27780776110354	0.770790967865141\\
0.294813220312179	0.766010912040738\\
0.312859635474487	0.762479994620941\\
0.331552307800552	0.760310293559069\\
0.351361826018737	0.759480722451359\\
0.372354919204744	0.760071186580529\\
0.394602303349192	0.76216607213491\\
0.418178919566973	0.765854061371538\\
0.443776924929962	0.771376606448765\\
0.470941862168051	0.778766262920715\\
0.500460651557502	0.788362215005865\\
0.531829688285358	0.800106512426616\\
0.56672887095357	0.814747055783123\\
0.606426649018942	0.832997943760335\\
0.657024793140016	0.857934104204913\\
0.797241979895142	0.927939098963487\\
0.83905876643656	0.946685947127543\\
0.876989309664632	0.962141898850092\\
0.912842894942901	0.975201474042471\\
0.947540233846993	0.986307180179065\\
0.982198394551848	0.995862651594736\\
1.01671848621175	1.00387177518413\\
1.05245181211722	1.01064237381733\\
1.08944101228639	1.01613231623776\\
1.12773022535249	1.02034022624917\\
1.16897919187216	1.02339812632791\\
1.21341232206019	1.02524142949266\\
1.26301974792873	1.02586346058695\\
1.32194114846603	1.02512135791738\\
1.39512930559051	1.02271005481706\\
1.51153407405839	1.01724796713708\\
1.71404966809426	1.00780014128168\\
1.83664999785284	1.00364826990724\\
1.95447042421729	1.00109632827388\\
2.0741095118421	0.999936852167282\\
2.19803297488148	1.00016036213772\\
2.32936059117508	1.00184020598324\\
2.46853474252908	1.00507952557692\\
2.61602424208572	1.00997829227264\\
2.77232591353716	1.01663827211552\\
2.93796626469405	1.02516561265299\\
3.11350326104601	1.03567217756716\\
3.2995282052885	1.04827630567756\\
3.49666772914727	1.06310334372973\\
3.70558590420986	1.08028611080901\\
3.92698647887469	1.09996535758955\\
4.1616152489529	1.12229024341774\\
4.41026256990835	1.14741883941645\\
4.67376601919857	1.1755186610815\\
4.95301321768449	1.20676723258564\\
5.24894481961336	1.24135268477835\\
5.56255768124643	1.27947438891191\\
5.89490821880517	1.3213436282306\\
6.2471159670474	1.36718430968599\\
6.62036735046042	1.41723371817553\\
7.01591967977467	1.47174331584533\\
7.43510538726014	1.53097958914936\\
7.87933651507258	1.59522494651879\\
8.35010947176823	1.66477866966487\\
8.84901007301013	1.73995792172019\\
9.37771888344507	1.82109881561412\\
9.93801687774639	1.90855754628132\\
10.0069108330046	1.91940766254808\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.00332929466790688	2.50030245510781\\
0.00599760414219119	2.237348652051\\
0.00939717467757717	2.03837502240136\\
0.0134962471074687	1.87960186025713\\
0.0182905271581983	1.74790365741258\\
0.0237485754509255	1.63637011966783\\
0.0298708461318089	1.54000356149262\\
0.036597915125661	1.45623355874389\\
0.0439201956845334	1.38254949207128\\
0.0518407728152379	1.31708072704335\\
0.0603501102480717	1.25856626251004\\
0.0693879614307455	1.20630902379539\\
0.078902308339817	1.15962181045808\\
0.0888576594377088	1.11783725383979\\
0.0992429510870458	1.08031729876248\\
0.110078922643618	1.04646205363987\\
0.121425089105253	1.01571815765617\\
0.133018605696492	0.988394975894012\\
0.145116291604902	0.963551133752048\\
0.157441678792349	0.941479648397683\\
0.170342545308163	0.921348295863567\\
0.183538159628167	0.903444977133521\\
0.197210254226622	0.887362992362347\\
0.211024282954913	0.87332566498179\\
0.225494167696617	0.860700143615333\\
0.24029131483301	0.849716894702071\\
0.25570591489203	0.840099367955766\\
0.271733644965943	0.831842375536478\\
0.288367289025155	0.82493725706316\\
0.305596597737759	0.819371709721899\\
0.323855319598151	0.81504144104465\\
0.342731084623336	0.812076352094339\\
0.362707015320428	0.810431310072815\\
0.383847234362282	0.810182981858167\\
0.406219601783572	0.811412058298874\\
0.429895932811283	0.814202863394051\\
0.454952228391351	0.818642219726781\\
0.482134619358581	0.824989890098339\\
0.510941098158742	0.833246237543618\\
0.542217359009918	0.843751655230433\\
0.576203719768408	0.856694503280055\\
0.6157138713777	0.873315626821423\\
0.666165838909473	0.896190302393839\\
0.800553460268238	0.957917047319771\\
0.842543939956014	0.975163387407282\\
0.880632034156825	0.989282153386645\\
0.916634543409181	1.0010995377116\\
0.951476003621078	1.01102551368743\\
0.986278122900414	1.01942746454835\\
1.0209415996415	1.0263154186772\\
1.05682335000326	1.03195766757156\\
1.09396619111642	1.03631693957555\\
1.13241444495153	1.03939673128893\\
1.17383474608037	1.04128901985043\\
1.22013712303497	1.04193467613231\\
1.27177546117358	1.04119949124771\\
1.33294577139051	1.03887489054391\\
1.41453944196568	1.03424090220251\\
1.6062775223934	1.0213135737995\\
1.73789687543068	1.01341071745447\\
1.85193936280989	1.0079731238228\\
1.96530221187513	1.00399075004474\\
2.0827246790226	1.00132480971473\\
2.20411537194735	1.0000236307522\\
2.3325812680793	1.00011515883234\\
2.46512634988641	1.00163810380484\\
2.60520308726827	1.00466403726063\\
2.75323945412568	1.00928070660042\\
2.90968774327024	1.01557937087773\\
3.07502594830628	1.02365590152007\\
3.24975922403599	1.03361141432731\\
3.43442142984971	1.04555270519564\\
3.62957676081675	1.05959261930294\\
3.83582147146033	1.07585040898202\\
4.05378569748314	1.09445210167082\\
4.28413538100943	1.11553088584958\\
4.52757430522587	1.13922751816483\\
4.78484624463748	1.16569075351891\\
5.05673723750829	1.19507779956482\\
5.34407798742974	1.22755479702085\\
5.64774640135417	1.26329732727748\\
5.96867027184797	1.30249094884798\\
6.30783011175922	1.34533176430197\\
6.66626214996081	1.39202701941403\\
7.04506149732151	1.44279573635791\\
7.44538549257829	1.49786938288101\\
7.86845723833226	1.55749257950354\\
8.32706681166199	1.62359856282802\\
8.81240624249482	1.69505051765312\\
9.3260334688322	1.77216003157913\\
9.8695972324076	1.85525685295275\\
10.0069108330046	1.87647178494009\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.00491551648496191	2.50013730352867\\
0.00803878695439231	2.26756435777299\\
0.0118852275437327	2.08431827102999\\
0.0164218296289	1.93442768888431\\
0.0216487857973373	1.80793550239936\\
0.0275323945412573	1.6994906884103\\
0.0340606730351496	1.60509593150993\\
0.0412155885777192	1.52207430177893\\
0.0489856648595079	1.44842055963765\\
0.0573423975836622	1.382772854591\\
0.0662036735046048	1.32436882807485\\
0.0755940909415997	1.27191035273345\\
0.0854856443052174	1.22469999919004\\
0.0958734089624702	1.18206803521561\\
0.106635740783972	1.14386848785488\\
0.11795250557811	1.10898955073906\\
0.129572026488336	1.07779303430971\\
0.141551700655187	1.04968399246603\\
0.153999301811647	1.02412793101813\\
0.166848471418913	1.00104521971935\\
0.180021979380655	0.980343182453804\\
0.193432147254626	0.961916605090011\\
0.20726771192977	0.945328149222847\\
0.221480009492423	0.930519418148602\\
0.236340066686823	0.917151821266639\\
0.251501195620804	0.905473155700841\\
0.267265372520578	0.895181970002358\\
0.283625500013871	0.886269746510408\\
0.30057149730443	0.878724385688612\\
0.31809017497638	0.872530052438854\\
0.336629921080055	0.867560965310494\\
0.355758360907156	0.863962031652859\\
0.375973742765568	0.861667140316179\\
0.397337830342773	0.860749919264116\\
0.419915896945875	0.861287476504275\\
0.443776924929962	0.863359704751563\\
0.468993816458628	0.867047630729862\\
0.495643616240621	0.872430070011047\\
0.524531986664796	0.879779350965498\\
0.555871614534638	0.889288609845527\\
0.590713828479016	0.901419774740175\\
0.63121893478116	0.917111308584383\\
0.685778110028307	0.939934450170242\\
0.793944197423318	0.985503198398334\\
0.837900248520237	1.00225201236023\\
0.876989309664632	1.01562775491118\\
0.912842894942901	1.02642278644228\\
0.947540233846993	1.03542012434252\\
0.982198394551848	1.04294531523428\\
1.01671848621175	1.04900224601224\\
1.05245181211722	1.05382065183399\\
1.08944101228639	1.05735840144297\\
1.12928947500441	1.05967809443062\\
1.17059547416827	1.06065542769216\\
1.21677007675802	1.06030649422329\\
1.27001947611479	1.05840816365296\\
1.33294577139051	1.0546710611003\\
1.41845375564964	1.04803029597371\\
1.74994461000913	1.02087445301504\\
1.85963170842986	1.01404450153702\\
1.97074059635054	1.00858186245099\\
2.0827246790226	1.00450981470917\\
2.20107207241913	1.00166244975085\\
2.32293257193188	1.00015966397371\\
2.45153977525664	0.999997430993369\\
2.58726720796165	1.00125574904252\\
2.73050907554332	1.00401566658849\\
2.88168140835298	1.00836123914229\\
3.04122326991163	1.01438058025245\\
3.2095980321219	1.02216646207486\\
3.38729472108113	1.03181671889601\\
3.57482943740424	1.0434345787155\\
3.77274685518156	1.05712897828962\\
3.98162180392518	1.07301488395213\\
4.20206093809852	1.09121362668217\\
4.43470449907784	1.11185325477051\\
4.68022817466339	1.1350689057797\\
4.93934506154083	1.16100319904721\\
5.21280773639258	1.18980664990958\\
5.50141044167453	1.22163810685799\\
5.80599139240655	1.25666521289642\\
6.12743521067634	1.29506489244239\\
6.46667549492762	1.33702386518467\\
6.82469753149483	1.38273918839013\\
7.20254115625963	1.43241882923511\\
7.60130377474048	1.4862822688233\\
8.02214354938719	1.54456113964466\\
8.4662827633371	1.60749989832667\\
8.93501137040288	1.67535653563184\\
9.42969074160252	1.74840332576379\\
9.95175761911259	1.82692761715782\\
10.0069108330046	1.83530296925849\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.00697243281905102	2.50056238500551\\
0.0105974779168214	2.29194388184655\\
0.0149285422553795	2.12283026068807\\
0.0199540016135238	1.98125884152835\\
0.0256590707415913	1.86018321681112\\
0.0320074094147156	1.75534257911259\\
0.038999505998417	1.66322318184303\\
0.0466086846352454	1.58168441439653\\
0.0547865391933584	1.50926245636355\\
0.0635155828920571	1.4445305905559\\
0.0728259617383689	1.38611925913072\\
0.0825831965607904	1.33386708708217\\
0.09287456436412	1.2864730737647\\
0.103586111423351	1.2438004747083\\
0.11473765527464	1.20517020443068\\
0.126389259978467	1.16995147327876\\
0.138456749434823	1.13804326993252\\
0.150840461262156	1.10932599953406\\
0.163652028233914	1.08323075488578\\
0.176817299131725	1.05966855452541\\
0.190251431323281	1.03853758729356\\
0.204141355000088	1.01935930289245\\
0.218440888022153	1.00207828274818\\
0.233097037338039	0.986630935180729\\
0.248050127124097	0.972945649144609\\
0.263597989925877	0.960676956979167\\
0.279733625760372	0.949816458092243\\
0.296447092158779	0.940352219574994\\
0.313725380688767	0.932268625400678\\
0.331552307800552	0.925546238273739\\
0.350392220631091	0.920039357514941\\
0.369791390502233	0.915906247285537\\
0.390264579057385	0.913061410603072\\
0.411871248435457	0.911575351713209\\
0.434674152846544	0.911521371132265\\
0.458739520834673	0.912974460541811\\
0.484137247631374	0.91600899765147\\
0.510941098158742	0.920694456406489\\
0.539974483010466	0.9272748996719\\
0.571446658528684	0.93592194705719\\
0.606426649018942	0.947047392958902\\
0.648009179677167	0.961824300565617\\
0.708900134099903	0.985167957018195\\
0.793944197423318	1.01760382034493\\
0.83905876643656	1.03320947768473\\
0.878201873844514	1.04526718408333\\
0.915368913892227	1.05520584973617\\
0.950162267275973	1.06306555994266\\
0.984916334046565	1.06948354938953\\
1.01953194970753	1.07446779504344\\
1.05536415687598	1.07820866551452\\
1.09245571356352	1.08066726708656\\
1.13241444495153	1.0818664277761\\
1.17545774188033	1.081697512169\\
1.22351348660272	1.08002610990418\\
1.27882371402673	1.07659983653308\\
1.3459003352059	1.07094102083972\\
1.44216815520547	1.06124818326678\\
1.67889100482941	1.03697582156204\\
1.78906146945026	1.02741847333216\\
1.89595394143344	1.01960132207986\\
2.00368839583757	1.01317945014063\\
2.1146209145153	1.00801878344399\\
2.22861373870646	1.00413576496845\\
2.34875157162135	1.00146566371031\\
2.47536567211318	1.00008388985429\\
2.60880515619902	1.00006441347801\\
2.74943795968557	1.00148256447702\\
2.89765185268719	1.00441657512227\\
3.05385550883341	1.00894842398342\\
3.21847963211438	1.01516433262007\\
3.39197814447093	1.02315510998789\\
3.57482943740424	1.03301644122882\\
3.76753769105585	1.0448491641093\\
3.97063426439536	1.05875955082455\\
4.18467916034891	1.07485960204368\\
4.41026256990835	1.09326735598086\\
4.64800649947867	1.11410721391975\\
4.89856648595071	1.13751028323892\\
5.16263340422845	1.16361473891923\\
5.44093537219444	1.19256620453718\\
5.73423975836628	1.22451815379631\\
6.04335529777975	1.25963233370376\\
6.36913432193286	1.29807921055914\\
6.71247510893932	1.34003843998519\\
7.07432436037183	1.38569936229644\\
7.4556798116244	1.43526152457172\\
7.85759298299155	1.4889352308699\\
8.28117207904961	1.54694212210627\\
8.72758504433528	1.60951578718816\\
9.19806278374625	1.67690240709512\\
9.69390255654413	1.74936143367945\\
10.0069108330046	1.79579715888126\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.00958071982077335	2.50052738705845\\
0.0137218839286444	2.31260008469567\\
0.0185449993602322	2.15665135996085\\
0.0240789843143698	2.023071079728\\
0.0302446152992033	1.90805462389742\\
0.0370558590420984	1.8071672902506\\
0.0445312479966358	1.71746367620424\\
0.0525620224270877	1.6380713596936\\
0.0611897484561421	1.56681448892021\\
0.0703533413340764	1.50287785180252\\
0.0801106709395754	1.44484707143116\\
0.0903432249918268	1.39257993306915\\
0.101041654758891	1.34532330785628\\
0.112228978624552	1.30236290747118\\
0.123796757838891	1.26356860541396\\
0.135804228081858	1.22826957411866\\
0.148155258885151	1.19635045702328\\
0.160961003909424	1.16720272813865\\
0.174150246056834	1.14074092694719\\
0.187640824564644	1.11686646053309\\
0.201618534209205	1.09506037224446\\
0.216039644191959	1.07527018511805\\
0.230853431057259	1.05743503099129\\
0.246002258280548	1.04148574598448\\
0.261421759995862	1.02734509090097\\
0.277424182167945	1.01464584999868\\
0.29399966441169	1.0033761891733\\
0.311135305690653	0.993520622182634\\
0.328815056064284	0.985059874626677\\
0.347019624411413	0.977970757791301\\
0.366232073336368	0.972090925566155\\
0.385974537842621	0.967588589561958\\
0.406781258958706	0.96436226472302\\
0.428709607542816	0.962479257455586\\
0.451820047142762	0.962008711090904\\
0.476176300713533	0.963019899771719\\
0.501845526322075	0.96557901955865\\
0.528898502323813	0.969743679032232\\
0.558180521977938	0.975729511239978\\
0.589898209143293	0.983680290072595\\
0.626007675246711	0.994218769825499\\
0.670783943312491	1.00884035160296\\
0.837900248520237	1.06497836371082\\
0.878201873844514	1.07608813276847\\
0.915368913892227	1.08485548273443\\
0.951476003621078	1.09189066696813\\
0.986278122900414	1.0972471970432\\
1.02235319861977	1.10133971821792\\
1.05828456067545	1.10400280370721\\
1.09699341446886	1.10541068446544\\
1.13711812125463	1.10543715351171\\
1.18197219638578	1.10398195977509\\
1.23199532804461	1.10084906116963\\
1.28946940182916	1.09576136635425\\
1.36274137296779	1.0877466969249\\
1.48462634085057	1.07272268158471\\
1.64445351763407	1.05334826525453\\
1.75236416076932	1.04173606859985\\
1.85449993602316	1.03215806910987\\
1.95717276140764	1.02395185317397\\
2.06267803139312	1.01695021056972\\
2.17387077170018	1.01103685561206\\
2.2878942329845	1.00640786457936\\
2.40789843143707	1.00296495514133\\
2.53419706756014	1.00077664822049\\
2.66712029601581	0.999911555755638\\
2.80701558867645	1.00044024471964\\
2.9542486429438	1.00243626858465\\
3.10920433771103	1.00597675117845\\
3.27228773946668	1.0111427547238\\
3.44392516117066	1.01801955671034\\
3.62456527667013	1.02669689607448\\
3.81468029356862	1.03726921540398\\
4.01476718761413	1.04983591009773\\
4.22534900183323	1.06450158881394\\
4.44697621380705	1.08137634707903\\
4.68022817466339	1.10057605512029\\
4.92571462354653	1.12222266076688\\
5.18407728152382	1.14644450823229\\
5.45599152909544	1.17337667361656\\
5.74216817169267	1.20316131800596\\
6.04335529777975	1.23594805909333\\
6.36034023441648	1.27189436229063\\
6.69395160539367	1.31116595235602\\
7.04506149732151	1.35393724661153\\
7.41458773933325	1.40039181088384\\
7.80349630236337	1.45072283935981\\
8.21280382427232	1.50513365961155\\
8.64358026741862	1.56383826411076\\
9.09695171562533	1.62706186962206\\
9.5741033178527	1.69504150593748\\
10.0069108330046	1.75786187674728\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0128059187221403	2.50037939317815\\
0.017499446100091	2.32951596821609\\
0.0228789423298448	2.18446624149611\\
0.0289365096297498	2.05897310177523\\
0.0356004219569375	1.94982666084954\\
0.0429005881593341	1.85315803814593\\
0.0508476196651895	1.76663710466394\\
0.0593577387118565	1.68938237285026\\
0.0684358283518023	1.61983779389162\\
0.078034963023633	1.55716610287621\\
0.0882459066484813	1.49991430803316\\
0.0989690838284698	1.44796291888501\\
0.110078922643618	1.40116124912778\\
0.121761096623857	1.35817019852115\\
0.133755802470407	1.31945895734469\\
0.146122290631071	1.28431767189761\\
0.15897181476554	1.25209889233339\\
0.17223587367144	1.222720417209\\
0.18583474355507	1.19608657797156\\
0.199953998418492	1.17163910918395\\
0.214256049636127	1.14975385872939\\
0.228947535848214	1.12989783872449\\
0.243971296369677	1.11200245630448\\
0.259621965899838	1.09564031872586\\
0.275514217193459	1.08112998709232\\
0.29197558324779	1.06808354533397\\
0.308993251845344	1.05648561444258\\
0.326551283543598	1.04631705446283\\
0.344630520033757	1.03755484092085\\
0.36320851007039	1.03017194412584\\
0.382787983416646	1.02399045104064\\
0.402865906803543	1.01918716297831\\
0.423996953655635	1.01564549629513\\
0.446236362207053	1.01342904369439\\
0.469642268037406	1.01260193993191\\
0.494275856042808	1.01322641012228\\
0.520201520378041	1.01535853262663\\
0.547487032788	1.01904147840683\\
0.577000404497864	1.02445930028425\\
0.609787500434669	1.03193154153482\\
0.648009179677167	1.04213329356663\\
0.699172693583904	1.05738923030614\\
0.816189830192384	1.09276852002976\\
0.859000465817617	1.10392318407181\\
0.897832494758815	1.11259009130077\\
0.934538203211231	1.1193285373527\\
0.970060185071723	1.12442280065847\\
1.00554205759454	1.12809686940288\\
1.04232174987854	1.13045532902512\\
1.08044673225189	1.13143726781428\\
1.11996621136403	1.13102920797363\\
1.16253634847317	1.12917064459726\\
1.21006383330079	1.12564571984983\\
1.26476605485396	1.12011216941388\\
1.33294577139051	1.11167744405908\\
1.43223935000099	1.09777955544383\\
1.63765125417712	1.06882746995743\\
1.74270598383655	1.05565763120754\\
1.84173237590887	1.04465905948511\\
1.94101460351432	1.03504783212894\\
2.04282433681463	1.02661398845048\\
2.1499741751177	1.01919515003446\\
2.25961996617407	1.01303007018649\\
2.37485754509261	1.00797176561541\\
2.49597208553289	1.00408372532839\\
2.6232633046276	1.00142889094194\\
2.75704620468002	1.00007156482637\\
2.89765185268719	1.00007848781901\\
3.0454281996177	1.00151944904057\\
3.20074094147154	1.00446765737279\\
3.36397442425277	1.0090000046279\\
3.53553259509471	1.01519728701069\\
3.71584000189112	1.02314441597135\\
3.90534284390733	1.03293063183731\\
4.104510075971	1.04464972568411\\
4.31383456897522	1.05840027171363\\
4.53383432956571	1.0742858712595\\
4.76505378203031	1.09241540918005\\
5.00806511556332	1.11290332331425\\
5.26346970023824	1.13586988767684\\
5.53189957519349	1.16144151009549\\
5.81401901271338	1.18975104502707\\
6.11052616207524	1.22093812232705\\
6.42215477723044	1.2551494927857\\
6.74967603259498	1.29253939128621\\
7.09390043144274	1.33326991848336\\
7.4556798116244	1.3775114419473\\
7.83590945357525	1.42544301776507\\
8.23553029582855	1.47725283364334\\
8.6555312635171	1.53313867460865\\
9.09695171562533	1.5933084124579\\
9.56088401704786	1.65798052017001\\
10.0069108330046	1.72141439350333\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0167194629109453	2.50001231421273\\
0.0219803297488141	2.34396573173667\\
0.0279154468724201	2.20922820196227\\
0.0344868688430982	2.09165419989138\\
0.0417313127108212	1.9871877955122\\
0.049598614726678	1.89412879613735\\
0.0580599139240654	1.8108025724182\\
0.0670320695873627	1.73628935740165\\
0.07653998783071	1.66897904223597\\
0.0866749878359094	1.60734121375062\\
0.0973416783216212	1.55126140240798\\
0.108418528945947	1.50059377179779\\
0.120090305820472	1.45392004506524\\
0.132102820793209	1.41175519452228\\
0.144516019698882	1.37335115707623\\
0.157441678792349	1.3380220661385\\
0.170813917216417	1.30568886468033\\
0.184555338679623	1.27625867715152\\
0.198577387589172	1.24962523683947\\
0.213075174745718	1.22520267860656\\
0.228000496944434	1.20293315859407\\
0.24329804200374	1.18275030214225\\
0.25890552251229	1.16457936422308\\
0.274753918124006	1.14833752000438\\
0.291169857987917	1.13359672502103\\
0.308140565242676	1.12034164292853\\
0.325650144431663	1.1085531872274\\
0.343679490114662	1.09820839866508\\
0.362206213001885	1.0892803262724\\
0.381204585233947	1.08173789637689\\
0.40119945651686	1.0753904288113\\
0.421660089156212	1.07042002108215\\
0.443164186539104	1.0666975964803\\
0.465764963963919	1.06428227631029\\
0.489518350637676	1.06323186037972\\
0.51448312808173	1.06359941046731\\
0.541468700453352	1.0654997321138\\
0.569869714996884	1.06896934782289\\
0.601420071296841	1.07431702087458\\
0.636473575933774	1.08173433120801\\
0.680116417202759	1.09250859960185\\
0.761707407061047	1.11452742138841\\
0.820713201239389	1.12965127716554\\
0.863761095872915	1.13925593879364\\
0.902808334155017	1.14653035656743\\
0.939717467757726	1.15196863415291\\
0.975436314487562	1.15582469646854\\
1.01111482959146	1.15828702962977\\
1.04809835704841	1.15942137010819\\
1.08643463026987	1.15917400213416\\
1.12773022535249	1.15744858359268\\
1.17221399120772	1.15412880771489\\
1.22182413854774	1.14896504521329\\
1.28059187221398	1.14134382484999\\
1.35523060689052	1.13013435780704\\
1.50112770963612	1.10638505961935\\
1.63087712820636	1.08595614441309\\
1.73310103806643	1.07131175050132\\
1.83158164494349	1.05867208310314\\
1.92765142126141	1.04776628294352\\
2.02595905091169	1.03801565063145\\
2.12928023744309	1.02921182876075\\
2.23787066551294	1.02143358386883\\
2.34875157162135	1.01491978322294\\
2.46512634988641	1.00949893278684\\
2.58726720796165	1.00522878361797\\
2.71545984071044	1.00216796897427\\
2.85000409846359	1.00037709105121\\
2.99121468838744	0.999919341341387\\
3.13942191060293	1.00086087217323\\
3.29497243077765	1.00327104840052\\
3.45823009099777	1.00722264856339\\
3.62957676081675	1.01279204956447\\
3.80941323047134	1.02005941026782\\
3.99816014835421	1.02910886055719\\
4.19625900493602	1.04002869857404\\
4.40417316543835	1.05291159737269\\
4.62238895367304	1.06785482171741\\
4.85141678958301	1.08496045559713\\
5.09179238314541	1.10433564100732\\
5.34407798742974	1.12609282856191\\
5.60886371374179	1.15035004052203\\
5.88676891192971	1.17723114685733\\
6.17844361908086	1.20686615498527\\
6.48457007999787	1.23939151386639\\
6.80586434301056	1.27495043316664\\
7.14307793485637	1.31369321823352\\
7.49699961854687	1.35577762166933\\
7.86845723833226	1.40136921232412\\
8.25831965607911	1.45064176257121\\
8.66749878359099	1.50377765477129\\
9.09695171562533	1.56096830787588\\
9.54768296859605	1.62241462516774\\
10.0069108330046	1.68638026284151\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0213517238192704	2.5005274422172\\
0.0272297406145068	2.35638967906942\\
0.0337794726507461	2.23023881322243\\
0.0409318341841001	2.11941481593185\\
0.0487156797565387	2.0205161448457\\
0.0571052014018107	1.93179374650333\\
0.0661122637667528	1.85154377457979\\
0.0755940909415997	1.77959489798335\\
0.0856038405352475	1.71429282194353\\
0.0961387098692512	1.65477514129562\\
0.107226722201032	1.60021644199794\\
0.118770195338739	1.55049950542027\\
0.130831304338837	1.50483989967978\\
0.143322914669804	1.46313306333862\\
0.156357749880069	1.42465522270428\\
0.169637925287782	1.38990795810901\\
0.183284742043174	1.3581777889821\\
0.197482925840227	1.32882734420456\\
0.211900808262001	1.30231766362302\\
0.226743869361226	1.2780362813385\\
0.241957101810101	1.25591718852007\\
0.257478561495125	1.23588605211126\\
0.273617401635782	1.21745481362022\\
0.289965437149313	1.20099269168565\\
0.306865945264624	1.18605257324178\\
0.324303096276477	1.17261545163499\\
0.342257863774094	1.16065846495151\\
0.360707951080729	1.15015477953311\\
0.379627736760002	1.14107346353219\\
0.398988240707316	1.13337932517439\\
0.419336104314631	1.12686830732549\\
0.440721681596534	1.12159871867745\\
0.462558340948716	1.11772185198334\\
0.485476952270986	1.11512772065007\\
0.509531123583081	1.11386605440064\\
0.535516525528688	1.11400217688612\\
0.562827148021229	1.11562085734725\\
0.592348451843709	1.11883118179705\\
0.625143324456827	1.12386454196162\\
0.663410251418743	1.13122328191157\\
0.715789755735711	1.14289086766284\\
0.822984278891171	1.16709706861113\\
0.867348874725709	1.17540490135516\\
0.906558302363683	1.18131878898393\\
0.943620744340256	1.1854958406329\\
0.980842238722257	1.1882310795798\\
1.01812424612675	1.18950103210437\\
1.05536415687598	1.18935723477717\\
1.09547875712233	1.18774017098678\\
1.13711812125463	1.18463250225858\\
1.18360644338419	1.17970136889626\\
1.23540450563844	1.17275432663828\\
1.29840847371536	1.16281026431824\\
1.38552434582193	1.14747995457364\\
1.63313205100378	1.10315490985892\\
1.7307080845765	1.08753480385384\\
1.82652727847752	1.0736595186756\\
1.92233194411519	1.06126414902943\\
2.02036828758611	1.05005796886413\\
2.12047249371946	1.04006543338059\\
2.22553661342259	1.03103658910272\\
2.33580639803376	1.02303504159332\\
2.45153977525664	1.01611982632128\\
2.56945481068531	1.01049717722533\\
2.6930413655894	1.00600773644986\\
2.82257223073766	1.00270672511586\\
2.95833331768661	1.00065159767719\\
3.10062428986891	0.999902391501129\\
3.24975922403599	1.00052195959046\\
3.40606730351504	1.00257615124622\\
3.56989354481042	1.00613397371587\\
3.74159955915352	1.01126775038998\\
3.92156435068186	1.01805328240321\\
4.11018515300927	1.02657001655445\\
4.30787830603379	1.03690122084064\\
4.5150801749185	1.04913416829803\\
4.73224811327393	1.06336032964943\\
4.95986147266784	1.07967557520849\\
5.19842266069087	1.09818038649338\\
5.44845824991333	1.11898007801815\\
5.71052014018101	1.14218502975197\\
5.98518677681557	1.16791093075917\\
6.28173784353655	1.19715467583306\\
6.59298227546945	1.22933709394935\\
6.91964809218823	1.26460378902281\\
7.26249938481973	1.30310757927881\\
7.62233810329905	1.34500885470437\\
8.00000593217905	1.39047595221008\\
8.39638625938148	1.43968554938026\\
8.81240624249482	1.49282307773263\\
9.24903897745198	1.55008315645377\\
9.7073057746607	1.61167004762521\\
10.0069108330046	1.65269213638124\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0268190163030795	2.50028489718697\\
0.0333159548785424	2.36708175180854\\
0.0404818849315447	2.24905076911209\\
0.0482467814542602	2.14431174747463\\
0.0566337484575552	2.05019815428875\\
0.06556644971411	1.96572030027488\\
0.0750736530156466	1.88911653516946\\
0.0851320339002317	1.81946078381135\\
0.0957410331785269	1.75585428936655\\
0.106783180072163	1.69815608690102\\
0.118278903763231	1.64549260562644\\
0.130290122121776	1.59704006118006\\
0.142927405937931	1.55203305270321\\
0.155926270688372	1.51105228457467\\
0.169403700244679	1.4733400516334\\
0.183284742043174	1.43880641080258\\
0.197482925840227	1.40734759778867\\
0.212193791684895	1.37830017483985\\
0.227057375456415	1.35213027080625\\
0.242291642392853	1.32820135812806\\
0.257834562734041	1.30643900096941\\
0.273995717148367	1.28631660990934\\
0.290366356178332	1.2682417701581\\
0.307290231683117	1.25172889424245\\
0.324751492070629	1.2367589489382\\
0.342731084623336	1.22330903995028\\
0.361206681836121	1.211352294618\\
0.380152626847272	1.20085773398588\\
0.39953989948302	1.19179010844013\\
0.419915896945875	1.18390720193691\\
0.440721681596534	1.17743449179257\\
0.462558340948716	1.17219109013044\\
0.485476952270986	1.16823042382916\\
0.509531123583081	1.16560222261172\\
0.534777119048321	1.16434809323439\\
0.561273990578892	1.16449494741063\\
0.589898209143293	1.16611065339649\\
0.621697839225439	1.16938712913889\\
0.657933224657569	1.17460513814812\\
0.704019613534042	1.18277185891147\\
0.847213366997181	1.20919440254572\\
0.889190674822645	1.21488198055716\\
0.928104246295499	1.21871216734191\\
0.966047542040352	1.22097959928008\\
1.00276720009908	1.22175833654605\\
1.04088257962002	1.2211257403352\\
1.08044673225189	1.21901062588429\\
1.12151472614706	1.21539686703186\\
1.16736514123379	1.20989118396416\\
1.21845243684379	1.20227174912112\\
1.27882371402673	1.19177298169507\\
1.35898080116018	1.17628710783534\\
1.64445351763407	1.11989646329101\\
1.74029976846056	1.10310536506437\\
1.83158164494349	1.0885504132913\\
1.92498984522253	1.07511694201064\\
2.02036828758611	1.06286741241498\\
2.11754468285172	1.0518198332376\\
2.21939510307348	1.04167988523618\\
2.3261443611726	1.03250611346584\\
2.43802808320243	1.02435279744819\\
2.55529322844234	1.0172728842892\\
2.67819863450735	1.01131980605587\\
2.80701558867645	1.00654855331376\\
2.94202842670106	1.00301629641977\\
3.0835351604151	1.00078275527819\\
3.23184813553207	0.999910441648595\\
3.38729472108113	1.00046484375734\\
3.55021803200388	1.00251458913562\\
3.7209776865069	1.00613160275371\\
3.89995059984168	1.01139126802195\\
4.08753181626402	1.01837259388155\\
4.28413538100943	1.02715838940036\\
4.49019525420894	1.03783544660898\\
4.70616626876296	1.05049473208831\\
4.9325251342871	1.06523158776164\\
5.1697714893463	1.08214594134198\\
5.41842900429956	1.10134252690113\\
5.67904653718982	1.12293111604768\\
5.95219934523012	1.14702676022424\\
6.23849035456032	1.17375004465878\\
6.53855149107702	1.20322735453062\\
6.85304507527425	1.23559115393857\\
7.18266528417364	1.27098027828694\\
7.52813968357104	1.30954024073492\\
7.89023083398174	1.35142355338556\\
8.26973797382897	1.39679006392351\\
8.66749878359099	1.44580730844441\\
9.0843912348008	1.49865088125487\\
9.5213355279797	1.55550482245915\\
9.97929612378217	1.61656202418814\\
10.0069108330046	1.62028879441901\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0331323335776137	2.50064755837155\\
0.0402587685177345	2.37706399781137\\
0.0480472091860964	2.26645752974457\\
0.0563994835948325	2.16777321812268\\
0.0653855149107709	2.07828358175676\\
0.0749699961854695	1.99700912264566\\
0.0850144891101987	1.9237837148189\\
0.0956088401704793	1.85684091473302\\
0.106783180072163	1.79527974957202\\
0.118442441403152	1.73898613844137\\
0.13047026700306	1.6878204527486\\
0.142927405937931	1.64091846170992\\
0.155926270688372	1.59747793063895\\
0.169403700244679	1.55742306632395\\
0.183284742043174	1.52066392568808\\
0.197482925840227	1.48709674443781\\
0.212193791684895	1.45601904096509\\
0.227371315018987	1.4273755857874\\
0.242626645526201	1.40163688814924\\
0.258548042561584	1.37763459981272\\
0.274753918124006	1.35584794440756\\
0.291169857987917	1.33618762353938\\
0.308140565242676	1.31813014713071\\
0.325650144431663	1.30165642868212\\
0.343679490114662	1.28674350894102\\
0.362206213001885	1.27336443693823\\
0.381204585233947	1.26148813900132\\
0.400645506332456	1.25107924899016\\
0.420496491224036	1.24209786099986\\
0.441331042872108	1.23429298448388\\
0.462558340948716	1.22788922134257\\
0.484806637187388	1.22269595716398\\
0.508125039922266	1.21875888062174\\
0.532565019517683	1.216116601819\\
0.558180521977938	1.21479505832549\\
0.585836973712517	1.21481988024003\\
0.6157138713777	1.2162822023627\\
0.649802350743371	1.21941393214429\\
0.691486934146148	1.22476843154257\\
0.758556612949585	1.23509815334762\\
0.828689505878168	1.24546313590836\\
0.874569201683084	1.25077140769881\\
0.915368913892227	1.2540325271702\\
0.954108928112566	1.25566538402027\\
0.991744133061763	1.25581606841358\\
1.02944052362538	1.25455730474497\\
1.06856976144682	1.25183145956755\\
1.11071991934768	1.24742078148502\\
1.15612901488596	1.2411813694274\\
1.20672458490987	1.23274117740034\\
1.26651477630033	1.22125262863003\\
1.3459003352059	1.20440828294654\\
1.63765125417712	1.14111722861541\\
1.7307080845765	1.12312840781585\\
1.82148685985846	1.10705674665373\\
1.91173698762417	1.0925346840406\\
2.00368839583757	1.07917892868389\\
2.10006251571432	1.06665033526422\\
2.19803297488148	1.0553470376595\\
2.30057387459392	1.04494302836255\\
2.40789843143707	1.03548850277591\\
2.52022980880825	1.02703197407227\\
2.63780158094749	1.01962204270709\\
2.76085821861592	1.01330846812132\\
2.88965559743168	1.00814279984762\\
3.02446152992034	1.00417875289105\\
3.16555632238605	1.00147244687418\\
3.31323335776144	1.00008257932727\\
3.4677997056482	1.00007057120328\\
3.62957676081675	1.00150070366084\\
3.79890091149268	1.00444025498865\\
3.97612423881963	1.00895964158997\\
4.1616152489529	1.0151325647397\\
4.35575963930611	1.02303616393072\\
4.55896110054426	1.03275117729821\\
4.77164215599067	1.04436210950727\\
4.99424504019328	1.05795740746754\\
5.22723261847718	1.07362964424408\\
5.47108934939531	1.09147571154746\\
5.7263222920787	1.11159702120389\\
5.9934621605808	1.13409971602406\\
6.27306442740827	1.15909489050931\\
6.56571047853278	1.18669882185396\\
6.87200882228552	1.21703321172427\\
7.19259635464816	1.25022543931655\\
7.52813968357104	1.28640882622088\\
7.87933651507258	1.32572291364094\\
8.24691710400171	1.36831375254652\\
8.63164577248031	1.41433420736199\\
9.03432249918269	1.46394427382223\\
9.45578458275696	1.51731141165683\\
9.89690838284697	1.57461089279459\\
10.0069108330046	1.58911434552181\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0404259901708262	2.5002024315037\\
0.0482467814542602	2.38463717057768\\
0.0566337484575552	2.2814654027467\\
0.0656571047853269	2.1878428637785\\
0.0752813968357096	2.10275083583156\\
0.0853676112728756	2.02602250290288\\
0.0960059677750245	1.9558137815678\\
0.107226722201032	1.89118480533767\\
0.118934412260106	1.83202101946355\\
0.131012197482574	1.77818221538183\\
0.143719517853478	1.728027374036\\
0.156790423061029	1.68221352857115\\
0.170342545308163	1.63990566411137\\
0.184300516639778	1.60101333911012\\
0.198577387589172	1.56543221420606\\
0.213369781899617	1.53242206436757\\
0.228631419942168	1.50192735402585\\
0.24430862186685	1.473883667314\\
0.260340391829597	1.44821780906356\\
0.276658612428223	1.42484803789318\\
0.293188353570642	1.40368443616664\\
0.310276707953664	1.38416733686139\\
0.327907669927574	1.36627751949475\\
0.345584181642939	1.35039465446239\\
0.363710698209157	1.33602782790205\\
0.382787983416646	1.32280155932317\\
0.402309655692683	1.31108389041166\\
0.422243095031611	1.30083469082562\\
0.443164186539104	1.2917666519709\\
0.46447965581433	1.28414026430338\\
0.48682036414141	1.27772858339257\\
0.510235623834321	1.2725768496144\\
0.534038733492459	1.26881736887457\\
0.55972511917366	1.26624644251937\\
0.586646977804637	1.26500131715506\\
0.616565184589003	1.26509765138586\\
0.649802350743371	1.2666849378219\\
0.68957873181116	1.27008869519496\\
0.747114798393085	1.27661652640863\\
0.833282150847735	1.28630456987856\\
0.879416114569224	1.2899567622696\\
0.920441941133269	1.29176200044715\\
0.95939665474363	1.29203315599058\\
0.997240436166239	1.29088676691997\\
1.03657698055115	1.28823910853345\\
1.07746517052526	1.28400307117931\\
1.11996621136403	1.27815493480684\\
1.16736514123379	1.27014634213948\\
1.22013712303497	1.25975458824433\\
1.28413552616964	1.24565775404796\\
1.37788801110556	1.22337502823621\\
1.57332948618946	1.17666525229401\\
1.6673324485776	1.15586113731091\\
1.75721330304862	1.13744240950741\\
1.84427883649094	1.12104647985023\\
1.93298561846531	1.10578733721122\\
2.02316173807485	1.09170637879033\\
2.11754468285172	1.07841918734359\\
2.21633070628369	1.0659870609236\\
2.3197252173214	1.05446358377642\\
2.42459086100752	1.04420407930651\\
2.53419706756014	1.03488988974485\\
2.64875813916157	1.02656542091658\\
2.768498065752	1.0192761915144\\
2.89365096297494	1.01306934263111\\
3.02446152992034	1.00799394658589\\
3.16118552756057	1.00410120763799\\
3.30409027881455	1.00144460962672\\
3.45345519121786	1.00008004074884\\
3.60957230322065	1.00006591087297\\
3.77274685518156	1.00146326873444\\
3.94329788617404	1.00433592233656\\
4.12155885777191	1.00875056404399\\
4.30787830603379	1.01477690108072\\
4.50262052296126	1.02248779184985\\
4.70616626876296	1.03195938839369\\
4.9189135163174	1.04327128528805\\
5.14127822929002	1.05650667526604\\
5.37369517542579	1.07175251187665\\
5.61661877660764	1.08909967949649\\
5.87052399734264	1.10864317102696\\
6.13590727341318	1.13048227362453\\
6.41328748250874	1.15472076282711\\
6.7032069587362	1.18146710545607\\
7.00623255299209	1.21083467169071\\
7.32295674127012	1.24294195672979\\
7.65399878307095	1.27791281247342\\
8.00000593217905	1.31587668967851\\
8.36165470217411	1.35696889106098\\
8.73965218915109	1.40133083583985\\
9.1347374542354	1.44911033624017\\
9.54768296859605	1.50046188649577\\
9.97929612378217	1.55554696491646\\
10.0069108330046	1.55911755972242\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0486484163060386	2.50090990587479\\
0.0571052014018107	2.39329283243222\\
0.0661122637667528	2.29648826546762\\
0.0756986106727719	2.20850057895628\\
0.0858407234912573	2.12828633316836\\
0.0965380383778527	2.05482963411515\\
0.107820978871144	1.98715177266745\\
0.119593553622824	1.92513755920729\\
0.13173827462661	1.86864600812713\\
0.144516019698882	1.8159597380556\\
0.157659364615904	1.76777305729968\\
0.171286593505062	1.72321268943657\\
0.185321920717699	1.68218769168742\\
0.199677914908165	1.64459314643602\\
0.214552289519839	1.60965109243421\\
0.229581079492096	1.57793998897027\\
0.245323399345573	1.54810033866617\\
0.261421759995862	1.52071837182729\\
0.27780776110354	1.49571200750335\\
0.294406161341623	1.47299095444071\\
0.311565495115564	1.45195823139727\\
0.329269690293454	1.43259453694367\\
0.347019624411413	1.41531610502914\\
0.365221432552026	1.39959498707925\\
0.383847234362282	1.38539751247092\\
0.403422927011775	1.37233901745641\\
0.423411526166017	1.36078931824475\\
0.443776924929962	1.35070310620936\\
0.465121865915089	1.34178426779543\\
0.48682036414141	1.33429028964955\\
0.509531123583081	1.32798326726315\\
0.533301367451472	1.3228978853802\\
0.558180521977938	1.3190572526786\\
0.585028088021502	1.31640703442312\\
0.614014769646301	1.31503798971365\\
0.646220956980985	1.31500827145913\\
0.683885661557888	1.31648147245381\\
0.733814955527615	1.3199890176197\\
0.849557775910275	1.32859266483197\\
0.894118620755039	1.33015625435206\\
0.934538203211231	1.33016099613277\\
0.974089495299479	1.32871542895869\\
1.01251284164315	1.32590031894195\\
1.05245181211722	1.32154236200416\\
1.09396619111642	1.31557903997316\\
1.13869035102634	1.30771248774518\\
1.1885227543733	1.29748343500984\\
1.24741109048953	1.28388313026307\\
1.3237689227238	1.26468406110163\\
1.61964913009812	1.18882214773809\\
1.70931963862092	1.16814088067674\\
1.79649264102897	1.14953415550661\\
1.88290098551202	1.1325641678898\\
1.97074059635054	1.11677037606983\\
2.06267803139312	1.10172953606049\\
2.1559235838681	1.08792798587722\\
2.25338440063737	1.07495097559615\\
2.35525103720305	1.06284566236443\\
2.46172266333121	1.05165673689573\\
2.57300745246889	1.04142830927677\\
2.689322988765	1.03220509263252\\
2.81089669249116	1.02403311847056\\
2.93796626469405	1.01696016388093\\
3.07078015194878	1.01103601493641\\
3.2095980321219	1.00631264445445\\
3.3546913220939	1.0028443492955\\
3.5063437084338	1.00068787135617\\
3.66485170206345	0.999902514279785\\
3.83052521799602	1.00055026150303\\
4.00368818128221	1.00269589815646\\
4.18467916034891	1.00640713795649\\
4.3738520289685	1.01175475566506\\
4.57157665815337	1.01881272548626\\
4.77823963932805	1.02765836570535\\
4.99424504019328	1.03837248986254\\
5.22001519475964	1.05103956475996\\
5.45599152909544	1.06574787561126\\
5.70263542440357	1.08258969865703\\
5.9604291191145	1.10166148158335\\
6.22987665175941	1.12306403209648\\
6.51150484646701	1.14690271502214\\
6.80586434301056	1.17328765831499\\
7.11353067341946	1.20233396838091\\
7.43510538726014	1.23416195513319\\
7.77121722778646	1.26889736722259\\
8.12252336125927	1.3066716379013\\
8.4897106618386	1.3476221420013\\
8.87349705456088	1.3918924645299\\
9.27463291902674	1.43963268140721\\
9.69390255654413	1.49099965289483\\
10.0069108330046	1.53025130855053\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0579797485611717	2.50095117668596\\
0.0671247510893931	2.40017348915702\\
0.0768579097086963	2.30853567879119\\
0.087155345610503	2.22495482978642\\
0.0980164863153625	2.14837599393567\\
0.109321069146366	2.07865485602664\\
0.121257433218865	2.01390890053429\\
0.133571121134876	1.95488703981277\\
0.146324325768271	1.90060964407898\\
0.159632131278903	1.85016055309294\\
0.173429875525185	1.80346217228458\\
0.187640824564644	1.76042242092236\\
0.202176453037044	1.72093506857222\\
0.216937001656309	1.68488040408541\\
0.232132834068075	1.6514566025868\\
0.247707635599172	1.62059608640902\\
0.263597989925877	1.59222275577045\\
0.279733625760372	1.56625228452294\\
0.296447092158779	1.54202946835116\\
0.313725380688767	1.51953869122838\\
0.331552307800552	1.49876051585903\\
0.349425290931405	1.48014606282898\\
0.367753280640343	1.46313170575034\\
0.386508203297579	1.4476835147004\\
0.405658720108232	1.43376336615626\\
0.425758097230222	1.42097973105462\\
0.446236362207053	1.40970078411212\\
0.46769959808447	1.39959503884482\\
0.489518350637676	1.39095438088397\\
0.511647547903147	1.38371319247804\\
0.534777119048321	1.37762329095864\\
0.558952287037558	1.37270476591673\\
0.585028088021502	1.3688629417451\\
0.613166977882509	1.36618692035844\\
0.644437668999482	1.36469771119239\\
0.680116417202759	1.36447649341121\\
0.725748385892146	1.36571456300933\\
0.870951556029143	1.3707407327586\\
0.914105031874412	1.37018418455789\\
0.954108928112566	1.36826392815669\\
0.993115362332299	1.36499648159007\\
1.03371648020471	1.36013287033225\\
1.07597747651121	1.35357026395783\\
1.11996621136403	1.34527849065218\\
1.16897919187216	1.33455238605867\\
1.22520517042499	1.32073777852152\\
1.29661571552049	1.30161955468094\\
1.42631490805864	1.26505478473002\\
1.54959790978508	1.23091259565181\\
1.64218296288993	1.20677292121046\\
1.72831843512153	1.18580339863332\\
1.81144771230735	1.16701085035526\\
1.89595394143344	1.14935548061718\\
1.98166255423942	1.13288583919672\\
2.07124571597224	1.117132754517\\
2.16487857973374	1.10215698067006\\
2.25961996617407	1.08843940011503\\
2.35850751138223	1.07554256425974\\
2.46172266333121	1.06350703373964\\
2.56945481068531	1.05237290481243\\
2.6819016303079	1.04218080903026\\
2.79926944997713	1.03297252653332\\
2.92177362697515	1.02479135797363\\
3.04963894324544	1.01768235645507\\
3.18310001784347	1.01169248439302\\
3.3224017374373	1.00687073367206\\
3.4677997056482	1.00326823018629\\
3.61956071205574	1.00093833357966\\
3.77796322172781	0.999936737408049\\
3.94329788617404	1.00032157213282\\
4.11586807665988	1.00215351205086\\
4.29599044086021	1.00549588670839\\
4.48399548387357	1.01041479712778\\
4.68022817466339	1.01697923710232\\
4.88504857903881	1.02526121979395\\
5.09883252033655	1.03533590987004\\
5.32197226901621	1.04728176142251\\
5.55487726243419	1.06118066192265\\
5.79797485611709	1.07711808247577\\
6.05171110791294	1.09518323465148\\
6.31655159645923	1.11546923417728\\
6.59298227546945	1.13807327179586\\
6.88151036540573	1.16309679159966\\
7.18266528417364	1.19064567716978\\
7.49699961854687	1.22083044586097\\
7.82509013810441	1.25376645158902\\
8.16753885354036	1.28957409649275\\
8.52497412128869	1.32837905185896\\
8.89805179648941	1.37031248871564\\
9.287456436412	1.4155113185167\\
9.69390255654413	1.46411844435966\\
10.0069108330046	1.5024720913221\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0685304507527427	2.50014514006262\\
0.0783590945357524	2.40588891907075\\
0.0887349705456089	2.31994251236677\\
0.0996551735903513	2.24120912863238\\
0.111148751933543	2.16863032069589\\
0.123114450463699	2.10208458242351\\
0.135616718413122	2.04055594780606\\
0.148565234132215	1.98393603086398\\
0.161853059063565	1.93209650532832\\
0.175599976093823	1.88408780557487\\
0.189726420354081	1.83981445376029\\
0.204423609859957	1.79841260641322\\
0.219348219461802	1.76056357843535\\
0.234712950961324	1.7254293068784\\
0.250460863757359	1.69294146294678\\
0.266527836664554	1.66302310097648\\
0.282842817341701	1.63558895740119\\
0.299742051071009	1.60994921902634\\
0.316774398549711	1.58665581704792\\
0.334312346045312	1.56506241066068\\
0.352334114498507	1.54514281490404\\
0.370814677274668	1.52686687546582\\
0.38972572704245	1.51020034478107\\
0.409035664124234	1.49510471094061\\
0.429302360393905	1.48115476341064\\
0.449951098605856	1.46875175489158\\
0.470941862168051	1.45784336178107\\
0.492231289530494	1.44837039461489\\
0.51448312808173	1.44002220157357\\
0.537740884642329	1.4328284970283\\
0.562050032804921	1.42680765267102\\
0.588270347379741	1.42182789979119\\
0.6157138713777	1.41806949601052\\
0.646220956980985	1.41534452840233\\
0.681056776220322	1.41369542801444\\
0.724746319599019	1.41312635986483\\
0.886736896395087	1.41245731284989\\
0.929387484245897	1.41004096168359\\
0.970060185071723	1.40630862421005\\
1.00971874782413	1.40126536228111\\
1.05099865492588	1.39457484335648\\
1.09396619111642	1.38616387846992\\
1.14026475463243	1.37565342275986\\
1.19345948609759	1.36206448621835\\
1.25779528096472	1.34405342301065\\
1.34962471074683	1.3166706306765\\
1.53892948964559	1.25996161456274\\
1.62862531886007	1.23477973878951\\
1.71168301950016	1.21290109202274\\
1.79401216052578	1.19267229445117\\
1.87770500004985	1.17359634526934\\
1.96258865006692	1.15572993194481\\
2.04847724052185	1.13909022509806\\
2.13812456563068	1.12316675666881\\
2.23169511855975	1.10800837240615\\
2.32936059117508	1.09365866330454\\
2.43130018907832	1.08015858875961\\
2.53770096042979	1.06754825531688\\
2.64875813916157	1.05586806196066\\
2.76467550321076	1.04515940864125\\
2.88566574842999	1.03546512598315\\
3.01195087886131	1.02682973974531\\
3.14376261408972	1.01929964453952\\
3.28134281442354	1.01292323185968\\
3.424943924682	1.00775099769463\\
3.57482943740424	1.00383564294281\\
3.73127437632967	1.00123217311633\\
3.89456580103685	0.999998000359964\\
4.06500333366685	1.00019304916612\\
4.24289970869753	1.00187986644715\\
4.42858134677755	1.00512373633689\\
4.62238895367304	1.00999279998949\\
4.82467814542593	1.01655818061353\\
5.03582010087097	1.02489411397598\\
5.25620224270884	1.035078084617\\
5.48622894838501	1.04719096802567\\
5.7263222920787	1.06131717903786\\
5.97692281916344	1.07754482672825\\
6.23849035456032	1.09596587608107\\
6.51150484646701	1.11667631673585\\
6.79646724701104	1.1397763391181\\
7.09390043144274	1.16537051827789\\
7.40435015755498	1.19356800577378\\
7.72838606708982	1.22448272995419\\
8.06660273096957	1.25823360500359\\
8.41962074027034	1.29494474913718\\
8.7880878449396	1.33474571234448\\
9.17268014234756	1.37777171409952\\
9.5741033178527	1.42416389147399\\
9.99309393965837	1.47406955810857\\
10.0069108330046	1.47573963168986\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.080221435493872	2.50019463173478\\
0.0907184809667338	2.41201203026999\\
0.101742112337885	2.33125542554824\\
0.113319703766363	2.25682531761618\\
0.125345807065663	2.18859516865002\\
0.137884024649994	2.12550895260262\\
0.1510490199506	2.06657191664723\\
0.164558997199849	2.01257825480681\\
0.178535741872931	1.96254176070711\\
0.192898358896775	1.9163653602596\\
0.207554289428906	1.87393798285062\\
0.222707464461068	1.83437199671714\\
0.238307501711336	1.79760694309095\\
0.25429658855218	1.76357344671858\\
0.270609621803626	1.73219338345502\\
0.287174460981504	1.70338018368387\\
0.304332500852643	1.67641116884954\\
0.321625693065961	1.651869020755\\
0.33943222839221	1.62907519353507\\
0.357729994233043	1.6080030854953\\
0.375973742765568	1.58913060547343\\
0.394602303349192	1.57185167153773\\
0.414153862615821	1.5556789951214\\
0.434073982972896	1.54107819633944\\
0.454324059866396	1.52800034422363\\
0.475518827366287	1.5160454206174\\
0.497015161304587	1.5055661530908\\
0.519483259863327	1.49621887516708\\
0.542967052694893	1.48803126047552\\
0.567512455338296	1.48101844465615\\
0.593167458993282	1.47517663299831\\
0.62083943917756	1.47034613828449\\
0.651600483872729	1.46646555586462\\
0.686726297152601	1.46352647928618\\
0.730779538227814	1.46135870033665\\
0.891651243346113	1.45485553876156\\
0.934538203211231	1.45092399134044\\
0.975436314487562	1.44577214748452\\
1.01671848621175	1.4391267933517\\
1.05974779168209	1.43070004538359\\
1.104598172656	1.42042621842301\\
1.1545327069384	1.4074538870138\\
1.21173692103797	1.39103095507713\\
1.28413552616964	1.36863340764196\\
1.42828699408943	1.32206717263903\\
1.53892948964559	1.28714293995482\\
1.62637661866606	1.26101163539471\\
1.70931963862092	1.2377173803683\\
1.79153510490916	1.21614609333719\\
1.87252335324123	1.19637169270476\\
1.95447042421729	1.17780293049359\\
2.04000373748503	1.15988643677566\\
2.12928023744309	1.14268104962205\\
2.21939510307348	1.12675444244601\\
2.31332378750741	1.11158010753349\\
2.41122769823038	1.09719538368341\\
2.5132750737751	1.08363665867279\\
2.61964127282338	1.07094042154551\\
2.73050907554332	1.05914392748389\\
2.84606899767954	1.04828560816522\\
2.96651961793641	1.03840532619663\\
3.0920679192165	1.02954454053493\\
3.22292964430104	1.0217464248682\\
3.35932966658329	1.01505596346574\\
3.50150237649199	1.009520037874\\
3.649692084269	1.00518751132003\\
3.80415343979312	1.00210931415779\\
3.96515187017164	1.00033853192283\\
4.13296403585148	0.999930496736846\\
4.30787830603379	1.00094288244862\\
4.49019525420894	1.00343580375834\\
4.68022817466339	1.00747191952379\\
4.878303620846	1.01311654043485\\
5.08476196651902	1.02043774124398\\
5.29995799065795	1.0295064777463\\
5.52426148710536	1.04039670871031\\
5.75805790002629	1.05318552296903\\
6.00174898625736	1.06795327188978\\
6.25575350568754	1.08478370745034\\
6.52050794085704	1.10376412615877\\
6.79646724701104	1.1249855190641\\
7.08410563389674	1.14854272811577\\
7.38391738064769	1.17453460914049\\
7.69641768515528	1.20306420171654\\
8.02214354938719	1.23423890623745\\
8.36165470217411	1.26817066846937\\
8.71553456105025	1.30497617191913\\
9.0843912348008	1.34477703834377\\
9.46885856843886	1.38770003674591\\
9.8695972324076	1.43387730121419\\
10.0069108330046	1.45001653189177\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0931315668678305	2.50080799959189\\
0.104304208103359	2.4181609594408\\
0.116012944760742	2.34201419779799\\
0.128324869442659	2.27127683298626\\
0.141161079701451	2.2058541820684\\
0.154425448694878	2.14563089283368\\
0.168005125836615	2.0904715445784\\
0.18202289300419	2.03935208275481\\
0.196666039941412	1.99132586225387\\
0.211608229371613	1.94717267114025\\
0.227057375456415	1.90597061359471\\
0.242626645526201	1.86842688317376\\
0.258548042561584	1.83364849051806\\
0.275133805034516	1.80083872852451\\
0.29197558324779	1.77067896890315\\
0.308993251845344	1.74307305695791\\
0.326551283543598	1.71728695448659\\
0.344630520033757	1.69329763701533\\
0.362707015320428	1.67164768314831\\
0.381204585233947	1.65167408810471\\
0.400092321006531	1.63333935037047\\
0.419336104314631	1.61660169689385\\
0.439505481983245	1.60097136034271\\
0.460008944882176	1.58690686753923\\
0.480804138099995	1.57435211327328\\
0.50253940012686	1.56290335698969\\
0.525257227772324	1.55259439196048\\
0.548244012556845	1.54371823967946\\
0.573027965778781	1.53571330067287\\
0.598932303944716	1.52887526584027\\
0.6268732211262	1.52300569617969\\
0.657933224657569	1.51799909586275\\
0.693400416858827	1.51379307196249\\
0.737881800274884	1.51003728734678\\
0.895354868677501	1.49803262105654\\
0.939717467757726	1.49244408282342\\
0.982198394551848	1.48562814075218\\
1.02376674933718	1.47752266094994\\
1.06709434963659	1.46761903904599\\
1.11379350361855	1.45544210011827\\
1.16575331917185	1.44035287702676\\
1.22689919324407	1.42102027800318\\
1.30921719668444	1.393340702774\\
1.53892948964559	1.31529880799019\\
1.6241310233314	1.28829633891529\\
1.70460266196584	1.26426777941714\\
1.78412444012279	1.24200630881956\\
1.86477768147767	1.22092949773729\\
1.94638577931747	1.20109085430546\\
2.0287602314369	1.18250651509398\\
2.1146209145153	1.16458165838999\\
2.20411537194735	1.14736213653828\\
2.29739739142235	1.13088846858606\\
2.39462726919374	1.11519829012732\\
2.49597208553289	1.10032806166257\\
2.60160599184064	1.08631420054814\\
2.71171050990983	1.07319380031128\\
2.82647484385325	1.06100507565025\\
2.94609620523279	1.04978763742626\\
3.07078015194878	1.03958266942571\\
3.20074094147154	1.03043305249494\\
3.3362018990225	1.02238346298257\\
3.47739580133725	1.01548046035352\\
3.62456527667013	1.0097725716749\\
3.77796322172781	1.00531037674705\\
3.93785323624811	1.00214659565748\\
4.104510075971	1.00033617959421\\
4.2782201247802	0.999936405344718\\
4.45928188682649	1.00100697374185\\
4.64800649947867	1.00361011225999\\
4.84471826798344	1.00781068194861\\
5.04975522275303	1.0136762888902\\
5.26346970023824	1.0212774003749\\
5.48622894838501	1.03068746599192\\
5.71841575771497	1.04198304384557\\
5.9604291191145	1.05524393211314\\
6.21268490946242	1.07055330617039\\
6.47561660627488	1.08799786152055\\
6.74967603259498	1.10766796277223\\
7.03533413340765	1.12965779892243\\
7.33308178491369	1.1540655452113\\
7.64343063805369	1.18099353182696\\
7.96691399773138	1.21054841975016\\
8.30408773924722	1.24284138404099\\
8.6555312635171	1.27798830488263\\
9.02184849271757	1.31610996671039\\
9.40366890806844	1.35733226576823\\
9.80164863153633	1.40178642644947\\
10.0069108330046	1.42526797473695\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.10752343999733	2.50054977901853\\
0.11942842660182	2.42284257703926\\
0.131920421787552	2.35068153198403\\
0.144915924442911	2.28396644251888\\
0.158314229643997	2.22257646273508\\
0.17223587367144	2.16544579951257\\
0.186606639819242	2.11248539280361\\
0.201340152415835	2.06359159180064\\
0.216338350152334	2.0186467229276\\
0.231812320108871	1.97669365400576\\
0.247707635599172	1.93766707295\\
0.263962452157001	1.9014927661952\\
0.280507704677291	1.86808785495284\\
0.297678435655612	1.83664395135647\\
0.315028492500353	1.80783610266301\\
0.3329294667907	1.78089976357763\\
0.350876688401637	1.75643972165336\\
0.369280806537992	1.7337382051814\\
0.388113630961371	1.71276112633672\\
0.407343692705874	1.69347016892343\\
0.42693625507906	1.67582254736746\\
0.446853348323771	1.65977064830297\\
0.46769959808447	1.64482532992461\\
0.488842455453373	1.63143158116893\\
0.510941098158742	1.61915725488013\\
0.533301367451472	1.60836335678233\\
0.556640187196779	1.59866805765226\\
0.581000381610046	1.59007601542658\\
0.607265121306146	1.58234711971956\\
0.635594774507126	1.57553881176145\\
0.667086909240915	1.56949779301583\\
0.703047548920276	1.56409906445784\\
0.750218066978682	1.55857784659159\\
0.890420109149259	1.54312425953716\\
0.935830337034822	1.53614812251422\\
0.979487955384664	1.52797265931471\\
1.02235319861977	1.51847618644173\\
1.06709434963659	1.50706357676378\\
1.11379350361855	1.49367627829296\\
1.16736514123379	1.47676942639671\\
1.23029426881317	1.45533171984241\\
1.31829316748236	1.42369561044492\\
1.50944704585968	1.35462306712469\\
1.59521888365795	1.32537005583867\\
1.67657290103686	1.29914486886878\\
1.75478705690733	1.27543522304981\\
1.83411407067629	1.25290638793714\\
1.91438023967639	1.23162640507491\\
1.9954001613524	1.21162160085522\\
2.07984898788876	1.19225573289045\\
2.16787183653932	1.17357766422278\\
2.25650002950264	1.156215795358\\
2.34875157162135	1.13957103758661\\
2.44477459475581	1.12367663910191\\
2.54472328677892	1.10856540698195\\
2.64875813916157	1.09427046471134\\
2.75704620468002	1.08082573316426\\
2.86976136565892	1.06826623146527\\
2.98708461318093	1.05662826792414\\
3.10920433771103	1.04594956823098\\
3.23631663160241	1.03626937043891\\
3.36862560396949	1.02762850402662\\
3.5063437084338	1.02006946255826\\
3.649692084269	1.01363647488637\\
3.79890091149268	1.00837557734601\\
3.95420978047535	1.00433468811526\\
4.11586807665988	1.00156368431343\\
4.28413538100943	1.00011448214167\\
4.45928188682649	1.00004112026271\\
4.64158883361278	1.00139984657745\\
4.83134895866634	1.0042492085456\\
5.02886696714112	1.008650147198\\
5.23446002132375	1.01466609499196\\
5.44845824991333	1.02236307766731\\
5.67120527812175	1.03180982026643\\
5.90305877944604	1.04307785748872\\
6.1443910499984	1.05624164855663\\
6.39558960631649	1.07137869677768\\
6.65705780761368	1.08856967399456\\
6.92921550346852	1.10789855012296\\
7.21249970799335	1.12945272798536\\
7.50736530156476	1.15332318365708\\
7.81428576124253	1.17960461255007\\
8.13375392105012	1.20839558146903\\
8.4662827633371	1.23979868688386\\
8.81240624249482	1.27392071967284\\
9.17268014234756	1.31087283660082\\
9.54768296859605	1.35077073880796\\
9.93801687774639	1.39373485759546\\
10.0069108330046	1.4014614653639\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.123284673944207	2.50097272225287\\
0.13599199700975	2.42750839351779\\
0.149182325140165	2.359621592912\\
0.162750058038748	2.29718560007936\\
0.176817299131725	2.23909745861822\\
0.191305815713118	2.18526328928065\\
0.20612535334981	2.13557478674445\\
0.221480009492423	2.08902738742916\\
0.237321745414169	2.04556344483413\\
0.253594840883361	2.00511609458318\\
0.270235981591844	1.96760935917528\\
0.287174460981504	1.93295838966599\\
0.304332500852643	1.90106984894682\\
0.3220703869641	1.87112658938791\\
0.339901542393088	1.84379417342744\\
0.35822460753368	1.81830142042657\\
0.377014137343799	1.79461763166502\\
0.396241351236373	1.7727079004999\\
0.41587412123501	1.75253289874492\\
0.435876983205365	1.73404855595074\\
0.456211172242829	1.71720558990963\\
0.476834683112488	1.70194886450449\\
0.498390501708192	1.68779116029484\\
0.520201520378041	1.67515697343072\\
0.542967052694893	1.66361181329305\\
0.56672887095357	1.65316926472654\\
0.591530575526079	1.64382625301126\\
0.618271343828885	1.63530694260294\\
0.647114450637165	1.62765123886355\\
0.679177356571927	1.62065262421234\\
0.716779438287787	1.61395218994648\\
0.768048311724785	1.60639032254505\\
0.883068919208993	1.58982618919738\\
0.930672496457801	1.58123753302157\\
0.975436314487562	1.57168891517887\\
1.01953194970753	1.56079016336062\\
1.06414963466212	1.54829361272996\\
1.11225564979872	1.53332368904518\\
1.16575331917185	1.51515598922316\\
1.23029426881317	1.49166639072674\\
1.3237689227238	1.45596059201483\\
1.49079298926233	1.39208470715799\\
1.57768320369952	1.36053039960973\\
1.65814292498734	1.33284944088778\\
1.73549730015962	1.30775672982457\\
1.81144771230735	1.28459161615795\\
1.89072193550618	1.26193597881822\\
1.97074059635054	1.24057912341947\\
2.05130955569125	1.22052529092846\\
2.1351723819271	1.20109981977146\\
2.22246373683371	1.18234265205835\\
2.31332378750741	1.16428964479863\\
2.40789843143707	1.14697448977913\\
2.50633953077721	1.13043005358718\\
2.60880515619902	1.11468927049595\\
2.71545984071044	1.09978571556275\\
2.82647484385325	1.08575396416118\\
2.94202842670106	1.07262981791908\\
3.06230613810003	1.06045045240476\\
3.18750111261177	1.04925452212022\\
3.31781438063702	1.03908224414462\\
3.45345519121786	1.02997547244923\\
3.59464134803699	1.02197776926396\\
3.74159955915352	1.01513447670757\\
3.89456580103685	1.00949279023646\\
4.05378569748314	1.00510183465903\\
4.21951491402299	1.00201274309537\\
4.39201956845339	1.0002787391086\\
4.57157665815337	0.999955222175464\\
4.75847450486935	1.00109985664547\\
4.95301321768449	1.0037726643353\\
5.15550517491549	1.0080361209083\\
5.36627552571039	1.01395525619408\\
5.58566271215321	1.02159775860944\\
5.81401901271338	1.03103408384827\\
6.05171110791294	1.04233756801498\\
6.29912066911955	1.0555845453831\\
6.55664497141094	1.07085447096817\\
6.82469753149483	1.08823004811175\\
7.10370877170872	1.10779736128132\\
7.39412671116554	1.12964601429948\\
7.69641768515528	1.15386927422423\\
8.01106709395755	1.18056422111148\\
8.33858018226759	1.20983190390029\\
8.67948285048706	1.24177750267098\\
9.03432249918269	1.2765104975369\\
9.40366890806844	1.31414484444085\\
9.78811515092285	1.35479915813853\\
10.0069108330046	1.37856660634898\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.140771536691172	2.50048446323635\\
0.154212228052646	2.43157068450955\\
0.168005125836615	2.36823365096595\\
0.182274565900931	2.3093340412655\\
0.196937959100293	2.25477274843262\\
0.212193791684895	2.20349943159433\\
0.227685688648272	2.15637496509874\\
0.243634436629669	2.11237576849786\\
0.259980930704415	2.07143091572559\\
0.276658612428223	2.03346053613177\\
0.293593728746348	1.99837612441877\\
0.311135305690653	1.96530798224286\\
0.328815056064284	1.93498267519871\\
0.347019624411413	1.90657561286235\\
0.365726403846383	1.88005956686278\\
0.384377958513426	1.85605392818128\\
0.403422927011775	1.83380806298695\\
0.422826906996701	1.81327974128953\\
0.443164186539104	1.79386751041702\\
0.463838332435618	1.77614074575215\\
0.484806637187388	1.76004231356922\\
0.506023186416796	1.74550780124371\\
0.528168233580587	1.7320473244603\\
0.551282412450297	1.71968223127755\\
0.575408135049546	1.70842088640534\\
0.600589669475532	1.69825275859169\\
0.627739963747677	1.68886441328579\\
0.657024793140016	1.6802792738953\\
0.68957873181116	1.67223728169507\\
0.728762905443668	1.66408001398567\\
0.785216648186349	1.65395337668765\\
0.881849634928589	1.6366546860135\\
0.930672496457801	1.62634221647924\\
0.975436314487562	1.61546610752476\\
1.01953194970753	1.60331795230718\\
1.06562097497928	1.58913610574134\\
1.11533348374304	1.57230843880665\\
1.17059547416827	1.55206909895881\\
1.23882311710883	1.52549175686683\\
1.35149076152134	1.47979236035177\\
1.48052941969371	1.42789755798444\\
1.56682142648763	1.39477059812\\
1.64445351763407	1.36646577073301\\
1.72116926537783	1.34002030368162\\
1.79649264102897	1.31555834095299\\
1.87252335324123	1.29235085218482\\
1.95177181823884	1.26968598729044\\
2.0315652849981	1.24835487747908\\
2.1146209145153	1.22764159937476\\
2.20107207241913	1.20758744427171\\
2.2910575766692	1.18822905484936\\
2.38142925112668	1.17023035658199\\
2.47536567211318	1.15294171163361\\
2.57300745246889	1.13639267638652\\
2.67450075156319	1.12061323562651\\
2.77999749407977	1.10563415339393\\
2.88965559743168	1.09148719602307\\
3.00363920814694	1.07820527721073\\
3.12211894757844	1.06582255845359\\
3.24527216730602	1.05437452574277\\
3.37328321461285	1.04389805482734\\
3.5063437084338	1.034431471899\\
3.64465282618861	1.02601461331524\\
3.78841760192928	1.01868888618769\\
3.93785323624811	1.01249733073322\\
4.09318341841004	1.00748468483521\\
4.2546406611918	1.0036974510579\\
4.42246664892876	1.0011839662708\\
4.59691259929071	0.999994474008508\\
4.77823963932805	1.00018119968125\\
4.9667191963512	1.00179842875113\\
5.16263340422845	1.00490258799184\\
5.36627552571039	1.00955232995349\\
5.57795039141309	1.01580862075928\\
5.79797485611709	1.02373483136534\\
6.02667827306543	1.03339683242026\\
6.26440298697035	1.04486309286651\\
6.51150484646701	1.0582047824311\\
6.7683537367811	1.07349587815917\\
7.03533413340765	1.09081327514974\\
7.31284567763002	1.11023690165947\\
7.60130377474048	1.13184983874682\\
7.90114021585774	1.15573844463552\\
8.21280382427232	1.1819924839837\\
8.53676112728749	1.21070526225199\\
8.87349705456088	1.24197376537192\\
9.22351566399274	1.27589880492355\\
9.58734089624708	1.31258516903968\\
9.9655173590351	1.35214177926254\\
10.0069108330046	1.35655490094915\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.159852845718879	2.50057977692476\\
0.173909790693921	2.43646644914942\\
0.188420222693953	2.37688001047913\\
0.203296926584036	2.32171580274996\\
0.218742914048375	2.26988987175077\\
0.234388874544083	2.2222866130333\\
0.250460863757359	2.17784972511885\\
0.266896349831271	2.13650416952185\\
0.284017653165602	2.09730916159608\\
0.30140323878155	2.06108642480569\\
0.31897039414009	2.02773669601097\\
0.337095360486989	1.99638387285946\\
0.355267152839879	1.96774228483328\\
0.373901558792054	1.94098316605307\\
0.392970035365138	1.91607194362249\\
0.412440719827037	1.89296970449604\\
0.432278440830581	1.8716329089093\\
0.452444753509056	1.8520129680185\\
0.472897999417174	1.83405565981468\\
0.494275856042808	1.81719024697586\\
0.515906805844732	1.80192715482171\\
0.538484388955997	1.78774901973559\\
0.562050032804921	1.77467197947962\\
0.586646977804637	1.76269666918639\\
0.612320356694589	1.75180178113479\\
0.640000949149002	1.7416347380016\\
0.669857768356225	1.73219579028005\\
0.704019613534042	1.72291837067774\\
0.746083230743581	1.71304497692235\\
0.817318330324792	1.69807747293597\\
0.889190674822645	1.68244596359387\\
0.938419966836184	1.67028923164912\\
0.984916334046565	1.65733542275422\\
1.03086387359158	1.64303954793553\\
1.07895492149081	1.62655220152568\\
1.13085088054382	1.60722717738281\\
1.19181163465695	1.58293095453604\\
1.27177546117358	1.54939187881554\\
1.50112770963612	1.45229816681982\\
1.58204896881711	1.42006864507709\\
1.65814292498734	1.39127452865858\\
1.73310103806643	1.36443756408031\\
1.80894658281185	1.33883701967866\\
1.88550436763326	1.31454337051084\\
1.96258865006692	1.29158611943041\\
2.04282433681463	1.26920526044477\\
2.1234043527079	1.24818769738076\\
2.207162879276	1.22778830361464\\
2.29422529413269	1.2080397805098\\
2.38472192046143	1.18897270506067\\
2.4787882220953	1.17061673659845\\
2.57656500629201	1.153001438779\\
2.67819863450735	1.1361568191152\\
2.78384124148277	1.12011367419019\\
2.89365096297494	1.1049038091629\\
3.00779217246811	1.09056018075475\\
3.12643572722382	1.07711699654097\\
3.24975922403599	1.06460979106538\\
3.37794726507454	1.05307549084711\\
3.51119173421514	1.04255247498263\\
3.649692084269	1.03308063487593\\
3.79365563554259	1.02470143487798\\
3.94329788617404	1.01745797471087\\
4.09884283471096	1.01139505411325\\
4.26052331541253	1.00655923994544\\
4.42858134677755	1.00299893590953\\
4.60326849382046	1.00076445500901\\
4.78484624463748	0.999908094863272\\
4.97358640182641	1.00048421599191\\
5.1697714893463	1.00254932318673\\
5.37369517542579	1.00616215009348\\
5.58566271215321	1.01138374712981\\
5.80599139240655	1.01827757287132\\
6.03501102480717	1.0269095890423\\
6.27306442740827	1.03734835925336\\
6.52050794085704	1.04966515163397\\
6.77771196179885	1.06393404551318\\
7.04506149732151	1.08023204230856\\
7.32295674127012	1.09863918078912\\
7.61181367329464	1.11923865688488\\
7.91206468152727	1.14211694822225\\
8.22415920982148	1.16736394357194\\
8.54856443052174	1.19507307740284\\
8.88576594377091	1.22534146974352\\
9.23626850440198	1.25827007156058\\
9.60059677750242	1.29396381587152\\
9.97929612378217	1.33253177481831\\
10.0069108330046	1.33539958021215\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.180769731338629	2.50062474018734\\
0.195582112608871	2.44050270906056\\
0.210732914313809	2.38488661869487\\
0.226430796134915	2.33266024861397\\
0.242626645526201	2.283764663719\\
0.25890552251229	2.2390685479792\\
0.275895155327067	2.19659195059812\\
0.293188353570642	2.15721285353396\\
0.310705710243395	2.12083596341337\\
0.328815056064284	2.08653604988634\\
0.347019624411413	2.05508356676413\\
0.365726403846383	2.02560018769116\\
0.384909416467238	1.99805450195876\\
0.404539278975371	1.97241072620419\\
0.423996953655635	1.94929169900908\\
0.444390510520002	1.92729169122494\\
0.465121865915089	1.90705605184566\\
0.486148194161846	1.88852729029685\\
0.507423453828382	1.87164052493819\\
0.529629780768881	1.85582946692435\\
0.552807921196647	1.84111478089111\\
0.577000404497864	1.8275038039125\\
0.602251621268408	1.81498455506625\\
0.62860790476581	1.80351867393597\\
0.657024793140016	1.79271070464156\\
0.688626606230121	1.78223025345426\\
0.725748385892146	1.77147218595789\\
0.774442001843386	1.75894926613769\\
0.911582500688192	1.72447801858442\\
0.960723158960983	1.71015827187613\\
1.00832459367594	1.69476479316076\\
1.05682335000326	1.67752406067685\\
1.10765481682881	1.65791569686207\\
1.16575331917185	1.63392155419179\\
1.23882311710883	1.60208092759495\\
1.53256372514208	1.4722906037885\\
1.61072241371251	1.4403306107889\\
1.68586456461585	1.41117429432709\\
1.75964290382506	1.38409510941543\\
1.83411407067629	1.35830379481069\\
1.90909738520292	1.33384972211982\\
1.98714621105584	1.30993344256102\\
2.06552998120361	1.28740315514642\\
2.14700563024201	1.26546546167435\\
2.23169511855975	1.24415558620951\\
2.3197252173214	1.22350547339693\\
2.41122769823038	1.20354533372736\\
2.50633953077721	1.18430472950335\\
2.60520308726827	1.16581330613382\\
2.70796635594198	1.14810126796365\\
2.81478316249154	1.13119968145493\\
2.92177362697515	1.11569932429225\\
3.03283082016558	1.10101226756335\\
3.14810931922499	1.08716945314116\\
3.26776957682399	1.07420298290484\\
3.39197814447093	1.06214617181071\\
3.52090790432993	1.05103359811534\\
3.65473830985033	1.0409011531901\\
3.79365563554259	1.03178609217958\\
3.93785323624811	1.02372708613414\\
4.08753181626402	1.0167642759396\\
4.24289970869753	1.01093932822541\\
4.40417316543835	1.00629549337185\\
4.57157665815337	1.00287766571291\\
4.74534319072183	1.00073244602461\\
4.92571462354653	0.999908206387548\\
5.112942010192	1.00045515751463\\
5.30728594681834	1.0024254186379\\
5.5090169348973	1.00587309005168\\
5.71841575771497	1.01085432841321\\
5.93577387118568	1.01742742490535\\
6.16139380952071	1.02565288637035\\
6.39558960631649	1.0355935195275\\
6.63868723164853	1.0473145183919\\
6.8910250457794	1.06088355501606\\
7.15295427011207	1.07637087368059\\
7.42483947604456	1.09384938866508\\
7.70705909240573	1.11339478573531\\
8.00000593217905	1.13508562748797\\
8.30408773924722	1.1590034626996\\
8.61972775591844	1.18523293983183\\
8.94736531202475	1.21386192485109\\
9.287456436412	1.24498162352653\\
9.64047449167257	1.27868670837664\\
10.0069108330046	1.31507545044104\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.203578013899856	2.50101397861299\\
0.219045357669129	2.44507502641913\\
0.235037475460944	2.39257711489346\\
0.251501195620804	2.34345643796469\\
0.268375504773807	2.29763977928536\\
0.285591695357311	2.25504468878639\\
0.303073632890058	2.21557980196549\\
0.320738146435367	2.17914530465984\\
0.33896356238966	2.14478950631158\\
0.357729994233043	2.11248847328193\\
0.376493580679247	2.08299507309748\\
0.395694246882115	2.05543119612441\\
0.415299909225483	2.02975758439619\\
0.435275152541584	2.00593025757398\\
0.455581265449871	1.98390005156715\\
0.476176300713533	1.96361198631235\\
0.49770235643321	1.94442176444285\\
0.519483259863327	1.92691137468107\\
0.542217359009918	1.91048936125346\\
0.565164946457738	1.89564669413249\\
0.589083715961841	1.88183465571311\\
0.614863733604455	1.86862145230806\\
0.641771959838895	1.85643131040893\\
0.671711398839186	1.84447528545539\\
0.704993022167303	1.83276087495257\\
0.745053087415771	1.82023646975122\\
0.803878695439172	1.80352657126207\\
0.899073877647616	1.77646592166427\\
0.951476003621078	1.75994623000712\\
1	1.74313720848009\\
1.04809835704841	1.72497912369692\\
1.10002901475406	1.70382364745954\\
1.15772752995943	1.67875078855432\\
1.23029426881317	1.64557666207785\\
1.52201257919181	1.5104251943312\\
1.59963317351085	1.4770606963703\\
1.67194629109449	1.44750028530977\\
1.74511552615227	1.41914060556632\\
1.81897186895924	1.39208792423771\\
1.89333613121855	1.36639822040354\\
1.96801952557383	1.34209193011556\\
2.04564883602951	1.31832634523756\\
2.12634026541416	1.29514380344379\\
2.21021460022297	1.27258065295123\\
2.29422529413269	1.25144045988075\\
2.38142925112668	1.23093391360142\\
2.47194784776605	1.21108760871936\\
2.56590707415905	1.19192803931498\\
2.66343770932281	1.17348205829628\\
2.76467550321076	1.15577717624738\\
2.86976136565892	1.1388417543591\\
2.978841562514	1.12270513130955\\
3.0920679192165	1.10739771130825\\
3.2095980321219	1.09295103077091\\
3.3315954878543	1.07939781421097\\
3.45823009099777	1.06677202542542\\
3.58967810044214	1.05510891729354\\
3.72612247471251	1.04444508192165\\
3.86775312662369	1.03481850201188\\
4.01476718761413	1.02626860389778\\
4.16736928212721	1.01883631248236\\
4.32577181242189	1.01256410822166\\
4.49019525420894	1.00749608625901\\
4.66086846352453	1.00367801780197\\
4.83802899526797	1.00115741383048\\
5.02192343384728	0.999983591226156\\
5.21280773639258	1.00020774141503\\
5.41094758901507	1.00188300161934\\
5.61661877660764	1.00506452881767\\
5.8301075667014	1.00980957651623\\
6.05171110791294	1.01617757443835\\
6.28173784353655	1.02423021124289\\
6.52050794085704	1.0340315203868\\
6.7683537367811	1.04564796925143\\
7.02562020040688	1.05914855165639\\
7.29266541317615	1.07460488389006\\
7.56986106727713	1.09209130439007\\
7.85759298299155	1.11168497721277\\
8.1562616457063	1.13346599943553\\
8.4662827633371	1.1575175126415\\
8.7880878449396	1.18392581864182\\
9.1221248013141	1.21278049959653\\
9.46885856843886	1.24417454270129\\
9.82877175460063	1.27820446961346\\
10.0069108330046	1.29555875810306\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.228631419942168	2.50105622549424\\
0.244984672709485	2.44844513901043\\
0.261783213275303	2.39925779721321\\
0.278961682963637	2.35341576905702\\
0.296447092158779	2.31083146493738\\
0.314159151265844	2.27140853112456\\
0.332469779379545	2.23414855192993\\
0.350876688401637	2.19989343417806\\
0.369791390502233	2.16769216971203\\
0.38918761903942	2.13751295117815\\
0.409035664124234	2.109319498832\\
0.428709607542816	2.08380431010077\\
0.449329835316494	2.05941986878941\\
0.470291616193997	2.03688105236087\\
0.49155164849615	2.01612886795179\\
0.513063379048395	1.99709645908129\\
0.535516525528688	1.97914608049877\\
0.558180521977938	1.96282178617016\\
0.581803698416163	1.94753051516424\\
0.606426649018942	1.93325700531634\\
0.632965643880025	1.9195345229699\\
0.661579528481981	1.90638094452542\\
0.693400416858827	1.89338127862328\\
0.729770525245906	1.88011107249821\\
0.776585037827616	1.86463621572095\\
0.937124257419747	1.81281984751607\\
0.98764179462372	1.79426890876108\\
1.03801019769811	1.77420810194989\\
1.09094732158005	1.75152412466658\\
1.14975699539774	1.72470776450014\\
1.22351348660272	1.68938442194017\\
1.50944704585968	1.550694906583\\
1.58642681488036	1.5159347097711\\
1.65814292498734	1.48509018906582\\
1.7307080845765	1.4554551983913\\
1.80146389564321	1.4280817343769\\
1.87511238678943	1.40114298827496\\
1.94907693832047	1.37561587246617\\
2.02595905091169	1.35061762235782\\
2.10296615496511	1.32705451137288\\
2.18290031426777	1.3040581425219\\
2.26587278676835	1.28165857076659\\
2.35199905935217	1.25988364762001\\
2.44139900858391	1.23876014073759\\
2.53419706756014	1.21831451687883\\
2.63052239910407	1.198573469481\\
2.73050907554332	1.17956426419148\\
2.83429626532119	1.16131496197566\\
2.94202842670106	1.14385456442212\\
3.05385550883341	1.12721311237216\\
3.16993316046563	1.11142175825639\\
3.29042294658471	1.09651282472464\\
3.41549257329478	1.08251985692473\\
3.54531612124214	1.06947767251125\\
3.68007428791284	1.05742241154632\\
3.81995463914012	1.04639158739579\\
3.96515187017164	1.03642413917597\\
4.11586807665988	1.02756048603861\\
4.27231303595305	1.01984258345974\\
4.43470449907784	1.01331398164654\\
4.60326849382046	1.00801988615675\\
4.77823963932805	1.00400722081991\\
4.95986147266784	1.0013246930495\\
5.14838678779917	1.0000228616374\\
5.34407798742974	1.00015420712515\\
5.54720744824604	1.00177320485004\\
5.75805790002629	1.00493640076772\\
5.97692281916344	1.00970249015678\\
6.20410683714617	1.01613239931496\\
6.43992616456627	1.02428937036061\\
6.68470903124266	1.03423904925752\\
6.9387961430745	1.04604957718553\\
7.20254115625963	1.05979168538418\\
7.47631116953781	1.07553879360145\\
7.76048723514451	1.09336711228443\\
8.055464889186	1.11335574865435\\
8.36165470217411	1.13558681681361\\
8.67948285048706	1.16014555203783\\
9.00939170955139	1.18712042941233\\
9.35184046957113	1.21660328697791\\
9.7073057746607	1.24868945355746\\
10.0069108330046	1.27682706975794\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.256413504325053	2.50006104548573\\
0.273239608476718	2.45200016172647\\
0.290767829535721	2.4062655598584\\
0.308566614007084	2.36382311484772\\
0.326551283543598	2.32457119975649\\
0.345107021422409	2.28748825370471\\
0.363710698209157	2.25343017736544\\
0.382787983416646	2.22142381394046\\
0.402309655692683	2.19143362031382\\
0.422243095031611	2.16341946614362\\
0.442552294177668	2.13733624186258\\
0.463197894554627	2.11313329274938\\
0.484137247631374	2.09075366082043\\
0.506023186416796	2.06948571254156\\
0.528168233580587	2.04997343804266\\
0.551282412450297	2.03155654714443\\
0.574613648822456	2.01478471230049\\
0.598932303944716	1.99903748803424\\
0.625143324456827	1.98380788177793\\
0.65250141550055	1.96957076323145\\
0.682941396598956	1.95538347151634\\
0.716779438287787	1.94121881468084\\
0.758556612949585	1.92537128691184\\
0.821847955584525	1.90311746611806\\
0.911582500688192	1.87136787322093\\
0.966047542040352	1.85048304092559\\
1.01671848621175	1.82952766496432\\
1.06856976144682	1.80654432430499\\
1.12617312861134	1.77939941450303\\
1.19510961593045	1.74523546935014\\
1.30380163449389	1.68950483117644\\
1.43223935000099	1.62404902976866\\
1.51362398787453	1.58417248457413\\
1.58862027871	1.54900727667832\\
1.66043554668045	1.51691865817584\\
1.7307080845765	1.48707299101883\\
1.80146389564321	1.45856725517379\\
1.87252335324123	1.43145610423877\\
1.94638577931747	1.40481780159334\\
2.02036828758611	1.37962956566691\\
2.09716288562025	1.35497157648532\\
2.17687646150781	1.33087797621113\\
2.25961996617407	1.30737903851159\\
2.34550856781094	1.28450273506914\\
2.43466181217604	1.26227588332941\\
2.52720378898488	1.2407249515753\\
2.6232633046276	1.21987660275804\\
2.72297406145069	1.19975805128456\\
2.82257223073766	1.1811005106003\\
2.92581340032558	1.16317147926343\\
3.03283082016558	1.1459976574424\\
3.14376261408972	1.12960669302268\\
3.25875195808272	1.11402723143045\\
3.37794726507454	1.09928895959341\\
3.50150237649199	1.08542264756274\\
3.62957676081675	1.07246018972207\\
3.76233571940606	1.06043464659858\\
3.89995059984168	1.04938028779945\\
4.04259901708255	1.03933263634721\\
4.19046508270648	1.03032851456734\\
4.34373964253692	1.02240609162755\\
4.50262052296126	1.01560493280623\\
4.66731278625884	1.00996605055946\\
4.83802899526797	1.00553195745499\\
5.0149894877338	1.00234672104185\\
5.19842266069087	1.00045602072696\\
5.38856526524763	0.999907206732006\\
5.58566271215321	1.00074936120681\\
5.78996938854093	1.00303336157805\\
6.00174898625736	1.00681194621504\\
6.22127484220059	1.01213978249738\\
6.44883029110714	1.01907353737238\\
6.68470903124266	1.02767195049318\\
6.92921550346852	1.03799591003204\\
7.18266528417364	1.05010853126676\\
7.44538549257829	1.06407523804139\\
7.71771521293616	1.07996384720666\\
8.00000593217905	1.09784465614893\\
8.29262199356948	1.11779053352071\\
8.59594106694632	1.13987701328977\\
8.91035463617087	1.16418239222838\\
9.23626850440198	1.19078783096829\\
9.5741033178527	1.21977745875213\\
9.92429510870453	1.25123848201619\\
10.0069108330046	1.25885916497475\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.286381984724999	2.50052030107725\\
0.303912298277019	2.45607680764811\\
0.3220703869641	2.41390941665489\\
0.340371505288246	2.37495919327438\\
0.359215886703138	2.33818355445141\\
0.378580129787347	2.3035542319491\\
0.397887207188164	2.27190120116694\\
0.41760152524142	2.24225812681892\\
0.437687472506441	2.21458066394589\\
0.458106123061988	2.18881916958422\\
0.478815297197242	2.16491803021456\\
0.500460651557502	2.14211942028733\\
0.522362266008889	2.12111716644163\\
0.54522235884231	2.101205820677\\
0.568297123141422	2.08298710844251\\
0.592348451843709	2.06579739329664\\
0.617417674863578	2.04961162636692\\
0.644437668999482	2.03388521576979\\
0.673570158688605	2.0186153689948\\
0.705967776678364	2.00328996313033\\
0.744024366443044	1.98694288919241\\
0.793944197423318	1.96717668079079\\
0.941016762661388	1.90986074284951\\
0.994488487525031	1.88692638428205\\
1.04665121082543	1.86301567266511\\
1.10307301515268	1.83555682365527\\
1.16897919187216	1.80180506622014\\
1.26127585219082	1.75273236383156\\
1.42828699408943	1.66381351553946\\
1.50944704585968	1.62240485570665\\
1.58204896881711	1.58692174571976\\
1.65356717374034	1.55356839183708\\
1.72354903007474	1.52252170556328\\
1.79401216052578	1.49284373192456\\
1.86477768147767	1.46459242609638\\
1.93833457646024	1.43680743413909\\
2.01201105691656	1.41050843927158\\
2.08848799496074	1.38473557498773\\
2.16787183653932	1.35952353014895\\
2.25027307363034	1.33490292260841\\
2.3325812680793	1.31177947712036\\
2.41790004775582	1.289254620336\\
2.50633953077721	1.26735199535462\\
2.59801386304903	1.24609534203457\\
2.6930413655894	1.22550881869238\\
2.79154468724202	1.2056172135778\\
2.89365096297494	1.1864460839454\\
2.9994919779695	1.1680218500143\\
3.10920433771103	1.15037186235119\\
3.22292964430104	1.13352445458034\\
3.34081467921837	1.11750898867469\\
3.46301159276515	1.10235589703441\\
3.58967810044214	1.08809672368287\\
3.7209776865069	1.07476416581994\\
3.85707981497754	1.06239211637474\\
3.99816014835421	1.05101570789046\\
4.14440077434096	1.040671357922\\
4.29599044086021	1.03139681605825\\
4.45312479966349	1.02323121265082\\
4.61600665885263	1.01621510932043\\
4.78484624463748	1.01039055130915\\
4.95986147266784	1.00580112174697\\
5.14127822929002	1.00249199790315\\
5.32933066309083	1.00051000949505\\
5.52426148710536	0.9999036991297\\
5.7263222920787	1.00072338495611\\
5.93577387118568	1.00302122560925\\
6.15288655662808	1.00685128752947\\
6.37794056854331	1.01226961474426\\
6.61122637667533	1.01933430120241\\
6.85304507527425	1.02810556575393\\
7.10370877170872	1.03864582987257\\
7.36354098929257	1.05101979822108\\
7.63287708484553	1.06529454216342\\
7.91206468152727	1.08153958633151\\
8.20146411750294	1.09982699835839\\
8.50144891101983	1.12023148189351\\
8.81240624249482	1.14283047302025\\
9.1347374542354	1.16770424020011\\
9.46885856843886	1.19493598787254\\
9.81520082413825	1.22461196384416\\
10.0069108330046	1.24163494052683\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.319411416704579	2.50069209979443\\
0.338028170801927	2.45899706128802\\
0.356742815478706	2.42054305089752\\
0.375973742765568	2.38427014198012\\
0.395694246882115	2.35014590589229\\
0.415299909225483	2.31900615429201\\
0.435275152541584	2.28986886302267\\
0.456211172242829	2.26187845735174\\
0.477493975820044	2.23585489396506\\
0.499079598443243	2.21173690105813\\
0.520920773991488	2.18945462871365\\
0.54371778293949	2.16826202195989\\
0.56672887095357	2.14880304874513\\
0.590713828479016	2.13037393370648\\
0.6157138713777	2.11295121117812\\
0.642659302114996	2.09595133099233\\
0.671711398839186	2.07937480748057\\
0.703047548920276	2.06315354855979\\
0.739923666865712	2.0457352150411\\
0.786302323428391	2.02550567952071\\
0.970060185071723	1.94704519498591\\
1.02376674933718	1.92161363840817\\
1.08044673225189	1.89315124642462\\
1.14342009537442	1.85987076499386\\
1.22520517042499	1.81490761070086\\
1.44017690296786	1.69592398806319\\
1.51781248832374	1.65503205414031\\
1.58862027871	1.61929626911554\\
1.65814292498734	1.58578661458746\\
1.72593208513951	1.55465639403614\\
1.79401216052578	1.52491467296464\\
1.86477768147767	1.49557013916205\\
1.93565824981366	1.4677145952119\\
2.00923300256505	1.44034266894468\\
2.08560434621411	1.41349548457135\\
2.16188945582298	1.38817118498424\\
2.24096484440236	1.36339332881326\\
2.32293257193188	1.33918720791443\\
2.40789843143707	1.31557693402436\\
2.49597208553289	1.29258616644433\\
2.58726720796165	1.27023861490858\\
2.6819016303079	1.24855837694629\\
2.77999749407977	1.22757015993233\\
2.88168140835298	1.20729942693368\\
2.98708461318093	1.18777249478106\\
3.09634314898189	1.16901660380403\\
3.2095980321219	1.15105997179158\\
3.32699543691983	1.1339318398788\\
3.44868688430983	1.11766251484993\\
3.57482943740424	1.10228341035756\\
3.70558590420986	1.08782708839376\\
3.84112504775877	1.0743273017065\\
3.98162180392518	1.06181903751952\\
4.12725750720941	1.050338562749\\
4.2782201247802	1.03992347083372\\
4.43470449907784	1.03061273026323\\
4.59691259929071	1.02244673487565\\
4.76505378203031	1.01546735599337\\
4.93934506154083	1.00971799646527\\
5.12001138979224	1.00524364668534\\
5.30728594681834	1.00209094266035\\
5.50141044167453	1.00030822620138\\
5.70263542440357	0.999945607316977\\
5.91122060941228	1.00105502888851\\
6.12743521067634	1.00369033371111\\
6.35155828920568	1.00790733398678\\
6.58387911321947	1.01376388335932\\
6.82469753149483	1.02131995158419\\
7.07432436037183	1.03063770192938\\
7.33308178491369	1.04178157140754\\
7.60130377474048	1.05481835394269\\
7.87933651507258	1.0698172865789\\
8.16753885354036	1.08685013884225\\
8.4662827633371	1.10599130537138\\
8.77595382331222	1.1273179019362\\
9.09695171562533	1.15090986496861\\
9.42969074160252	1.17685005473385\\
9.77460035646151	1.20522436227543\\
10.0069108330046	1.22513532441815\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.355758360907156	2.50098316793335\\
0.374936219222588	2.46316293136539\\
0.394602303349192	2.42752882106507\\
0.414726490050652	2.39404390329215\\
0.435275152541584	2.36266624689919\\
0.456211172242829	2.33334835011648\\
0.477493975820044	2.30603633947424\\
0.499079598443243	2.28066894316799\\
0.520920773991488	2.25717631128041\\
0.54371778293949	2.23477334498356\\
0.56672887095357	2.21414305608193\\
0.590713828479016	2.19454262535641\\
0.6157138713777	2.17594858714118\\
0.642659302114996	2.1577383474123\\
0.670783943312491	2.14045589460946\\
0.702076826470273	2.12292231443313\\
0.737881800274884	2.10454483486461\\
0.781968608363716	2.08358606335449\\
0.860188157826943	2.04831757638932\\
0.937124257419747	2.01301965457481\\
0.994488487525031	1.98511820978351\\
1.05099865492588	1.9560242937995\\
1.11225564979872	1.92281686384319\\
1.18524294996472	1.88154392983289\\
1.34218623731702	1.79053554458727\\
1.43620264287221	1.73712383278795\\
1.51362398787453	1.69477437250541\\
1.58423637964329	1.65775386223032\\
1.65356717374034	1.62302393915406\\
1.72116926537783	1.59074258392881\\
1.78906146945026	1.55988234477031\\
1.85706404959813	1.5304943201966\\
1.92765142126141	1.50153375111052\\
2.00092183287659	1.47305173710505\\
2.0741095118421	1.44611614649345\\
2.1499741751177	1.41969500668075\\
2.22861373870646	1.39381625417747\\
2.31012970008316	1.36850544448968\\
2.39462726919374	1.34378681706779\\
2.4822155042463	1.31968406317991\\
2.57300745246889	1.2962208593328\\
2.66712029601581	1.27342122656312\\
2.76467550321076	1.25130976740117\\
2.86579898532195	1.22991182133869\\
2.97062125907158	1.2092535687841\\
3.07502594830628	1.19011264557851\\
3.18310001784347	1.17170558697494\\
3.29497243077765	1.15405819223118\\
3.410776682707	1.13719716333656\\
3.53065096103163	1.12115013896303\\
3.65473830985033	1.10594572840558\\
3.783186800653	1.09161354614381\\
3.91614970901192	1.07818424735869\\
4.05378569748314	1.0656895645847\\
4.19625900493602	1.0541623456035\\
4.34373964253692	1.04363659265086\\
4.4964035966208	1.03414750299451\\
4.65443303869302	1.02573151093575\\
4.81801654281172	1.01842633128627\\
4.98734931061031	1.01227100437275\\
5.16263340422845	1.00730594262315\\
5.34407798742974	1.00357297879018\\
5.53189957519349	1.0011154158697\\
5.7263222920787	0.999978078773506\\
5.92757813966831	1.0002073678182\\
6.13590727341318	1.00185131409394\\
6.35155828920568	1.00495963677921\\
6.57478852002543	1.00958380246993\\
6.80586434301056	1.01577708659372\\
7.04506149732151	1.02359463698268\\
7.29266541317615	1.03309353968038\\
7.54897155244928	1.04433288706177\\
7.81428576124253	1.05737384834719\\
8.08892463484591	1.07227974259463\\
8.3732158955258	1.08911611425738\\
8.66749878359099	1.10795081139719\\
8.97212446220265	1.12885406664629\\
9.287456436412	1.15189858101493\\
9.61387098692505	1.17715961064431\\
9.95175761911259	1.20471505660858\\
10.0069108330046	1.20934219851127\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.396241351236373	2.50083454292804\\
0.416449127175438	2.46604417286495\\
0.437083142036476	2.43340202047102\\
0.458106123061988	2.40286021907363\\
0.47947732838937	2.37436439872\\
0.50115261057323	2.34785261930998\\
0.523084507164743	2.32325415431945\\
0.545976207372865	2.29974720070549\\
0.569082875860934	2.27804900817407\\
0.593167458993282	2.2573793476596\\
0.618271343828885	2.23771236797397\\
0.644437668999482	2.21899476779358\\
0.672640136706885	2.2005575925406\\
0.704019613534042	2.18178310169895\\
0.739923666865712	2.1620335573134\\
0.784132471974255	2.1394434000684\\
0.857814413696374	2.10369876497844\\
0.942317854027609	2.06221945459339\\
1.00138264419705	2.03159781429997\\
1.05974779168209	1.99972330503503\\
1.12461818180837	1.96260005255155\\
1.20672458490987	1.91383575054232\\
1.42434554495631	1.78374130845316\\
1.50112770963612	1.73999463213349\\
1.57115713489424	1.70170277594682\\
1.6399155431805	1.66573737384073\\
1.70695952094468	1.63227065179803\\
1.77429121601416	1.60024402282679\\
1.84173237590887	1.5697149200584\\
1.91173698762417	1.53960038294648\\
1.98166255423942	1.51104306908633\\
2.05414578694478	1.48295905685069\\
2.12928023744309	1.45538139313068\\
2.207162879276	1.42833888182538\\
2.2878942329845	1.4018576009465\\
2.37157849584747	1.37596205747193\\
2.45832367636562	1.3506760291613\\
2.54472328677892	1.32695934707686\\
2.6341594756344	1.30384928833777\\
2.72673896573547	1.28136753593443\\
2.82257223073766	1.25953636355573\\
2.92177362697515	1.23837873385838\\
3.02446152992034	1.21791836697296\\
3.13075847543952	1.1981797914704\\
3.24079130601291	1.17918838563991\\
3.3546913220939	1.16097041388552\\
3.47259443878775	1.14355306105469\\
3.59464134803699	1.12696446627867\\
3.7209776865069	1.11123375718026\\
3.85175420937149	1.09639108490257\\
3.98712697020723	1.08246766019963\\
4.12725750720941	1.06949579072376\\
4.27231303595305	1.0575089195943\\
4.42246664892876	1.04654166531069\\
4.57789752209113	1.03662986306426\\
4.73879112866675	1.02781060750044\\
4.90533946047637	1.02012229698342\\
5.07774125703586	1.01360467941636\\
5.25620224270884	1.008298899672\\
5.44093537219444	1.00424754869017\\
5.63216108464273	1.00149471430087\\
5.8301075667014	1.00008603383365\\
6.03501102480717	1.00006874857585\\
6.2471159670474	1.00149176014494\\
6.46667549492762	1.00440568884203\\
6.69395160539367	1.00886293405629\\
6.92921550346852	1.01491773679231\\
7.17274792587703	1.02262624439505\\
7.42483947604456	1.0320465775496\\
7.68579097086966	1.04323889963567\\
7.95591379968401	1.05626548851959\\
8.23553029582855	1.07119081086954\\
8.52497412128869	1.08808159908261\\
8.82459066484806	1.10700693091553\\
9.1347374542354	1.12803831191405\\
9.45578458275696	1.1512497607394\\
9.78811515092285	1.17671789749363\\
10.0069108330046	1.19423832870745\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.441331042872108	2.50078729394236\\
0.462558340948716	2.46916119967718\\
0.484137247631374	2.43962246189374\\
0.506023186416796	2.41210749661824\\
0.528168233580587	2.38654342440386\\
0.551282412450297	2.36207473579015\\
0.574613648822456	2.33944632251187\\
0.598932303944716	2.31784251981128\\
0.624280167106443	2.29723165883163\\
0.651600483872729	2.27691217845585\\
0.680116417202759	2.25748121141168\\
0.711844671567517	2.23759974157748\\
0.748147792333613	2.21656645149025\\
0.793944197423318	2.19177477133844\\
0.878201873844514	2.14818309745908\\
0.955428121285374	2.10750425353032\\
1.01671848621175	2.07356371206299\\
1.07895492149081	2.03740818926177\\
1.14975699539774	1.99454406964824\\
1.25605859883188	1.92828224532163\\
1.38744003301855	1.84673370046109\\
1.46830636580657	1.79828486205498\\
1.53892948964559	1.75759566250469\\
1.6062775223934	1.72038886310973\\
1.67425799793165	1.68448813526475\\
1.74029976846056	1.65121431214058\\
1.80644890671372	1.61944124036726\\
1.87511238678943	1.58805014279285\\
1.94369833609226	1.55823858735213\\
2.01479295232881	1.52888013099377\\
2.08848799496074	1.50001086809443\\
2.16487857973374	1.47166167435329\\
2.24406330144026	1.44385992987326\\
2.32293257193188	1.41766725337735\\
2.40457376147938	1.39202547343167\\
2.48908429123558	1.36695562184063\\
2.57656500629201	1.34247876169716\\
2.66712029601581	1.31861627065318\\
2.76085821861592	1.29539003048026\\
2.85789063008723	1.27282255345072\\
2.95833331768661	1.25093706814704\\
3.06230613810003	1.22975758050492\\
3.16993316046563	1.20930892057236\\
3.28134281442354	1.18961678159998\\
3.3966680433689	1.17070775544699\\
3.51604646309118	1.15260936659859\\
3.63962052598889	1.1353501060663\\
3.76753769105585	1.11895946585323\\
3.89995059984168	1.10346797434447\\
4.03701725859656	1.08890723281655\\
4.1789012268176	1.07530995317778\\
4.32577181242189	1.06270999701443\\
4.4778042737789	1.05114241600129\\
4.63518002884362	1.04064349372958\\
4.7980868716397	1.03125078900413\\
4.9667191963512	1.02300318066175\\
5.14127822929002	1.01594091396484\\
5.32197226901621	1.0101056486254\\
5.5090169348973	1.00554050851694\\
5.70263542440357	1.00229013313352\\
5.90305877944604	1.00040073085734\\
6.11052616207524	0.999920134098499\\
6.32528513986944	1.00089785637266\\
6.54759198135327	1.00338515138475\\
6.77771196179885	1.00743507418919\\
7.01591967977467	1.01310254449968\\
7.26249938481973	1.02044441222401\\
7.5177453166341	1.02951952530221\\
7.78196205619048	1.04038879992881\\
8.055464889186	1.05311529324324\\
8.33858018226759	1.06776427857488\\
8.63164577248031	1.08440332333275\\
8.93501137040288	1.10310236963258\\
9.24903897745198	1.12393381775773\\
9.5741033178527	1.14697261255319\\
9.91059228579125	1.17229633285623\\
10.0069108330046	1.17980730177919\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.492231289530494	2.50051393627081\\
0.51448312808173	2.47217528884028\\
0.536998406911188	2.44582293973513\\
0.55972511917366	2.42136838192332\\
0.583413665668063	2.39794646235781\\
0.608104752902189	2.3755404900842\\
0.633840810154467	2.35410893423216\\
0.661579528481981	2.33290889227111\\
0.691486934146148	2.3119039130364\\
0.724746319599019	2.29035342561522\\
0.763815203873335	2.26683862480943\\
0.813937502255502	2.23844842009947\\
0.991744133061763	2.13914262039249\\
1.05390697850791	2.10198332016392\\
1.12306538197507	2.05891416635075\\
1.21509003956591	1.99975788353689\\
1.38552434582193	1.88999996807234\\
1.46425448066261	1.84120423300053\\
1.53468271548325	1.79920394816554\\
1.60184489703562	1.76078624409913\\
1.6673324485776	1.7249347947189\\
1.73310103806643	1.6905379874944\\
1.79897655115413	1.65767257532938\\
1.86735600551776	1.62518166407178\\
1.93565824981366	1.5943053190998\\
2.00645878397077	1.56387748100125\\
2.07984898788876	1.53393497452743\\
2.15294682443474	1.50563104516795\\
2.22861373870646	1.47782953891003\\
2.30694002284763	1.45055313518291\\
2.38801914238634	1.42382339164794\\
2.47194784776605	1.39766137872692\\
2.55882628979641	1.37208812696387\\
2.64875813916157	1.34712493342755\\
2.74185071012885	1.32279356730663\\
2.83821508860516	1.29911640687675\\
2.93796626469405	1.27611653196255\\
3.04122326991163	1.253817788947\\
3.14810931922499	1.23224483975386\\
3.25875195808272	1.2114232020843\\
3.37328321461285	1.19137928533323\\
3.49183975716999	1.17214042475746\\
3.61456305741953	1.15373491533074\\
3.74159955915352	1.13619204605976\\
3.87310085303984	1.11954213517023\\
4.00368818128221	1.1044274379231\\
4.13867845459226	1.09019332968457\\
4.2782201247802	1.07686950082004\\
4.42246664892876	1.06448664274716\\
4.57157665815337	1.05307648168935\\
4.72571413205232	1.04267181356637\\
4.88504857903881	1.03330654006089\\
5.04975522275303	1.02501570590095\\
5.22001519475964	1.01783553739948\\
5.39601573374205	1.01180348229318\\
5.57795039141309	1.00695825092461\\
5.76601924536804	1.00333985881282\\
5.9604291191145	1.00098967065932\\
6.16139380952071	0.999950445837781\\
6.36913432193286	1.00026638541743\\
6.58387911321947	1.00198318077197\\
6.80586434301056	1.0051480638274\\
7.03533413340765	1.00980985900403\\
7.27254083745023	1.01601903690977\\
7.5177453166341	1.02382776984376\\
7.77121722778646	1.03328998917145\\
8.03323531961365	1.0444614446341\\
8.30408773924722	1.05739976565803\\
8.58407234912574	1.07216452473095\\
8.87349705456088	1.08881730291519\\
9.17268014234756	1.10742175756975\\
9.4819506307912	1.12804369235569\\
9.80164863153633	1.15075112960193\\
10.0069108330046	1.16603346808135\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.54976111344271	2.50069884259975\\
0.573027965778781	2.4756589513161\\
0.597279512019879	2.45164491225011\\
0.622557426135161	2.42862675485722\\
0.648905145809083	2.40654596249783\\
0.677303123302021	2.38461421348295\\
0.707921330779932	2.36276168829638\\
0.742997065861505	2.33951621321357\\
0.785216648186349	2.31332576329485\\
0.846043589737379	2.2774574862388\\
0.968720788894398	2.20534693524229\\
1.03371648020471	2.16524567259646\\
1.10307301515268	2.12070773984898\\
1.19016605846269	2.06293944436959\\
1.38935836892896	1.93024652208356\\
1.4662790236233	1.881113163411\\
1.53680463563413	1.83777704328748\\
1.60405967858708	1.79814914318107\\
1.66963777611218	1.76117118768981\\
1.73549730015962	1.72569093902546\\
1.80146389564321	1.69178395873208\\
1.86735600551776	1.65948837078105\\
1.93565824981366	1.62759688554712\\
2.00645878397077	1.59615390718662\\
2.07697726732269	1.56637757186545\\
2.1499741751177	1.53707794557308\\
2.22553661342259	1.50827980046625\\
2.30375474971151	1.48000587720977\\
2.38472192046143	1.45227776474272\\
2.46853474252908	1.42511654329794\\
2.55529322844234	1.3985432383343\\
2.64510090574363	1.37257913175718\\
2.73806494052769	1.34724597087287\\
2.83429626532119	1.32256610758618\\
2.92985875924519	1.29950945086826\\
3.02864328410388	1.27709716714139\\
3.13075847543952	1.25535100150098\\
3.23631663160241	1.23429342209378\\
3.34543383724801	1.21394764970664\\
3.45823009099777	1.19433768575515\\
3.57482943740424	1.1754883398646\\
3.69536010336571	1.15742525770536\\
3.81995463914012	1.14017494944275\\
3.9487500641136	1.12376481899669\\
4.08188801748364	1.10822319422208\\
4.21951491402299	1.09357935807878\\
4.36178210509514	1.07986358084126\\
4.50884604509885	1.06710715338981\\
4.66086846352453	1.0553424216227\\
4.81801654281172	1.04460282202787\\
4.98046310220342	1.03492291845393\\
5.14838678779917	1.0263384401208\\
5.32197226901621	1.01888632091193\\
5.50141044167453	1.01260473999132\\
5.68689863792925	1.00753316378998\\
5.87864084328121	1.0037123894081\\
6.07684792090431	1.00118458948044\\
6.28173784353655	0.999993358554608\\
6.49353593318934	1.00018376103289\\
6.71247510893932	1.00180238073061\\
6.9387961430745	1.00489737210537\\
7.17274792587703	1.00951851321359\\
7.41458773933325	1.01571726045256\\
7.66458154007259	1.02354680514815\\
7.92300425184587	1.03306213205053\\
8.19014006786508	1.04432007980209\\
8.4662827633371	1.05737940344422\\
8.75173601853465	1.07230083903145\\
9.04681375276046	1.08914717042434\\
9.35184046957113	1.10798329833419\\
9.66715161364108	1.1288763116959\\
9.99309393965837	1.15189556144709\\
10.0069108330046	1.15290188947249\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.616565184589003	2.50015900181863\\
0.642659302114996	2.47669515240246\\
0.670783943312491	2.45336090188414\\
0.70110744433086	2.4301005215948\\
0.734829560517584	2.40607539999268\\
0.774442001843386	2.37967354665922\\
0.826402684288329	2.34687581451997\\
1.00832459367594	2.23345793174535\\
1.07746517052526	2.187816345366\\
1.15932825521049	2.1319595366744\\
1.40480085044108	1.96322035681974\\
1.47848520071052	1.91502149569604\\
1.54745832551114	1.87163109883848\\
1.61294946971089	1.832112986432\\
1.67889100482941	1.79402749748507\\
1.74270598383655	1.75879396094029\\
1.80894658281185	1.72387125947041\\
1.87511238678943	1.69060459412917\\
1.94369833609226	1.6577476179026\\
2.01201105691656	1.6265812101843\\
2.0827246790226	1.59586593692313\\
2.1559235838681	1.56562945460029\\
2.23169511855975	1.53589633414624\\
2.31012970008316	1.50668919513998\\
2.391320923196	1.47802956497385\\
2.47536567211318	1.44993850496824\\
2.55882628979641	1.42352552294558\\
2.64510090574363	1.39767476770033\\
2.73428439807161	1.37240548833783\\
2.82647484385325	1.34773744797175\\
2.92177362697515	1.32369100061796\\
3.02028554963171	1.30028714579821\\
3.12211894757844	1.27754756978427\\
3.22738580927124	1.25549467930455\\
3.3362018990225	1.23415163134456\\
3.44868688430983	1.21354236121392\\
3.56496446737691	1.19369161013043\\
3.68516252127174	1.17462495301751\\
3.80941323047134	1.15636882689372\\
3.93785323624811	1.13895056005996\\
4.07062378693713	1.12239840220002\\
4.20787089327023	1.1067415554661\\
4.34974548894717	1.09201020660008\\
4.4964035966208	1.07823556013313\\
4.64800649947867	1.06544987270296\\
4.80472091860972	1.05368648852741\\
4.9667191963512	1.04297987607393\\
5.13417948581734	1.03336566596539\\
5.30728594681834	1.02488069016382\\
5.48622894838501	1.01756302247538\\
5.67120527812175	1.01145202042096\\
5.86241835861842	1.00658836851852\\
6.06007847115852	1.00301412302477\\
6.26440298697035	1.00077275818536\\
6.47561660627488	0.999909214044497\\
6.69395160539367	1.00046994586648\\
6.91964809218823	1.00250297522362\\
7.15295427011207	1.00605794280662\\
7.39412671116554	1.01118616301554\\
7.64343063805369	1.0179406803914\\
7.90114021585774	1.02637632795044\\
8.16753885354036	1.03654978748519\\
8.44291951561699	1.04851965189875\\
8.72758504433528	1.06234648964063\\
9.02184849271757	1.07809291131532\\
9.3260334688322	1.09582363853647\\
9.64047449167257	1.11560557510278\\
9.9655173590351	1.13750788057351\\
10.0069108330046	1.14039829186719\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.692443014542981	2.50015088355393\\
0.724746319599019	2.47537895995446\\
0.761707407061047	2.44887762874065\\
0.807217742540839	2.41806992827719\\
0.881849634928589	2.36955619648611\\
0.982198394551848	2.30396172182872\\
1.05390697850791	2.25526619938906\\
1.1339801712125	2.19905766645981\\
1.42041497250367	1.99614055132765\\
1.49079298926233	1.9490636309764\\
1.55818587064949	1.90570739870764\\
1.62188852856911	1.86638104348244\\
1.68586456461585	1.82853823395064\\
1.74994461000913	1.79228090249893\\
1.81395229997503	1.75766781686207\\
1.88030119797194	1.72341577894791\\
1.94638577931747	1.69087038521572\\
2.01479295232881	1.65874534403253\\
2.08560434621411	1.6270726198077\\
2.15890445910062	1.59587972009022\\
2.23478075886501	1.56519111792348\\
2.31332378750741	1.53502937440514\\
2.391320923196	1.50658973007561\\
2.47194784776605	1.47867408007234\\
2.55529322844234	1.45130103068593\\
2.64144872199636	1.42448941568795\\
2.73050907554332	1.3982584649011\\
2.82257223073766	1.37262791829249\\
2.9177394314817	1.34761810404772\\
3.01611533526577	1.32324999389976\\
3.11780812826239	1.29954524479541\\
3.22292964430104	1.27652623283096\\
3.3315954878543	1.25421608316405\\
3.44392516117066	1.232638698123\\
3.56004219569378	1.21181878479419\\
3.68007428791284	1.19178188280149\\
3.80415343979312	1.1725543926661\\
3.9324161039416	1.15416360495779\\
4.06500333366685	1.1366377303558\\
4.20206093809852	1.12000593069217\\
4.34373964253692	1.10429835102896\\
4.49019525420894	1.0895461528122\\
4.64158883361278	1.07578154814173\\
4.7980868716397	1.06303783519586\\
4.95986147266784	1.05134943485022\\
5.12709054382917	1.04075192853122\\
5.29995799065795	1.03128209734572\\
5.47865391933579	1.02297796253002\\
5.66337484575555	1.0158788272627\\
5.85432391163434	1.0100253198872\\
6.05171110791294	1.00545943859165\\
6.25575350568754	1.0022245975953\\
6.46667549492762	1.00036567489206\\
6.68470903124266	0.999929061603796\\
6.91009389096881	1.00096271299776\\
7.14307793485637	1.00351620122401\\
7.38391738064769	1.00764076983101\\
7.63287708484553	1.01338939011931\\
7.89023083398174	1.02081681939529\\
8.1562616457063	1.02997966118894\\
8.43126208002823	1.04093642750206\\
8.71553456105025	1.05374760315519\\
9.00939170955139	1.06847571230416\\
9.313156686783	1.08518538719921\\
9.62716354985631	1.10394343926261\\
9.95175761911259	1.1248189325626\\
10.0069108330046	1.12850902191579\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.775512779583186	2.50034368875614\\
0.825261641069256	2.46543163680475\\
0.941016762661388	2.38668315176396\\
1.01953194970753	2.33207647392616\\
1.09699341446886	2.27640474411191\\
1.20339455138804	2.19794583016699\\
1.3440420033294	2.09445948118936\\
1.42237890102281	2.03864568443047\\
1.49285422553793	1.99018708919176\\
1.55818587064949	1.94697241464823\\
1.62188852856911	1.9065137875924\\
1.68586456461585	1.86757775008618\\
1.74994461000913	1.83026623451629\\
1.81395229997503	1.79463800861748\\
1.88030119797194	1.75937083044137\\
1.94638577931747	1.72584934030345\\
2.01479295232881	1.69274820271454\\
2.08560434621411	1.66009938208399\\
2.15890445910062	1.62793038596079\\
2.23169511855975	1.59752230538051\\
2.30694002284763	1.56759897573425\\
2.38472192046143	1.53817945093933\\
2.46512634988641	1.50928237315274\\
2.54824173366448	1.48092633958574\\
2.6341594756344	1.45313015770536\\
2.72297406145069	1.42591301935842\\
2.81478316249154	1.39929461862199\\
2.90968774327024	1.37329523230661\\
3.00779217246811	1.34793577678301\\
3.10920433771103	1.32323785052355\\
3.21403576421587	1.29922376851537\\
3.3224017374373	1.27591659240633\\
3.43442142984971	1.2533401587055\\
3.55021803200388	1.23151910638096\\
3.66991888800235	1.21047890460501\\
3.79365563554259	1.19024588105585\\
3.92156435068186	1.1708472509975\\
4.04818849315452	1.15306588860836\\
4.1789012268176	1.13610224445422\\
4.31383456897522	1.11998272199797\\
4.45312479966349	1.10473457724753\\
4.59691259929071	1.09038594628479\\
4.74534319072183	1.07696587368279\\
4.89856648595071	1.06450434184035\\
5.05673723750829	1.05303230126363\\
5.22001519475964	1.04258170182567\\
5.38856526524763	1.03318552503505\\
5.56255768124643	1.02487781734658\\
5.74216817169267	1.0176937245476\\
5.92757813966831	1.0116695272545\\
6.11897484561415	1.00684267755544\\
6.31655159645923	1.00325183683623\\
6.52050794085704	1.00093691482756\\
6.73104987072582	0.999939109913091\\
6.94839002929624	1.00030095073895\\
7.17274792587703	1.00206633916688\\
7.40435015755498	1.00528059461424\\
7.64343063805369	1.00999049982575\\
7.89023083398174	1.01624434812314\\
8.14500000870929	1.02409199218042\\
8.40799547411921	1.03358489437418\\
8.67948285048706	1.04477617875952\\
8.95973633475231	1.05772068472434\\
9.24903897745198	1.07247502237605\\
9.54768296859605	1.08909762971663\\
9.85596993277375	1.10764883166395\\
10.0069108330046	1.11722100737227\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.860188157826943	2.50023220794431\\
1.01671848621175	2.38798362340278\\
1.09851016604758	2.32703067715891\\
1.22013712303497	2.23428978216697\\
1.34033303362596	2.14325448371472\\
1.41845375564964	2.08590545412689\\
1.48667905084553	2.03754035440828\\
1.55174045234281	1.99313017489008\\
1.61517960493532	1.95153400279644\\
1.67889100482941	1.91148491312702\\
1.74270598383655	1.8730888242277\\
1.80644890671372	1.83640768655968\\
1.87252335324123	1.80008083369227\\
1.93833457646024	1.76553522637761\\
2.00645878397077	1.73140575765691\\
2.07697726732269	1.69772503671284\\
2.14700563024201	1.6658397137453\\
2.21939510307348	1.6344156971104\\
2.29422529413269	1.60347318216383\\
2.37157849584747	1.57303133686404\\
2.45153977525664	1.54310884301378\\
2.53419706756014	1.51372428498523\\
2.61964127282338	1.4848964212605\\
2.70796635594198	1.45664437018419\\
2.79926944997713	1.42898773572434\\
2.89365096297494	1.40194669312008\\
2.99121468838744	1.37554204889968\\
3.0920679192165	1.34979528530054\\
3.19190829252821	1.32575916691351\\
3.29497243077765	1.30236779775015\\
3.40136442672837	1.27964199849363\\
3.51119173421514	1.25760326085909\\
3.62456527667013	1.23627376994058\\
3.74159955915352	1.21567642691922\\
3.86241278400128	1.19583487232983\\
3.98712697020723	1.17677350999725\\
4.11586807665988	1.15851753170883\\
4.24876612935842	1.14109294266784\\
4.38595535273641	1.12452658776219\\
4.52757430522587	1.10884617867866\\
4.67376601919857	1.09408032189173\\
4.82467814542593	1.08025854755572\\
4.98046310220342	1.06741133932972\\
5.14127822929002	1.05557016516555\\
5.30728594681834	1.04476750908972\\
5.47865391933579	1.03503690401172\\
5.65555522514241	1.02641296559155\\
5.83816853109667	1.01893142720091\\
6.02667827306543	1.01262917601317\\
6.22127484220059	1.00754429025871\\
6.42215477723044	1.00371607768319\\
6.62952096295988	1.00118511524758\\
6.84358283518016	0.999993290110142\\
7.0645565921949	1.0001838419316\\
7.29266541317615	1.00180140654636\\
7.52813968357104	1.00489206104384\\
7.77121722778646	1.00950337030543\\
8.02214354938719	1.01568443504409\\
8.28117207904961	1.02348594139508\\
8.54856443052174	1.03296021210801\\
8.82459066484806	1.04416125939178\\
9.10952956312579	1.05714483946584\\
9.40366890806844	1.07196850887287\\
9.7073057746607	1.08869168260983\\
10.0069108330046	1.10652172076588\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.939717467757726	2.50043689140377\\
1.02944052362538	2.43276297643503\\
1.11841983466975	2.3637617745389\\
1.37218839286449	2.16566551907759\\
1.44416216063644	2.11205386475974\\
1.51153407405839	2.06365928686866\\
1.57550484107358	2.01946614063941\\
1.63765125417712	1.9782357722897\\
1.69989870210895	1.93862759669067\\
1.76207586387492	1.90072383005101\\
1.82652727847752	1.86313016483187\\
1.89072193550618	1.82733254952583\\
1.95717276140764	1.79192374286275\\
2.02595905091169	1.75694077004734\\
2.09426725914732	1.72378669142064\\
2.16487857973374	1.69107766752492\\
2.23787066551294	1.65883513147876\\
2.31332378750741	1.62707896133667\\
2.391320923196	1.59582815935865\\
2.47194784776605	1.56510135170691\\
2.55529322844234	1.53491714467201\\
2.64144872199636	1.50529437202555\\
2.73050907554332	1.47625226359022\\
2.81867500609711	1.44898338029165\\
2.90968774327024	1.42228378591102\\
3.00363920814694	1.39617190148246\\
3.10062428986891	1.37066672345855\\
3.20074094147154	1.3457878515744\\
3.30409027881455	1.32155551333336\\
3.410776682707	1.29799058688557\\
3.52090790432993	1.27511462334954\\
3.63459517406284	1.25294986917929\\
3.75195331382431	1.23151928891491\\
3.87310085303984	1.21084658850383\\
3.99816014835421	1.19095623929897\\
4.12725750720941	1.17187350279755\\
4.26052331541253	1.15362445616415\\
4.39809216882304	1.13623601857171\\
4.54010300929187	1.11973597839078\\
4.68669926498996	1.10415302125566\\
4.83802899526797	1.08951675903651\\
4.99424504019328	1.07585775974681\\
5.15550517491549	1.0632075784165\\
5.32197226901621	1.05159878896188\\
5.49381445100418	1.04106501708472\\
5.67120527812175	1.03164097423348\\
5.85432391163434	1.02336249266124\\
6.04335529777975	1.01626656161556\\
6.23849035456032	1.01039136469692\\
6.43992616456627	1.00577631842335\\
6.6478661740254	1.00246211204042\\
6.8625203982797	1.00049074861652\\
7.08410563389674	0.999905587465173\\
7.31284567763002	1.00075138793707\\
7.54897155244928	1.00307435462616\\
7.79272174086913	1.00692218403538\\
8.04434242581186	1.01234411274917\\
8.30408773924722	1.01939096716148\\
8.57222001886083	1.02811521480945\\
8.84901007301013	1.03857101736455\\
9.1347374542354	1.05081428533484\\
9.42969074160252	1.06490273453351\\
9.7341678321621	1.08089594437067\\
10.0069108330046	1.09639914603938\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.01251284164315	2.50085859893675\\
1.104598172656	2.4273003494607\\
1.36651235103008	2.21667328865592\\
1.43818840012217	2.16169216032773\\
1.50528163038295	2.11204400378873\\
1.56898778304078	2.06668796520003\\
1.63087712820636	2.02435512628535\\
1.69286709027081	1.98367077204078\\
1.75478705690733	1.94472068251143\\
1.81897186895924	1.90607269278876\\
1.88290098551202	1.86925516171508\\
1.94907693832047	1.83282151141562\\
2.01479295232881	1.79824156287584\\
2.0827246790226	1.76407849629312\\
2.15294682443474	1.7303567018294\\
2.22553661342259	1.69709795231305\\
2.30057387459392	1.66432233244186\\
2.37814112809615	1.63204895133389\\
2.45832367636562	1.60029646966797\\
2.53770096042979	1.57037300389608\\
2.61964127282338	1.54096152943566\\
2.70422737165905	1.51207887985312\\
2.79154468724202	1.48374229877409\\
2.88168140835298	1.45596950945723\\
2.97472857131707	1.4287787641925\\
3.07078015194878	1.40218888113582\\
3.16993316046563	1.37621927370976\\
3.27228773946668	1.35088997588753\\
3.37794726507454	1.32622166542263\\
3.48701845134323	1.30223568625982\\
3.59961145803733	1.2789540708432\\
3.71584000189112	1.25639956272499\\
3.83582147146033	1.23459563969915\\
3.95967704568224	1.21356653758528\\
4.08753181626402	1.19333727473687\\
4.21951491402299	1.17393367732167\\
4.35575963930611	1.15538240541059\\
4.4964035966208	1.1377109799056\\
4.64158883361278	1.120947810336\\
4.79146198453141	1.1051222235517\\
4.9461744183274	1.09026449334288\\
5.10588239153252	1.07640587101589\\
5.27074720607562	1.06357861695648\\
5.44093537219444	1.05181603321222\\
5.61661877660764	1.04115249712684\\
5.79797485611709	1.03162349606071\\
5.98518677681557	1.02326566323238\\
6.17844361908086	1.01611681471742\\
6.37794056854331	1.01021598764189\\
6.58387911321947	1.0056034796091\\
6.79646724701104	1.00232088939939\\
7.01591967977467	1.00041115898409\\
7.24245805417467	0.999918616896068\\
7.47631116953781	1.00088902300067\\
7.71771521293616	1.00336961471232\\
7.96691399773138	1.00740915470334\\
8.22415920982148	1.01305798015334\\
8.4897106618386	1.02036805358874\\
8.76383655555479	1.02939301536396\\
9.04681375276046	1.04018823783707\\
9.33892805488937	1.05281088129483\\
9.64047449167257	1.06731995168345\\
9.95175761911259	1.08377636020343\\
10.0069108330046	1.08684174785696\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.08044673225189	2.50065019394393\\
1.37598551272117	2.25636589013072\\
1.44615892306744	2.2013556019996\\
1.51153407405839	2.15192257479171\\
1.57332948618946	2.10693867013556\\
1.63539009155711	2.06351858532082\\
1.69755159225073	2.02179456630989\\
1.75964290382506	1.98185001160602\\
1.82148685985846	1.94373093689899\\
1.88550436763326	1.90595184346028\\
1.95177181823884	1.86855828611867\\
2.0175786941126	1.83305812329631\\
2.08560434621411	1.79797592531111\\
2.1559235838681	1.76333595167516\\
2.22861373870646	1.72915988791543\\
2.30375474971151	1.69546776525675\\
2.37814112809615	1.66365125727514\\
2.45492938250073	1.63231314515717\\
2.53419706756014	1.6014697868141\\
2.61602424208572	1.57113769578079\\
2.70049354992308	1.54133368980384\\
2.78769030342082	1.51207499305278\\
2.87770256959429	1.4833793067906\\
2.97062125907158	1.45526485947031\\
3.06654021791146	1.42775044399377\\
3.16555632238605	1.40085544735563\\
3.26776957682399	1.37459987605604\\
3.37328321461285	1.34900437938924\\
3.48220380246281	1.3240902718723\\
3.59464134803699	1.29987955554759\\
3.71070941105699	1.27639494257289\\
3.83052521799602	1.25365987832907\\
3.95420978047535	1.23169856517389\\
4.08188801748364	1.21053598691767\\
4.21368888154274	1.19019793406929\\
4.34974548894717	1.17071102988922\\
4.49019525420894	1.15210275728039\\
4.63518002884362	1.13440148654606\\
4.78484624463748	1.11763650404356\\
4.93934506154083	1.10183804176294\\
5.09883252033655	1.0870373078608\\
5.25620224270884	1.07384338431141\\
5.41842900429956	1.06162086860572\\
5.58566271215321	1.05039974215261\\
5.75805790002629	1.04021091170338\\
5.93577387118568	1.03108623791142\\
6.11897484561415	1.02305856477328\\
6.30783011175922	1.01616174997845\\
6.5025141829657	1.01043069619591\\
6.7032069587362	1.00590138332617\\
6.91009389096881	1.00261090174885\\
7.1233661553256	1.00059748659637\\
7.3432208278901	0.999900553085423\\
7.56986106727713	1.00056073293899\\
7.80349630236337	1.0026199119324\\
8.04434242581186	1.00612126859826\\
8.29262199356948	1.01110931412594\\
8.54856443052174	1.01762993349255\\
8.81240624249482	1.02573042786333\\
9.0843912348008	1.03545955830068\\
9.36477073752812	1.04686759082231\\
9.65380383778529	1.0600063428499\\
9.95175761911259	1.07492923109152\\
10.0069108330046	1.07783844332014\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.14342009537442	2.50099912206777\\
1.30200142977247	2.36538363594285\\
1.3797931399683	2.30086256144974\\
1.44815844631043	2.24597916747728\\
1.51153407405839	2.19687470265271\\
1.57332948618946	2.15075852616592\\
1.63539009155711	2.10624521337677\\
1.69755159225073	2.06346701024766\\
1.75964290382506	2.02250731528184\\
1.82148685985846	1.98341214416908\\
1.88550436763326	1.94465695432465\\
1.94907693832047	1.90781419096871\\
2.01479295232881	1.87136013732994\\
2.0827246790226	1.83532296564823\\
2.15294682443474	1.79972706608553\\
2.22553661342259	1.76459421147018\\
2.29739739142235	1.73137832803627\\
2.37157849584747	1.69862298472024\\
2.44815484816235	1.66634461575178\\
2.52720378898488	1.63455957452046\\
2.60880515619902	1.60328435433231\\
2.6930413655894	1.57253574187005\\
2.77999749407977	1.54233092278878\\
2.86976136565892	1.51268755464194\\
2.96242364008125	1.48362381841836\\
3.05807790443134	1.45515845667877\\
3.15682076764505	1.42731080370536\\
3.25875195808272	1.40010081118382\\
3.36397442425277	1.37354907161672\\
3.47259443878775	1.34767684079203\\
3.5847217057776	1.32250606007666\\
3.70046947156864	1.29805937897045\\
3.81468029356862	1.27537471054121\\
3.9324161039416	1.25339503976644\\
4.05378569748314	1.23214212561791\\
4.1789012268176	1.21163839862529\\
4.30787830603379	1.1919069816081\\
4.44083611751912	1.17297171104443\\
4.57789752209113	1.154857159098\\
4.71918917252815	1.13758865632454\\
4.8648416306038	1.12119231507879\\
5.0149894877338	1.10569505364392\\
5.1697714893463	1.09112462110554\\
5.32933066309083	1.07750962299357\\
5.49381445100418	1.06487954771536\\
5.66337484575555	1.05326479380476\\
5.83816853109667	1.04269669801211\\
6.01835702664676	1.03320756426125\\
6.20410683714617	1.02483069350026\\
6.39558960631649	1.01760041447345\\
6.59298227546945	1.01155211544316\\
6.79646724701104	1.0067222768906\\
7.00623255299209	1.00314850522594\\
7.22247202886083	1.00086956753881\\
7.44538549257829	0.999925427421426\\
7.6751789292618	1.00035728189725\\
7.91206468152727	1.00220759948947\\
8.1562616457063	1.0055201594644\\
8.40799547411921	1.01034009228611\\
8.66749878359099	1.01671392131958\\
8.93501137040288	1.02468960582109\\
9.2107804318783	1.03431658525529\\
9.49506079480758	1.04564582498027\\
9.78811515092285	1.05872986334245\\
10.0069108330046	1.06937857585998\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.20339455138804	2.5013021034885\\
1.30740951450604	2.41042269896776\\
1.38361130368192	2.34573302518691\\
1.45016073418263	2.29105736041285\\
1.51362398787453	2.24073243413837\\
1.57550484107358	2.1934816042374\\
1.63539009155711	2.14950502413314\\
1.69520772312955	2.10729220539055\\
1.75721330304862	2.06530697565903\\
1.81897186895924	2.02522319179148\\
1.88290098551202	1.98547737150063\\
1.94638577931747	1.94768204181899\\
2.01201105691656	1.91027414607149\\
2.07984898788876	1.87328204286905\\
2.1499741751177	1.83673025504584\\
2.21939510307348	1.80213488389233\\
2.2910575766692	1.76798173152167\\
2.3650339736014	1.73428767694504\\
2.44139900858391	1.70106917464511\\
2.52022980880825	1.66834257514431\\
2.60160599184064	1.63612435266796\\
2.6856097460341	1.60443126362397\\
2.77232591353716	1.57328045569738\\
2.86184207598272	1.54268954311686\\
2.9542486429438	1.51267665969212\\
3.04963894324544	1.48326049786854\\
3.14810931922499	1.45446033940874\\
3.24527216730602	1.42750711525168\\
3.34543383724801	1.40115365324013\\
3.44868688430983	1.3754184656669\\
3.55512672036409	1.35032063546935\\
3.66485170206345	1.32587983422522\\
3.77796322172781	1.30211634050352\\
3.89456580103685	1.27905105868336\\
4.01476718761413	1.25670553830656\\
4.13867845459226	1.23510199400621\\
4.26641410325098	1.21426332604068\\
4.39809216882304	1.19421314145738\\
4.53383432956571	1.17497577590806\\
4.67376601919857	1.15657631613674\\
4.81801654281172	1.13904062316147\\
4.9667191963512	1.12239535617145\\
5.12001138979224	1.10666799716175\\
5.27803477411422	1.09188687632823\\
5.44093537219444	1.07808119824636\\
5.60886371374179	1.06528106885792\\
5.78197497439509	1.05351752329067\\
5.9604291191145	1.04282255453663\\
6.1443910499984	1.0332291430155\\
6.33403075866276	1.02477128705047\\
6.52952348332329	1.01748403428466\\
6.73104987072582	1.01140351406725\\
6.9387961430745	1.00656697083908\\
7.15295427011207	1.00301279854868\\
7.37372214651116	1.00078057613058\\
7.60130377474048	0.999911104078537\\
7.83590945357525	1.00044644214758\\
8.07775597242545	1.0024299482197\\
8.32706681166199	1.0059063183691\\
8.58407234912574	1.01092162816394\\
8.84901007301013	1.0175233752429\\
9.1221248013141	1.02576052320578\\
9.40366890806844	1.03568354685874\\
9.69390255654413	1.04734447885597\\
9.99309393965837	1.0607969577809\\
10.0069108330046	1.06145189110025\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.26301974792873	2.50001217778411\\
1.3459003352059	2.42678450850936\\
1.41649524671662	2.3663282451198\\
1.48052941969371	2.31333954116502\\
1.54318801548181	2.26335293490364\\
1.60405967858708	2.21662686325052\\
1.66503030408974	2.17165116449654\\
1.72593208513951	2.12852636097449\\
1.78659124942674	2.08731217696567\\
1.84938232507	2.04640819583091\\
1.91173698762417	2.00747958565696\\
1.97619402992402	1.96892095798591\\
2.04282433681463	1.9307633226697\\
2.11170118312854	1.89303311921894\\
2.17988630711501	1.85729756071923\\
2.25027307363034	1.82199433222604\\
2.32293257193188	1.78714073851454\\
2.39793818669159	1.75275342760524\\
2.47536567211318	1.71884877543678\\
2.55529322844234	1.68544316291232\\
2.63780158094749	1.65255317078203\\
2.72297406145069	1.62019571446846\\
2.81089669249116	1.58838813678562\\
2.89765185268719	1.55849447513122\\
2.98708461318093	1.52913629787624\\
3.07927761508949	1.50033015127516\\
3.17431605015498	1.47209308283646\\
3.27228773946668	1.4444426612962\\
3.37328321461285	1.41739699513444\\
3.47739580133725	1.39097475050337\\
3.5847217057776	1.36519516908171\\
3.69536010336571	1.34007808615219\\
3.80941323047134	1.31564394907148\\
3.92698647887469	1.29191383622926\\
4.04818849315452	1.26890947655452\\
4.17313127108211	1.24665326960652\\
4.30193026711385	1.22516830627839\\
4.43470449907784	1.20447839013639\\
4.57157665815337	1.18460805941659\\
4.71267322224482	1.16558260969995\\
4.8581245728546	1.14742811728696\\
5.00806511556332	1.13017146329375\\
5.16263340422845	1.11384035849183\\
5.32197226901621	1.09846336891443\\
5.48622894838501	1.08406994225325\\
5.65555522514241	1.07069043506978\\
5.8301075667014	1.05835614084663\\
6.01004726966536	1.04709931890447\\
6.19554060887572	1.0369532242116\\
6.38675899105955	1.02795213811341\\
6.58387911321947	1.02013140001045\\
6.7870831259121	1.01352744001403\\
6.99655880156578	1.00817781260981\\
7.21249970799335	1.00412123136038\\
7.43510538726014	1.00139760467879\\
7.66458154007259	1.00004807270633\\
7.90114021585774	1.00011504532841\\
8.14500000870929	1.00164224136377\\
8.39638625938148	1.00467472896327\\
8.6555312635171	1.00925896725544\\
8.92267448630223	1.01544284927752\\
9.19806278374625	1.02327574623137\\
9.4819506307912	1.03280855310541\\
9.77460035646151	1.04409373570453\\
10.0069108330046	1.05404851450887\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.31829316748236	2.50132650295162\\
1.38935836892896	2.4382339393486\\
1.45417361910994	2.38253852631342\\
1.51571679129788	2.3314795196198\\
1.57550484107358	2.283670003081\\
1.63539009155711	2.23758505474037\\
1.69520772312955	2.19334195547388\\
1.75478705690733	2.15101415957189\\
1.81646035059632	2.10896575599936\\
1.87770500004985	2.06891472126469\\
1.94101460351432	2.02921443367473\\
2.00645878397077	1.98989900112587\\
2.07124571597224	1.95260948079799\\
2.13812456563068	1.91572170306966\\
2.207162879276	1.87925518579521\\
2.27843038425452	1.84322787803585\\
2.35199905935217	1.80765677376743\\
2.42794320749172	1.77255837527057\\
2.50633953077721	1.73794903250634\\
2.58726720796165	1.70384518513538\\
2.67080797441593	1.67026353148863\\
2.75323945412568	1.63864632104774\\
2.83821508860516	1.60753783203989\\
2.92581340032558	1.57695382175111\\
3.01611533526577	1.54691050751951\\
3.10920433771103	1.51742459278383\\
3.20516642736053	1.488513288823\\
3.30409027881455	1.46019433414278\\
3.40606730351504	1.43248601273099\\
3.51119173421514	1.40540717191909\\
3.61956071205574	1.37897724028272\\
3.73127437632967	1.35321624583015\\
3.8464359570162	1.32814483461956\\
3.96515187017164	1.30378428988735\\
4.08753181626402	1.28015655173686\\
4.21368888154274	1.25728423742163\\
4.34373964253692	1.2351906622488\\
4.4778042737789	1.21389986112532\\
4.61600665885263	1.19343661076811\\
4.75847450486935	1.17382645259948\\
4.90533946047637	1.1550957163489\\
5.05673723750829	1.1372715443833\\
5.21280773639258	1.12038191678817\\
5.37369517542579	1.10445567722283\\
5.53954822403979	1.08952255957365\\
5.71052014018101	1.07561321542991\\
5.88676891192971	1.06275924240766\\
6.06845740349033	1.0509932133478\\
6.25575350568754	1.04034870641526\\
6.44883029110714	1.03086033612719\\
6.6478661740254	1.02256378533886\\
6.85304507527425	1.01549583821665\\
7.0645565921949	1.00969441422879\\
7.28259617383694	1.00519860318522\\
7.50736530156476	1.00204870135879\\
7.73907167523804	1.00028624872147\\
7.97792940513874	0.999954067329623\\
8.22415920982148	1.00109630089418\\
8.47798862007041	1.00375845557199\\
8.73965218915109	1.00798744201614\\
9.00939170955139	1.01383161872422\\
9.287456436412	1.02134083672435\\
9.5741033178527	1.03056648564051\\
9.8695972324076	1.0415615411795\\
10.0069108330046	1.04715893067528\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.37408564118314	2.50134646301593\\
1.44017690296786	2.442797642629\\
1.50320323515288	2.38889484952499\\
1.56465806109908	2.3382613165223\\
1.6241310233314	2.2911086277722\\
1.68353683218431	2.24581682766254\\
1.74270598383655	2.20246489256659\\
1.80395467924472	2.15937962542574\\
1.86477768147767	2.11832337477614\\
1.92765142126141	2.07760994266523\\
1.99264504224796	2.0372747537746\\
2.05698593969699	1.99900268511326\\
2.1234043527079	1.96112783508008\\
2.19196736257859	1.92367016029772\\
2.26274421660784	1.88664789300844\\
2.33580639803376	1.8500781905968\\
2.41122769823038	1.81397762950164\\
2.48908429123558	1.77836256924481\\
2.56590707415905	1.74476541137514\\
2.64510090574363	1.71164200893418\\
2.72673896573547	1.67900720196624\\
2.81089669249116	1.64687619409367\\
2.89765185268719	1.6152646027652\\
2.98708461318093	1.58418849583615\\
3.07927761508949	1.553664419561\\
3.17431605015498	1.52370942144823\\
3.27228773946668	1.4943410702339\\
3.37328321461285	1.46557747439806\\
3.47739580133725	1.43743730009292\\
3.5847217057776	1.40993978899719\\
3.69536010336571	1.3831047763936\\
3.80941323047134	1.35695270963881\\
3.92698647887469	1.33150466712252\\
4.04818849315452	1.3067823777737\\
4.17313127108211	1.28280824115164\\
4.30193026711385	1.25960534814944\\
4.43470449907784	1.23719750233336\\
4.57157665815337	1.21560924193949\\
4.71267322224482	1.19486586254877\\
4.8581245728546	1.17499344046171\\
5.00806511556332	1.15601885679444\\
5.16263340422845	1.13796982231844\\
5.32197226901621	1.12087490306697\\
5.48622894838501	1.10476354673171\\
5.64774640135417	1.09032992203512\\
5.81401901271338	1.07684732901653\\
5.98518677681557	1.06434376654654\\
6.16139380952071	1.05284805779714\\
6.34278846953516	1.0423898745096\\
6.52952348332329	1.0329997619768\\
6.72175607369654	1.02470916476102\\
6.91964809218823	1.01755045316893\\
7.1233661553256	1.01155695050597\\
7.33308178491369	1.00676296113316\\
7.54897155244928	1.00320379934985\\
7.77121722778646	1.00091581912686\\
8.00000593217905	0.999936444714951\\
8.23553029582855	1.00030420215442\\
8.47798862007041	1.00205875171236\\
8.72758504433528	1.00524092127491\\
8.98452971802552	1.00989274072253\\
9.24903897745198	1.01605747731739\\
9.5213355279797	1.02377967213251\\
9.80164863153633	1.03310517755341\\
10.0069108330046	1.04077396406819\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.43026180681353	2.50053785141313\\
1.49285422553793	2.44548474323567\\
1.55388595727457	2.39373864797214\\
1.61294946971089	2.34552266464958\\
1.67194629109449	2.29918575231246\\
1.7307080845765	2.2548125354025\\
1.79153510490916	2.21069275173434\\
1.85193936280989	2.16863313515781\\
1.91438023967639	2.12690809031726\\
1.97892640313174	2.08555443045917\\
2.04282433681463	2.04630087329465\\
2.10878548311748	2.0074398909946\\
2.17687646150781	1.96899191791481\\
2.24716604254181	1.93097550009594\\
2.3197252173214	1.89340798157428\\
2.39462726919374	1.85630603004829\\
2.46853474252908	1.82126795764806\\
2.54472328677892	1.7866851638791\\
2.6232633046276	1.75257213264365\\
2.70422737165905	1.71894361608168\\
2.78769030342082	1.68581471294717\\
2.87372922455807	1.65320092373217\\
2.96242364008125	1.6211181903908\\
3.05385550883341	1.58958292627162\\
3.14810931922499	1.55861204010696\\
3.24527216730602	1.52822295660176\\
3.34543383724801	1.49843363524207\\
3.44868688430983	1.46926258832069\\
3.55512672036409	1.440728898775\\
3.66485170206345	1.41285223818272\\
3.77796322172781	1.38565288511288\\
3.89456580103685	1.35915174394457\\
4.01476718761413	1.33337036421962\\
4.13296403585148	1.30945269759774\\
4.2546406611918	1.28623098639523\\
4.37989951009511	1.26372571990488\\
4.50884604509885	1.24195799063446\\
4.64158883361278	1.22094951206603\\
4.77823963932805	1.20072263693786\\
4.9189135163174	1.18130037606449\\
5.06372890590574	1.16270641771093\\
5.21280773639258	1.14496514753706\\
5.36627552571039	1.12810166912938\\
5.52426148710536	1.11214182513714\\
5.68689863792925	1.09711221903068\\
5.85432391163434	1.08304023750047\\
6.02667827306543	1.06995407351545\\
6.20410683714617	1.05788275006036\\
6.38675899105955	1.0468561445718\\
6.57478852002543	1.03690501409374\\
6.7683537367811	1.02806102117364\\
6.96761761487372	1.02035676052093\\
7.17274792587703	1.01382578645035\\
7.38391738064769	1.00850264113325\\
7.60130377474048	1.00442288368057\\
7.82509013810441	1.00162312008212\\
8.055464889186	1.0001410340272\\
8.29262199356948	1.00001541863266\\
8.53676112728749	1.00128620910503\\
8.7880878449396	1.00399451636422\\
9.04681375276046	1.00818266165715\\
9.313156686783	1.01389421219043\\
9.58734089624708	1.02117401781201\\
9.8695972324076	1.03006824877288\\
10.0069108330046	1.03488476114407\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.48462634085057	2.5011261966123\\
1.54532169543637	2.44826772240017\\
1.60405967858708	2.39899356044469\\
1.66273133825365	2.35162019989194\\
1.72116926537783	2.30623687014874\\
1.78166103682911	2.26109600802769\\
1.84173237590887	2.21804767100783\\
1.90382910910358	2.17532706869064\\
1.96530221187513	2.13472923221374\\
2.0287602314369	2.09449527843422\\
2.09426725914732	2.05464912633121\\
2.16188945582298	2.0152117288553\\
2.23169511855975	1.97620197820862\\
2.30375474971151	1.93763742982575\\
2.37485754509261	1.90118166483945\\
2.44815484816235	1.86516295056516\\
2.52371438992863	1.82959559757858\\
2.60160599184064	1.79449403437346\\
2.6819016303079	1.75987293095485\\
2.76467550321076	1.72574728526381\\
2.85000409846359	1.69213248375856\\
2.93796626469405	1.65904434469667\\
3.02864328410388	1.62649915029082\\
3.12211894757844	1.59451367201953\\
3.21847963211438	1.56310519195\\
3.31781438063702	1.53229152191176\\
3.42021498428132	1.50209102166306\\
3.5257760672122	1.47252261673742\\
3.62957676081675	1.44490579834956\\
3.7364334011937	1.41790016923045\\
3.8464359570162	1.39152372316531\\
3.95967704568224	1.36579498365493\\
4.07625201129451	1.34073301952843\\
4.19625900493602	1.31635746100578\\
4.31979906730906	1.29268851622871\\
4.44697621380705	1.26974698827639\\
4.57789752209113	1.2475542926812\\
4.71267322224482	1.22613247545991\\
4.85141678958301	1.20550423167551\\
4.99424504019328	1.18569292454552\\
5.14127822929002	1.16672260511283\\
5.29264015246407	1.14861803249559\\
5.44845824991333	1.1314046947334\\
5.60886371374179	1.11510883024705\\
5.77399159841773	1.09975744993019\\
5.94398093448368	1.08537835989134\\
6.11897484561415	1.07200018486539\\
6.29912066911955	1.05965239231443\\
6.48457007999787	1.04836531723805\\
6.67547921863846	1.03817018771413\\
6.87200882228552	1.0290991511915\\
7.07432436037183	1.02118530155671\\
7.28259617383694	1.0144627069977\\
7.49699961854687	1.00896643868764\\
7.71771521293616	1.00473260031345\\
7.94492878999655	1.00179835847349\\
8.17883165374039	1.00020197397021\\
8.41962074027034	0.999982834024159\\
8.66749878359099	1.00118148543625\\
8.92267448630223	1.00383966872645\\
9.18536269531777	1.00800035327752\\
9.45578458275696	1.01370777351331\\
9.7341678321621	1.0210074661423\\
10.0069108330046	1.02948277368981\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.53892948964559	2.50172333225334\\
1.59742450379046	2.45139395811602\\
1.65585346879754	2.40299107701137\\
1.71404966809426	2.35660742022285\\
1.77429121601416	2.31045778138895\\
1.83411407067629	2.26643447389209\\
1.89595394143344	2.22273362827705\\
1.95717276140764	2.18119228218167\\
2.02036828758611	2.14001142527477\\
2.08560434621411	2.09921543984435\\
2.15294682443474	2.05882561040625\\
2.22246373683371	2.0188610531362\\
2.2910575766692	1.98104835129378\\
2.36176848810655	1.94365569623169\\
2.43466181217604	1.9066974899374\\
2.50980490658528	1.870188038589\\
2.58726720796165	1.83414173874738\\
2.66712029601581	1.79857320915701\\
2.74943795968557	1.76349738299997\\
2.83429626532119	1.7289295724635\\
2.92177362697515	1.69488551464507\\
3.01195087886131	1.66138140536388\\
3.10491135005052	1.62843392546755\\
3.20074094147154	1.5960602627184\\
3.29497243077765	1.56570968476762\\
3.39197814447093	1.53591395034547\\
3.49183975716999	1.50668939511386\\
3.59464134803699	1.4780528352473\\
3.70046947156864	1.45002158179904\\
3.80941323047134	1.42261345537752\\
3.92156435068186	1.39584680119851\\
4.03701725859656	1.36974050455293\\
4.15586916057433	1.34431400671719\\
4.2782201247802	1.31958732132604\\
4.40417316543835	1.295581051225\\
4.53383432956571	1.27231640581768\\
4.66731278625884	1.24981521892347\\
4.80472091860972	1.22809996716081\\
4.9461744183274	1.20719378887149\\
5.09179238314541	1.18712050360224\\
5.24169741709692	1.1679046321597\\
5.39601573374205	1.14957141725587\\
5.55487726243419	1.13214684476145\\
5.71841575771497	1.11565766558476\\
5.88676891192971	1.10013141819486\\
6.06007847115852	1.08559645180777\\
6.23849035456032	1.07208195025527\\
6.42215477723044	1.05961795655645\\
6.61122637667533	1.04823539821258\\
6.80586434301056	1.03796611324678\\
7.00623255299209	1.02884287701023\\
7.21249970799335	1.02089942977763\\
7.42483947604456	1.01417050515503\\
7.64343063805369	1.008691859324\\
7.86845723833226	1.00450030114686\\
8.10010873955266	1.00163372315809\\
8.33858018226759	1.00013113346823\\
8.58407234912574	1.00003268860701\\
8.83679193392215	1.00137972733344\\
9.09695171562533	1.00421480544123\\
9.36477073752812	1.00858173158894\\
9.64047449167257	1.01452560418498\\
9.92429510870453	1.02209284935852\\
10.0069108330046	1.02455974329486\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.59521888365795	2.50069482518035\\
1.65356717374034	2.4512723208271\\
1.71168301950016	2.40390473978988\\
1.76939494614388	2.3586484759967\\
1.82905271581986	2.31366324368604\\
1.89072193550618	2.26899688707808\\
1.95177181823884	2.22652746692664\\
2.01479295232881	2.18441623413314\\
2.07984898788876	2.1426878903536\\
2.14700563024201	2.10136394990639\\
2.21327054061421	2.06223290260729\\
2.28158064280369	2.0235050884958\\
2.35199905935217	1.98519533659054\\
2.42459086100752	1.94731808011405\\
2.49942312685295	1.90988762593384\\
2.57656500629201	1.87291834947909\\
2.65608778294668	1.83642483301861\\
2.73806494052769	1.80042196254277\\
2.82257223073766	1.76492499551514\\
2.90968774327024	1.72994960888564\\
2.99535047401847	1.69706538486602\\
3.0835351604151	1.6646855369853\\
3.17431605015498	1.63282492234383\\
3.26776957682399	1.60149883150356\\
3.36397442425277	1.57072300313251\\
3.46301159276515	1.54051363821015\\
3.56496446737691	1.51088741416708\\
3.66991888800235	1.48186149918009\\
3.77796322172781	1.45345356675184\\
3.8891884372129	1.42568181065072\\
4.00368818128221	1.3985649602567\\
4.12155885777191	1.37212229634306\\
4.24289970869753	1.34637366731526\\
4.36781289781154	1.32133950592465\\
4.4964035966208	1.29704084647292\\
4.62878007293635	1.2734993425224\\
4.76505378203031	1.25073728512754\\
4.90533946047637	1.2287776216031\\
5.04975522275303	1.20764397484478\\
5.19842266069087	1.18736066321869\\
5.35146694584764	1.16795272103638\\
5.5090169348973	1.14944591963266\\
5.67120527812175	1.13186678906389\\
5.83816853109667	1.11524264044522\\
6.01004726966536	1.0996015889453\\
6.18698620829758	1.08497257745809\\
6.36913432193286	1.07138540097148\\
6.55664497141094	1.05887073165344\\
6.74967603259498	1.04746014467659\\
6.94839002929624	1.03718614480319\\
7.15295427011207	1.0280821937527\\
7.36354098929257	1.02018273837514\\
7.58032749175428	1.01352323965382\\
7.80349630236337	1.00814020256199\\
8.03323531961365	1.00407120679839\\
8.26973797382897	1.00135493842779\\
8.51320339002317	1.00003122245298\\
8.76383655555479	1.00014105634564\\
9.02184849271757	1.00172664456454\\
9.287456436412	1.00483143408977\\
9.56088401704786	1.00950015100328\\
9.84236144883125	1.01577883814631\\
10.0069108330046	1.02010768685889\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.65128403545104	2.50009515059896\\
1.70931963862092	2.45174377138002\\
1.76695188038001	2.40554034316406\\
1.82652727847752	2.35960574605578\\
1.88811134930568	2.31398820989111\\
1.94907693832047	2.27060583013383\\
2.01201105691656	2.22758047467519\\
2.07697726732269	2.1849370080473\\
2.14404118414053	2.14269706214355\\
2.21021460022297	2.10268908421119\\
2.27843038425452	2.06308365053738\\
2.34875157162135	2.0238956159805\\
2.42124314322589	1.98513942527095\\
2.49597208553289	1.94682938629723\\
2.57300745246889	1.90897986800477\\
2.65242042923207	1.87160544089569\\
2.73428439807161	1.83472097550363\\
2.81867500609711	1.79834171124503\\
2.90165827420638	1.7641017071371\\
2.98708461318093	1.73035028581927\\
3.07502594830628	1.69710184772636\\
3.16555632238605	1.66437120947215\\
3.25875195808272	1.63217361969454\\
3.3546913220939	1.60052477376926\\
3.45345519121786	1.56944082803793\\
3.55512672036409	1.53893841394257\\
3.65979151256618	1.50903465229927\\
3.76753769105585	1.47974716784682\\
3.87845597345888	1.45109410414998\\
3.99263974817549	1.4230941389052\\
4.11018515300927	1.39576649967979\\
4.23119115611113	1.3691309801065\\
4.35575963930611	1.3432079565513\\
4.48399548387357	1.31801840527042\\
4.61600665885263	1.29358392007179\\
4.7519043119475	1.26992673049631\\
4.89180286310892	1.24706972053413\\
5.03582010087097	1.22503644789208\\
5.18407728152382	1.20385116382819\\
5.33669923120631	1.18353883357022\\
5.49381445100418	1.16412515733533\\
5.65555522514241	1.14563659196851\\
5.82205773236286	1.12810037321813\\
5.9934621605808	1.11154453866726\\
6.16991282491719	1.09599795134007\\
6.35155828920568	1.08149032400331\\
6.53855149107702	1.06805224418311\\
6.73104987072582	1.05571519991841\\
6.92921550346852	1.04451160627248\\
7.13321523620372	1.03447483262506\\
7.3432208278901	1.02563923076787\\
7.55940909415997	1.01804016382738\\
7.78196205619048	1.01171403603902\\
8.01106709395755	1.00669832339797\\
8.24691710400171	1.00303160521233\\
8.4897106618386	1.00075359658525\\
8.73965218915109	0.999905181853281\\
8.99695212590337	1.00052844900928\\
9.26182710752244	1.00266672513862\\
9.53450014729562	1.0063646128988\\
9.81520082413825	1.01166802807286\\
10.0069108330046	1.01611888304982\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.70695952094468	2.50011703815955\\
1.76451218784286	2.45296654662697\\
1.82400532809524	2.40608266820182\\
1.88290098551202	2.36144753966299\\
1.94369833609226	2.31713741495855\\
2.00645878397077	2.27318196364599\\
2.07124571597224	2.22960638246525\\
2.1351723819271	2.18830104223992\\
2.20107207241913	2.14738039576499\\
2.26900568262823	2.10686021707056\\
2.33903598719543	2.06675544311905\\
2.41122769823038	2.02708055656395\\
2.48564752510908	1.98784987081631\\
2.56236423611726	1.94907773711477\\
2.64144872199636	1.91077869188271\\
2.71921435550152	1.87467544986109\\
2.79926944997713	1.83902997079707\\
2.88168140835298	1.80385579478309\\
2.96651961793641	1.76916683230972\\
3.05385550883341	1.73497738726656\\
3.14376261408972	1.70130217567945\\
3.23631663160241	1.66815634195949\\
3.3315954878543	1.6355554738155\\
3.42967940352469	1.60351561655452\\
3.53065096103163	1.57205328721278\\
3.63459517406284	1.54118548878103\\
3.74159955915352	1.51092972467895\\
3.85175420937149	1.48130401356867\\
3.96515187017164	1.4523269045615\\
4.08188801748364	1.42401749285156\\
4.20206093809852	1.3963954358003\\
4.32577181242189	1.36948096949006\\
4.45312479966349	1.34329492576322\\
4.58422712553474	1.31785874976224\\
4.71918917252815	1.29319451798566\\
4.8581245728546	1.26932495687568\\
5.00115030411675	1.24627346195284\\
5.14838678779917	1.22406411751405\\
5.29995799065795	1.20272171691054\\
5.45599152909544	1.18227178342276\\
5.60886371374179	1.16364941923273\\
5.76601924536804	1.14588372443867\\
5.92757813966831	1.12899870217942\\
6.09366377507311	1.11301902814107\\
6.26440298697035	1.09797006940122\\
6.43992616456627	1.08387790380109\\
6.62036735046042	1.07076933986062\\
6.80586434301056	1.05867193725134\\
6.99655880156578	1.04761402784308\\
7.19259635464816	1.03762473734024\\
7.39412671116554	1.02873400752441\\
7.60130377474048	1.0209726191201\\
7.81428576124253	1.0143722153012\\
8.03323531961365	1.00896532585612\\
8.25831965607911	1.00478539202991\\
8.4897106618386	1.0018667920625\\
8.72758504433528	1.00024486744253\\
8.97212446220265	0.999955949896696\\
9.22351566399274	1.00103738913541\\
9.4819506307912	1.00352758137579\\
9.74762672282835	1.00746599866392\\
10.0069108330046	1.01258585963583\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.76207586387492	2.50091984754975\\
1.82148685985846	2.45308677196356\\
1.88030119797194	2.40754026128256\\
1.94101460351432	2.36231734337093\\
2.00368839583757	2.31744791080193\\
2.06838587424595	2.27295732967565\\
2.13222427440729	2.23077593275024\\
2.19803297488148	2.18897848508405\\
2.26587278676835	2.14758080967453\\
2.33580639803376	2.10659787241365\\
2.40789843143707	2.06604416975613\\
2.4822155042463	2.02593401779473\\
2.55882628979641	1.98628176246297\\
2.6341594756344	1.94887237382888\\
2.71171050990983	1.91190630783098\\
2.79154468724202	1.87539673356055\\
2.87372922455807	1.83935715725808\\
2.95833331768661	1.80380145306148\\
3.0454281996177	1.76874388653506\\
3.13508720047795	1.73419913372463\\
3.22738580927124	1.7001822975857\\
3.3224017374373	1.66670892298653\\
3.42021498428132	1.63379501104431\\
3.52090790432993	1.60145703325869\\
3.62456527667013	1.56971194572018\\
3.73127437632967	1.53857720355614\\
3.84112504775877	1.50807077570934\\
3.95420978047535	1.47821116010543\\
4.07062378693713	1.44901739924495\\
4.19046508270648	1.42050909624389\\
4.31383456897522	1.39270643134195\\
4.43470449907784	1.36690273911871\\
4.55896110054426	1.34177638116815\\
4.68669926498996	1.31734633581342\\
4.81801654281172	1.2936321131339\\
4.95301321768449	1.27065376986457\\
5.09179238314541	1.24843192471287\\
5.23446002132375	1.22698777410465\\
5.3811250838768	1.20634310837138\\
5.53189957519349	1.18652032839083\\
5.68689863792925	1.1675424626941\\
5.84624064093759	1.14943318505188\\
6.01004726966536	1.13221683255355\\
6.17844361908086	1.11591842419277\\
6.35155828920568	1.10056367997385\\
6.52952348332329	1.08617904055349\\
6.71247510893932	1.0727916874328\\
6.90055288157067	1.06042956371519\\
7.09390043144274	1.04912139544572\\
7.29266541317615	1.03889671354852\\
7.49699961854687	1.02978587637878\\
7.70705909240573	1.02182009290666\\
7.92300425184587	1.01503144655081\\
8.14500000870929	1.00945291967961\\
8.3732158955258	1.00511841879903\\
8.60782619498072	1.00206280044613\\
8.84901007301013	1.00032189780812\\
9.09695171562533	0.99993254808728\\
9.35184046957113	1.00093262063256\\
9.61387098692505	1.00336104585945\\
9.88324337374821	1.0072578449802\\
10.0069108330046	1.00950138162174\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.81897186895924	2.5006110452695\\
1.87770500004985	2.45415321975534\\
1.93833457646024	2.4080175649379\\
2.00092183287659	2.36223419888116\\
2.06267803139312	2.31879464675316\\
2.12634026541416	2.27572020761344\\
2.19196736257859	2.23302822032115\\
2.25961996617407	2.19073460894438\\
2.32936059117508	2.14885439963726\\
2.4012536820103	2.10740211824685\\
2.47536567211318	2.06639208752923\\
2.54824173366448	2.02767187267307\\
2.6232633046276	1.98938028842731\\
2.70049354992308	1.95153017077583\\
2.77999749407977	1.91413464374623\\
2.86184207598272	1.87720716332097\\
2.94609620523279	1.84076154950686\\
3.03283082016558	1.80481201070271\\
3.12211894757844	1.76937316326257\\
3.21403576421587	1.73446004821293\\
3.30865866006508	1.70008814640451\\
3.40606730351504	1.6662733929097\\
3.5063437084338	1.63303219116467\\
3.60957230322065	1.60038142715504\\
3.71584000189112	1.56833848382087\\
3.82523627725492	1.53692125578363\\
3.9324161039416	1.50759866576241\\
4.04259901708255	1.47887669302596\\
4.15586916057433	1.45077216635728\\
4.27231303595305	1.42330238606509\\
4.39201956845339	1.39648513719687\\
4.5150801749185	1.37033870312149\\
4.64158883361278	1.34488187949191\\
4.77164215599067	1.32013398859903\\
4.90533946047637	1.29611489412771\\
5.04278284831083	1.27284501632614\\
5.18407728152382	1.25034534760028\\
5.32933066309083	1.22863746854521\\
5.47865391933579	1.20774356442574\\
5.63216108464273	1.18768644211867\\
5.78996938854093	1.16848954752985\\
5.95219934523012	1.15017698349922\\
6.11897484561415	1.13277352820756\\
6.2904232519133	1.11630465409893\\
6.46667549492762	1.10079654733333\\
6.6478661740254	1.08627612778443\\
6.83413365993338	1.07277106959756\\
7.02562020040688	1.0603098223238\\
7.22247202886083	1.04892163264612\\
7.42483947604456	1.03863656671441\\
7.63287708484553	1.02948553310614\\
7.84674372830984	1.02150030643054\\
8.06660273096957	1.01471355159402\\
8.29262199356948	1.00915884874554\\
8.52497412128869	1.00487071892092\\
8.76383655555479	1.00188465040568\\
9.00939170955139	1.00023712583654\\
9.26182710752244	0.999965650062284\\
9.5213355279797	1.00110877878527\\
9.78811515092285	1.00370614800544\\
10.0069108330046	1.00685844012702\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.87511238678943	2.50127961919921\\
1.93565824981366	2.45423128420273\\
1.99815908980629	2.40753403275008\\
2.05983001936993	2.36321936233605\\
2.1234043527079	2.31926897315986\\
2.18894083623368	2.27570028280252\\
2.25650002950264	2.23252926745934\\
2.3261443611726	2.18977098463765\\
2.39793818669159	2.14743997579242\\
2.46853474252908	2.1074448493315\\
2.54120969793658	2.06786455210831\\
2.61602424208572	2.02871167598489\\
2.6930413655894	1.98999903238554\\
2.77232591353716	1.95173971578545\\
2.8539446400919	1.91394714901982\\
2.93796626469405	1.87663511628059\\
3.02446152992034	1.83981778807562\\
3.11350326104601	1.80350974115243\\
3.20516642736053	1.76772597542237\\
3.2995282052885	1.7324819292205\\
3.3966680433689	1.69779349374942\\
3.49666772914727	1.66367702723035\\
3.59464134803699	1.63173231869459\\
3.69536010336571	1.60033663734324\\
3.79890091149268	1.56950536650687\\
3.90534284390733	1.53925432050927\\
4.01476718761413	1.50959975676245\\
4.12725750720941	1.4805583881903\\
4.24289970869753	1.45214739599556\\
4.36178210509514	1.42438444278228\\
4.48399548387357	1.397287686045\\
4.60963317629091	1.37087579203546\\
4.73879112866675	1.34516795001759\\
4.87156797565392	1.32018388692199\\
5.00806511556332	1.29594388241083\\
5.14838678779917	1.27246878436496\\
5.29264015246407	1.2497800248049\\
5.44093537219444	1.22789963625793\\
5.59338569628885	1.20685026858377\\
5.75010754719375	1.18665520627171\\
5.91122060941228	1.16733838622238\\
6.07684792090431	1.14892441602774\\
6.2471159670474	1.13143859276332\\
6.42215477723044	1.11490692230689\\
6.60209802415388	1.09935613919853\\
6.7870831259121	1.08481372705714\\
6.97725135093619	1.07130793956892\\
7.17274792587703	1.05886782206404\\
7.37372214651116	1.04752323369783\\
7.58032749175428	1.03730487025341\\
7.79272174086913	1.02824428758334\\
8.01106709395755	1.02037392570798\\
8.23553029582855	1.01372713358914\\
8.4662827633371	1.00833819459781\\
8.70350071629085	1.00424235269552\\
8.94736531202475	1.00147583934926\\
9.19806278374625	1.00007590120052\\
9.45578458275696	1.00008082850962\\
9.72072752465902	1.00152998439699\\
9.99309393965837	1.00446383490382\\
10.0069108330046	1.00465024194842\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.93298561846531	2.50095191156492\\
1.99264504224796	2.45540323021522\\
2.05414578694478	2.41019740885667\\
2.11754468285172	2.36535419223074\\
2.18290031426777	2.32089115944689\\
2.25027307363034	2.27682439419898\\
2.3197252173214	2.23316901919703\\
2.38801914238634	2.19189513823747\\
2.45832367636562	2.15102184842332\\
2.53069801263848	2.11056160211516\\
2.60520308726827	2.07052696639061\\
2.6819016303079	2.03093071690938\\
2.76085821861592	1.99178590458448\\
2.8421393302274	1.95310590308813\\
2.92581340032558	1.914904443312\\
3.01195087886131	1.8771956392646\\
3.10062428986891	1.83999400857027\\
3.19190829252821	1.80331448972632\\
3.28587974402443	1.76717245753938\\
3.37794726507454	1.73326565325558\\
3.47259443878775	1.69987477888601\\
3.56989354481042	1.66701429069431\\
3.66991888800235	1.63469904980946\\
3.77274685518156	1.60294433366682\\
3.87845597345888	1.57176584772045\\
3.98712697020723	1.54117973745868\\
4.09884283471096	1.51120260074415\\
4.21368888154274	1.48185150049376\\
4.3317528157161	1.45314397771111\\
4.45312479966349	1.42509806488308\\
4.57789752209113	1.39773229975103\\
4.70616626876296	1.37106573946779\\
4.83802899526797	1.34511797515117\\
4.97358640182641	1.31990914684524\\
5.112942010192	1.29545995890074\\
5.25620224270884	1.27179169578649\\
5.4034765035835	1.2489262383438\\
5.55487726243419	1.22688608049632\\
5.71052014018101	1.20569434642807\\
5.87052399734264	1.18537480824277\\
6.03501102480717	1.16595190411806\\
6.20410683714617	1.14745075696824\\
6.37794056854331	1.12989719363005\\
6.55664497141094	1.11331776458596\\
6.74035651776964	1.09773976424008\\
6.92921550346852	1.08319125176224\\
7.1233661553256	1.06970107251603\\
7.32295674127012	1.05729888008732\\
7.52813968357104	1.04601515892988\\
7.73907167523804	1.03588124764566\\
7.95591379968401	1.02692936291724\\
8.17883165374039	1.01919262411089\\
8.40799547411921	1.01270507856904\\
8.64358026741862	1.0075017276113\\
8.88576594377091	1.00361855326414\\
9.1347374542354	1.00109254573942\\
9.39068493204083	0.999961731682889\\
9.65380383778529	1.00026520321416\\
9.92429510870453	1.00204314778039\\
10.0069108330046	1.00287019975512\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.98989372723325	2.50175033723783\\
2.05130955569125	2.45566951885322\\
2.1146209145153	2.40995046030852\\
2.17988630711501	2.36461082354624\\
2.24716604254181	2.31966674765593\\
2.31332378750741	2.27714851501444\\
2.38142925112668	2.23501721026673\\
2.45153977525664	2.19328531229703\\
2.52371438992863	2.15196526870032\\
2.59801386304903	2.11106963108037\\
2.67450075156319	2.07061115199825\\
2.75323945412568	2.03060285385563\\
2.83429626532119	1.99105807793412\\
2.9177394314817	1.95199051988141\\
3.00363920814694	1.91341425626947\\
3.0920679192165	1.8753437655011\\
3.17870499982133	1.83957000083966\\
3.26776957682399	1.80428173233212\\
3.35932966658329	1.76949256485625\\
3.45345519121786	1.7352164836352\\
3.55021803200388	1.70146786531189\\
3.649692084269	1.66826148913489\\
3.75195331382431	1.63561254835054\\
3.85707981497754	1.60353666185795\\
3.96515187017164	1.57204988616204\\
4.07625201129451	1.54116872764728\\
4.19046508270648	1.51091015518853\\
4.30787830603379	1.48129161311218\\
4.42858134677755	1.45233103451886\\
4.55266638278899	1.424046854979\\
4.68022817466339	1.3964580266117\\
4.81136413810628	1.36958403255808\\
4.9461744183274	1.34344490186011\\
5.08476196651902	1.31806122475624\\
5.22723261847718	1.29345416840567\\
5.37369517542579	1.2696454930532\\
5.52426148710536	1.24665756864692\\
5.67904653718982	1.22451339192161\\
5.83816853109667	1.20323660396078\\
6.00174898625736	1.18285150825072\\
6.16991282491719	1.16338308924049\\
6.34278846953516	1.14485703142189\\
6.52050794085704	1.12729973894407\\
6.7032069587362	1.1107383557777\\
6.8910250457794	1.09520078644414\\
7.08410563389674	1.08071571732542\\
7.28259617383694	1.06731263857126\\
7.48664824779171	1.05502186662002\\
7.69641768515528	1.04387456735053\\
7.91206468152727	1.03390277988273\\
8.13375392105012	1.02513944104511\\
8.36165470217411	1.01761841052771\\
8.59594106694632	1.01137449673995\\
8.83679193392215	1.00644348339292\\
9.0843912348008	1.00286215682645\\
9.33892805488937	1.00066833410197\\
9.60059677750242	0.999900891882382\\
9.8695972324076	1.00059979612122\\
10.0069108330046	1.00151192286952\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.04847724052185	2.5016360269809\\
2.11170118312854	2.45504116289293\\
2.17687646150781	2.40882495540494\\
2.24406330144026	2.3630036001161\\
2.31012970008316	2.3196473354172\\
2.37814112809615	2.27667740067246\\
2.44815484816235	2.23410628043826\\
2.52022980880825	2.19194642038116\\
2.59442669403585	2.15021036469312\\
2.67080797441593	2.10891085461657\\
2.74943795968557	2.0680608984617\\
2.83038285289421	2.02767382143364\\
2.9137108061437	1.98776330164712\\
2.99535047401847	1.95020919850015\\
3.07927761508949	1.91311257644225\\
3.16555632238605	1.87648626068341\\
3.25425248476891	1.84034343246663\\
3.34543383724801	1.80469764057309\\
3.43917001270992	1.76956281246918\\
3.53553259509471	1.7349532653758\\
3.63459517406284	1.70088371743025\\
3.7364334011937	1.66736929904308\\
3.84112504775877	1.63442556451108\\
3.9487500641136	1.60206850392387\\
4.05939064075385	1.57031455538845\\
4.17313127108211	1.53918061758857\\
4.29005881593335	1.50868406269248\\
4.41026256990835	1.47884274962086\\
4.53383432956571	1.44967503768561\\
4.66086846352453	1.42119980061062\\
4.79146198453141	1.39343644094522\\
4.92571462354653	1.36640490488147\\
5.06372890590574	1.34012569748654\\
5.20561022961649	1.31461989836191\\
5.35146694584764	1.28990917774137\\
5.50141044167453	1.26601581303997\\
5.65555522514241	1.24296270586677\\
5.81401901271338	1.22077339951419\\
5.97692281916344	1.19947209693743\\
6.1443910499984	1.17908367923764\\
6.31655159645923	1.15963372466303\\
6.49353593318934	1.14114852814228\\
6.67547921863846	1.12365512136533\\
6.8625203982797	1.1071812934268\\
7.05480231071865	1.09175561204781\\
7.25247179677565	1.07740744539244\\
7.4556798116244	1.06416698449542\\
7.66458154007259	1.05206526631828\\
7.87933651507258	1.0411341974515\\
8.10010873955266	1.03140657848074\\
8.32706681166199	1.02291612903583\\
8.5603840535247	1.0156975135416\\
8.80023864360158	1.0097863676902\\
9.04681375276046	1.0052193256552\\
9.30029768415916	1.00203404806816\\
9.56088401704786	1.00026925077913\\
9.82877175460063	0.999964734422905\\
10.0069108330046	1.0005692085903\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.10878548311748	2.5006202755089\\
2.17387077170018	2.45352753066365\\
2.23787066551294	2.40894282250074\\
2.30375474971151	2.36473050103917\\
2.37157849584747	2.32090331211777\\
2.44139900858391	2.27747375291893\\
2.5132750737751	2.23445426618496\\
2.58726720796165	2.19185738195213\\
2.66343770932281	2.14969581929989\\
2.74185071012885	2.10798255869259\\
2.82257223073766	2.06673089342597\\
2.90165827420638	2.02788521955469\\
2.98296024051434	1.98948270187602\\
3.06654021791146	1.95153577146728\\
3.1524620343069	1.91405720116802\\
3.24079130601291	1.8770601180692\\
3.3315954878543	1.84055801510574\\
3.424943924682	1.80456476223602\\
3.52090790432993	1.76909461750987\\
3.61956071205574	1.73416223820872\\
3.7209776865069	1.6997826921686\\
3.82523627725492	1.66597146935179\\
3.9324161039416	1.63274449370768\\
4.04259901708255	1.60011813534834\\
4.15586916057433	1.56810922305677\\
4.27231303595305	1.53673505714168\\
4.39201956845339	1.50601342265058\\
4.5150801749185	1.47596260295231\\
4.64158883361278	1.44660139369983\\
4.77164215599067	1.41794911718406\\
4.90533946047637	1.39002563708985\\
5.04278284831083	1.36285137366539\\
5.18407728152382	1.33644731931663\\
5.32933066309083	1.31083505463868\\
5.47865391933579	1.28603676489632\\
5.62438456196615	1.26325309948061\\
5.77399159841773	1.24124471282913\\
5.92757813966831	1.22003222713747\\
6.08525003941851	1.19963681314572\\
6.2471159670474	1.18008020472971\\
6.41328748250874	1.16138471388019\\
6.58387911321947	1.14357324608055\\
6.75900843299341	1.12666931609355\\
6.9387961430745	1.11069706416799\\
7.1233661553256	1.09568127267642\\
7.31284567763002	1.08164738319552\\
7.50736530156476	1.06862151404068\\
7.70705909240573	1.05663047826709\\
7.91206468152727	1.04570180214961\\
8.12252336125927	1.03586374415422\\
8.33858018226759	1.0271453144141\\
8.5603840535247	1.01957629472374\\
8.7880878449396	1.01318725906494\\
9.02184849271757	1.00800959467874\\
9.26182710752244	1.00407552369793\\
9.50818908551616	1.00141812535488\\
9.76110422235167	1.0000713587802\\
10.0069108330046	1.00003603401857\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.16787183653932	2.50088470102633\\
2.23169511855975	2.45544528724525\\
2.29739739142235	2.41037702443579\\
2.3650339736014	2.36569269454678\\
2.43466181217604	2.32140480913774\\
2.50633953077721	2.27752580930286\\
2.58012747894628	2.23406821183772\\
2.65608778294668	2.19104471430854\\
2.73428439807161	2.1484682697956\\
2.81089669249116	2.10834703261793\\
2.88965559743168	2.06865505991726\\
2.97062125907158	2.02940440738049\\
3.05385550883341	1.99060745598707\\
3.13942191060293	1.95227692648581\\
3.22738580927124	1.91442589207558\\
3.31781438063702	1.87706779009602\\
3.410776682707	1.84021643324621\\
3.5063437084338	1.80388602065538\\
3.60458843993142	1.76809114900375\\
3.70558590420986	1.73284682381309\\
3.80941323047134	1.69816847097802\\
3.91614970901192	1.66407194858161\\
4.02587685177346	1.6305735590224\\
4.13867845459226	1.59769006147189\\
4.2546406611918	1.56543868467648\\
4.3738520289685	1.5338371401161\\
4.4964035966208	1.5029036355307\\
4.62238895367304	1.47265688882524\\
4.74534319072183	1.44457610902487\\
4.87156797565392	1.41714943880115\\
5.00115030411675	1.39039427728359\\
5.13417948581734	1.36432848641357\\
5.27074720607562	1.33897040325509\\
5.41094758901507	1.31433885263285\\
5.55487726243419	1.29045316010654\\
5.70263542440357	1.26733316529027\\
5.85432391163434	1.24499923552629\\
6.01004726966536	1.22347227992236\\
6.16991282491719	1.20277376376259\\
6.33403075866276	1.18292572330157\\
6.5025141829657	1.16395078095202\\
6.67547921863846	1.14587216087644\\
6.85304507527425	1.12871370499346\\
7.03533413340765	1.11249988941\\
7.22247202886083	1.09725584129051\\
7.41458773933325	1.08300735617486\\
7.61181367329464	1.069780915757\\
7.81428576124253	1.05760370613644\\
8.02214354938719	1.04650363655524\\
8.23553029582855	1.03650935863337\\
8.45459306929142	1.02765028611581\\
8.67948285048706	1.0199566151448\\
8.91035463617087	1.01345934507143\\
9.14736754596808	1.00819029982074\\
9.39068493204083	1.00418214982516\\
9.64047449167257	1.00146843454137\\
9.89690838284697	1.00008358556611\\
10.0069108330046	0.999906548351266\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.22861373870646	2.50030994462048\\
2.29422529413269	2.45440379402705\\
2.36176848810655	2.40888097565603\\
2.43130018907832	2.36375400892823\\
2.50287893973527	2.31903533460486\\
2.57656500629201	2.27473746321356\\
2.65242042923207	2.23087308181436\\
2.72673896573547	2.1895123341778\\
2.80313984363812	2.14856794446671\\
2.88168140835298	2.10805163091616\\
2.96242364008125	2.06797541758278\\
3.0454281996177	2.02835165222671\\
3.13075847543952	1.98919302102703\\
3.21847963211438	1.95051256140001\\
3.30865866006508	1.91232367376164\\
3.40136442672837	1.87464013277633\\
3.49666772914727	1.83747609843179\\
3.59464134803699	1.80084612714857\\
3.69536010336571	1.76476518304974\\
3.79890091149268	1.7292486494659\\
3.90534284390733	1.69431234072084\\
4.01476718761413	1.65997251422655\\
4.12725750720941	1.62624588290693\\
4.23704138800973	1.59478919858916\\
4.34974548894717	1.56391655829841\\
4.46544748705032	1.53364349744064\\
4.58422712553474	1.50398596465908\\
4.70616626876296	1.47496033282625\\
4.83134895866634	1.44658341032844\\
4.95986147266784	1.41887245265026\\
5.09179238314541	1.39184517426729\\
5.22723261847718	1.36551976085516\\
5.36627552571039	1.33991488182331\\
5.5090169348973	1.31504970318221\\
5.65555522514241	1.29094390075275\\
5.80599139240655	1.26761767372709\\
5.9604291191145	1.24509175859019\\
6.11897484561415	1.22338744341164\\
6.28173784353655	1.20252658251763\\
6.44883029110714	1.18253161155327\\
6.62036735046042	1.16342556294544\\
6.79646724701104	1.14523208177708\\
6.97725135093619	1.12797544208363\\
7.16284426082542	1.11168056358299\\
7.35337388955544	1.09637302885051\\
7.54897155244928	1.08207910095079\\
7.74977205778036	1.06882574153852\\
7.95591379968401	1.05664062944077\\
8.16753885354036	1.04555217973355\\
8.3847930738944	1.03558956332588\\
8.60782619498072	1.02678272706466\\
8.83679193392215	1.01916241437445\\
9.07184809667342	1.01276018644622\\
9.313156686783	1.00760844398966\\
9.56088401704786	1.00374044956414\\
9.81520082413825	1.00119035050374\\
10.0069108330046	1.00017506560865\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.2878942329845	2.50111932203186\\
2.35525103720305	2.4547395327484\\
2.42459086100752	2.40875440891153\\
2.49597208553289	2.36317639162403\\
2.56945481068531	2.31801797960178\\
2.64144872199636	2.27541166405959\\
2.71545984071044	2.23320857846356\\
2.79154468724202	2.19142011810445\\
2.86976136565892	2.15005795716668\\
2.95016960805491	2.10913407259519\\
3.03283082016558	2.06866076259593\\
3.11780812826239	2.02865066173286\\
3.20516642736053	1.98911675396832\\
3.29497243077765	1.95007238454334\\
3.38729472108113	1.91153127127765\\
3.48220380246281	1.87350751565482\\
3.57977215458131	1.83601561391697\\
3.68007428791284	1.79907046830473\\
3.783186800653	1.76268739852346\\
3.8891884372129	1.72688215348474\\
3.99263974817549	1.69341712193587\\
4.09884283471096	1.6605024454983\\
4.20787089327023	1.62815276346416\\
4.31979906730906	1.5963831045254\\
4.43470449907784	1.56520889713244\\
4.55266638278899	1.53464598012788\\
4.67376601919857	1.50471061366298\\
4.7980868716397	1.47541949040437\\
4.92571462354653	1.44678974703891\\
5.05673723750829	1.41883897608443\\
5.19124501589418	1.39158523801477\\
5.32933066309083	1.36504707370726\\
5.47108934939531	1.33924351722133\\
5.61661877660764	1.31419410891696\\
5.76601924536804	1.28991890892221\\
5.91939372428537	1.26643851095884\\
6.07684792090431	1.24377405653579\\
6.23849035456032	1.22194724952016\\
6.40443243117238	1.20098037109573\\
6.57478852002543	1.18089629511951\\
6.74967603259498	1.16171850388659\\
6.92921550346852	1.14347110431446\\
7.11353067341946	1.12617884455782\\
7.30274857469071	1.10986713106523\\
7.49699961854687	1.09456204608963\\
7.69641768515528	1.08029036566448\\
7.90114021585774	1.06707957805813\\
8.11130830789687	1.05495790271913\\
8.32706681166199	1.04395430972532\\
8.54856443052174	1.03409853975043\\
8.77595382331222	1.0254211245617\\
9.00939170955139	1.0179534080627\\
9.24903897745198	1.01172756789598\\
9.49506079480758	1.00677663762027\\
9.74762672282835	1.00313452947759\\
10.0069108330046	1.000836057766\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.34875157162135	2.50114494340186\\
2.41790004775582	2.45430177518704\\
2.48908429123558	2.407864528221\\
2.56236423611726	2.36184569039936\\
2.6341594756344	2.31841879164007\\
2.70796635594198	2.2753939974937\\
2.78384124148277	2.23278267695856\\
2.86184207598272	2.19059647514613\\
2.94202842670106	2.14884733782199\\
3.02446152992034	2.10754753034274\\
3.10920433771103	2.06670965302406\\
3.19632156600639	2.02634665434012\\
3.28587974402443	1.98647184288942\\
3.37794726507454	1.94709889873358\\
3.47259443878775	1.90824188449196\\
3.56989354481042	1.86991525642821\\
3.66991888800235	1.83213387567131\\
3.76753769105585	1.79676050930473\\
3.86775312662369	1.76190646941913\\
3.97063426439536	1.72758556996486\\
4.07625201129451	1.69381199233215\\
4.18467916034891	1.66060029512887\\
4.29599044086021	1.62796542421634\\
4.41026256990835	1.59592272301093\\
4.52757430522587	1.5644879430593\\
4.64800649947867	1.53367725489469\\
4.77164215599067	1.50350725918192\\
4.89856648595071	1.47399499815874\\
5.02886696714112	1.44515796738164\\
5.16263340422845	1.41701412778393\\
5.29995799065795	1.38958191805465\\
5.44093537219444	1.36288026734676\\
5.58566271215321	1.33692860832333\\
5.73423975836628	1.31174689055076\\
5.88676891192971	1.28735559424826\\
6.04335529777975	1.26377574440309\\
6.20410683714617	1.24102892526119\\
6.36913432193286	1.21913729520334\\
6.53855149107702	1.19812360201699\\
6.71247510893932	1.17801119857427\\
6.8910250457794	1.1588240589271\\
7.07432436037183	1.1405867948304\\
7.26249938481973	1.1233246727048\\
7.4556798116244	1.10706363105055\\
7.65399878307095	1.09183029832468\\
7.85759298299155	1.07765201129361\\
8.06660273096957	1.06455683387403\\
8.28117207904961	1.05257357647486\\
8.50144891101983	1.04173181585372\\
8.72758504433528	1.03206191550163\\
8.95973633475231	1.02359504656985\\
9.19806278374625	1.01636320935346\\
9.4427286487864	1.0103992553463\\
9.69390255654413	1.00573690988266\\
9.95175761911259	1.00241079538117\\
10.0069108330046	1.00188414826164\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.41122769823038	2.50039086577341\\
2.4822155042463	2.45309450231361\\
2.55176504531021	2.40843804756514\\
2.6232633046276	2.36417092101438\\
2.69676488360595	2.32030421564171\\
2.77232591353716	2.2768492616229\\
2.85000409846359	2.23381766091798\\
2.92985875924519	2.19122131287677\\
3.01195087886131	2.14907243386881\\
3.09634314898189	2.10738357308392\\
3.18310001784347	2.0661676259877\\
3.27228773946668	2.02543784642705\\
3.36397442425277	1.98520785803411\\
3.45823009099777	1.94549166533958\\
3.55021803200388	1.90825029350008\\
3.64465282618861	1.87149829216207\\
3.74159955915352	1.83524867851888\\
3.84112504775877	1.79951481597653\\
3.94329788617404	1.76431042338439\\
4.04818849315452	1.72964958450032\\
4.15586916057433	1.69554675770207\\
4.26641410325098	1.66201678595437\\
4.37989951009511	1.62907490703986\\
4.4964035966208	1.59673676406153\\
4.61600665885263	1.56501841622439\\
4.73879112866675	1.53393634990368\\
4.8648416306038	1.50350749000756\\
4.99424504019328	1.47374921164193\\
5.12709054382917	1.44467935208557\\
5.26346970023824	1.41631622308386\\
5.4034765035835	1.38867862346937\\
5.54720744824604	1.36178585211835\\
5.6947615953302	1.33565772125165\\
5.84624064093759	1.31031457008959\\
6.00174898625736	1.28577727887002\\
6.16139380952071	1.26206728323915\\
6.32528513986944	1.23920658902537\\
6.49353593318934	1.21721778740581\\
6.66626214996081	1.19612407047658\\
6.84358283518016	1.17594924723691\\
7.02562020040688	1.15671775999872\\
7.21249970799335	1.13845470123248\\
7.40435015755498	1.12118583086128\\
7.60130377474048	1.10493759401485\\
7.80349630236337	1.08973713925589\\
8.01106709395755	1.0756123372912\\
8.22415920982148	1.06259180018045\\
8.44291951561699	1.05070490105602\\
8.66749878359099	1.03998179436728\\
8.89805179648941	1.03045343666344\\
9.1347374542354	1.0221516079291\\
9.37771888344507	1.0151089334875\\
9.62716354985631	1.00935890648622\\
9.88324337374821	1.00493591098107\\
10.0069108330046	1.00331410585594\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.47194784776605	2.50114498958052\\
2.54120969793658	2.45565020276857\\
2.61241220550947	2.41054309793235\\
2.6856097460341	2.36583473619992\\
2.76085821861592	2.32153640969534\\
2.83821508860516	2.27765967779783\\
2.9177394314817	2.23421639387928\\
2.9994919779695	2.19121872567494\\
3.0835351604151	2.14867917154978\\
3.16993316046563	2.10661057423204\\
3.25875195808272	2.06502613307286\\
3.34543383724801	2.02598171672735\\
3.43442142984971	1.98739844234407\\
3.5257760672122	1.94928857656356\\
3.61956071205574	1.9116647121149\\
3.71584000189112	1.87453977658915\\
3.81468029356862	1.83792704139805\\
3.91614970901192	1.80184013094537\\
4.02031818216859	1.76629303202911\\
4.12725750720941	1.73130010348708\\
4.23704138800973	1.69687608609592\\
4.34974548894717	1.66303611273177\\
4.46544748705032	1.6297957188006\\
4.58422712553474	1.59717085294564\\
4.70616626876296	1.56517788803941\\
4.83134895866634	1.53383363246821\\
4.95986147266784	1.50315534171663\\
5.09179238314541	1.47316073026026\\
5.22723261847718	1.44386798377473\\
5.36627552571039	1.41529577166949\\
5.5090169348973	1.38746325995499\\
5.65555522514241	1.36039012445213\\
5.80599139240655	1.33409656435308\\
5.9604291191145	1.30860331614278\\
6.11897484561415	1.28393166789084\\
6.28173784353655	1.26010347392343\\
6.44883029110714	1.23714116988567\\
6.62036735046042	1.21506778820444\\
6.79646724701104	1.19390697396269\\
6.97725135093619	1.17368300119584\\
7.16284426082542	1.1544207896218\\
7.35337388955544	1.13614592181592\\
7.54897155244928	1.1188846608428\\
7.74977205778036	1.10266396835714\\
7.95591379968401	1.08751152318599\\
8.16753885354036	1.07345574040538\\
8.3847930738944	1.0605257909243\\
8.60782619498072	1.04875162158969\\
8.83679193392215	1.03816397582609\\
9.07184809667342	1.02879441482446\\
9.313156686783	1.02067533929449\\
9.56088401704786	1.01384001179558\\
9.81520082413825	1.00832257966178\\
10.0069108330046	1.00512083881788\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.53419706756014	2.50117056020006\\
2.60520308726827	2.45524331572273\\
2.67819863450735	2.4097136985431\\
2.75323945412568	2.36459297586398\\
2.83038285289421	2.31989267900679\\
2.90968774327024	2.27562463094275\\
2.99121468838744	2.23180096718536\\
3.07502594830628	2.18843415238655\\
3.16118552756057	2.14553699426865\\
3.24527216730602	2.10523169858003\\
3.3315954878543	2.06537373741231\\
3.42021498428132	2.02597501060846\\
3.51119173421514	1.98704773411327\\
3.60458843993142	1.94860444858912\\
3.70046947156864	1.9106580281637\\
3.79890091149268	1.87322168935723\\
3.89995059984168	1.83630900021893\\
4.00368818128221	1.79993388969176\\
4.11018515300927	1.7641106572189\\
4.21951491402299	1.72885398260217\\
4.3317528157161	1.69417893612085\\
4.44697621380705	1.66010098891891\\
4.56526452165451	1.62663602366821\\
4.68669926498996	1.59380034551508\\
4.81136413810628	1.56161069331812\\
4.93934506154083	1.5300842511848\\
5.07073024129293	1.49923866031498\\
5.20561022961649	1.46909203115947\\
5.34407798742974	1.43966295590188\\
5.48622894838501	1.41097052127271\\
5.63216108464273	1.38303432170402\\
5.78197497439509	1.35587447283426\\
5.93577387118568	1.32951162537215\\
6.09366377507311	1.3039669793294\\
6.25575350568754	1.27926229863206\\
6.42215477723044	1.25541992612041\\
6.59298227546945	1.23246279894798\\
6.7683537367811	1.21041446439008\\
6.94839002929624	1.18929909607287\\
7.13321523620372	1.16914151063414\\
7.32295674127012	1.14996718482719\\
7.5177453166341	1.13180227307975\\
7.71771521293616	1.11467362551993\\
7.92300425184587	1.09860880648164\\
8.12252336125927	1.08439645558726\\
8.32706681166199	1.07118897289075\\
8.53676112728749	1.05901166323878\\
8.75173601853465	1.04789046871115\\
8.97212446220265	1.03785198466769\\
9.19806278374625	1.02892347619935\\
9.42969074160252	1.02113289499355\\
9.66715161364108	1.01450889662419\\
9.91059228579125	1.00908085827717\\
10.0069108330046	1.00729938941765\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.59801386304903	2.50047067371037\\
2.67080797441593	2.45411991372517\\
2.74564171410239	2.40817691016236\\
2.82257223073766	2.36265316655821\\
2.90165827420638	2.3175604756903\\
2.98296024051434	2.27291094101501\\
3.06654021791146	2.22871699360963\\
3.14810931922499	2.18716636094021\\
3.23184813553207	2.14604966767365\\
3.31781438063702	2.1053784583384\\
3.40606730351504	2.06516458364918\\
3.49666772914727	2.0254202090697\\
3.58967810044214	1.98615782341362\\
3.68516252127174	1.94739024756776\\
3.783186800653	1.90913064338857\\
3.8838184981041	1.87139252280415\\
3.98712697020723	1.83418975714191\\
4.09318341841004	1.79753658669617\\
4.20206093809852	1.76144763054617\\
4.31383456897522	1.72593789663326\\
4.42858134677755	1.69102279210526\\
4.54638035637167	1.65671813393555\\
4.66731278625884	1.62304015982442\\
4.79146198453141	1.59000553939036\\
4.9189135163174	1.55763138565898\\
5.04975522275303	1.52593526685752\\
5.18407728152382	1.4949352185231\\
5.32197226901621	1.464649755933\\
5.4635352241223	1.43509788686563\\
5.60886371374179	1.40629912470095\\
5.75805790002629	1.37827350186927\\
5.91122060941228	1.35104158365789\\
6.06007847115852	1.32599419381796\\
6.21268490946242	1.30169651928956\\
6.36913432193286	1.27816743959446\\
6.52952348332329	1.25542630968337\\
6.69395160539367	1.23349297190826\\
6.8625203982797	1.21238776829628\\
7.03533413340765	1.19213155313269\\
7.21249970799335	1.17274570586065\\
7.39412671116554	1.15425214430591\\
7.58032749175428	1.13667333823447\\
7.77121722778646	1.12003232325173\\
7.96691399773138	1.10435271505153\\
8.16753885354036	1.08965872402415\\
8.3732158955258	1.07597517023205\\
8.58407234912574	1.06332749876286\\
8.80023864360158	1.05174179546885\\
9.02184849271757	1.04124480310286\\
9.24903897745198	1.03186393786056\\
9.4819506307912	1.02362730633922\\
9.72072752465902	1.01656372292361\\
9.9655173590351	1.01070272760964\\
10.0069108330046	1.00984492870535\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.65976020730663	2.50139769175759\\
2.73428439807161	2.45461192099338\\
2.81089669249116	2.40824366681908\\
2.88965559743168	2.36230467712178\\
2.97062125907158	2.31680700758839\\
3.04963894324544	2.27400426724735\\
3.13075847543952	2.23162188859544\\
3.21403576421587	2.18967105712568\\
3.2995282052885	2.14816325400315\\
3.38729472108113	2.10711026476991\\
3.47739580133725	2.06652418791477\\
3.56989354481042	2.02641744345786\\
3.66485170206345	1.9868027816429\\
3.76233571940606	1.94769329179413\\
3.86241278400128	1.90910241137301\\
3.96515187017164	1.87104393525706\\
4.07062378693713	1.83353202525599\\
4.1789012268176	1.79658121987624\\
4.29005881593335	1.76020644434287\\
4.40417316543835	1.72442302088709\\
4.52132292432157	1.68924667930686\\
4.64158883361278	1.65469356780819\\
4.76505378203031	1.62078026413477\\
4.89180286310892	1.58752378699357\\
5.02192343384728	1.55494160778431\\
5.15550517491549	1.52305166264102\\
5.28533241826648	1.49349535970992\\
5.41842900429956	1.46459292531523\\
5.55487726243419	1.43636082534086\\
5.6947615953302	1.40881594031875\\
5.83816853109667	1.38197557587075\\
5.98518677681557	1.35585747341322\\
6.13590727341318	1.33047982113144\\
6.2904232519133	1.30586126523017\\
6.44883029110714	1.28202092146763\\
6.61122637667533	1.25897838697997\\
6.77771196179885	1.23675375240337\\
6.94839002929624	1.21536761430155\\
7.1233661553256	1.19484108790612\\
7.30274857469071	1.17519582017784\\
7.48664824779171	1.15645400319674\\
7.6751789292618	1.13863838788945\\
7.86845723833226	1.12177229810224\\
8.06660273096957	1.1058796450284\\
8.26973797382897	1.09098494199898\\
8.47798862007041	1.07711331964596\\
8.69148348708368	1.06429054144732\\
8.91035463617087	1.05254301966345\\
9.1347374542354	1.04189783167506\\
9.36477073752812	1.0323827367323\\
9.60059677750242	1.02402619312586\\
9.84236144883125	1.01685737579032\\
10.0069108330046	1.01275275155746\\
};
\addplot[color=blue, line width=2.0pt, only marks, mark size=2.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
9.99999999997669e-05	2.14644728888658e-05\\
0.0235850751138216	0.0506316480209872\\
0.0471267322224485	0.101263294622989\\
0.0706455659219483	0.151894954748203\\
0.0942969074160249	0.202526602859081\\
0.117789644409793	0.253158227855685\\
0.14135625524915	0.303789875023293\\
0.1647865237424	0.354421554425352\\
0.188420222693953	0.405053165122366\\
0.211900808262001	0.45568482875694\\
0.235687871186325	0.50631651881409\\
0.25890552251229	0.55694817035503\\
0.282452286327066	0.607579809476796\\
0.30601912910026	0.65821142894478\\
0.329724953120003	0.708842986537702\\
0.353309093495055	0.759474482691672\\
0.377014137343799	0.810105676956827\\
0.400645506332456	0.860735884626891\\
0.423996953655635	0.911363575569567\\
0.447471187512763	0.961986092672827\\
2.82647484385325	0.999900209922085\\
2.96651961793641	0.999900309294841\\
3.10920433771103	0.999900317921387\\
3.24975922403599	0.999900316598572\\
3.39197814447093	0.999900333191867\\
3.53065096103163	0.999900418628595\\
3.6749930800565	0.999900355133319\\
3.81468029356862	0.999900323161045\\
3.95420978047535	0.999900440283735\\
4.09884283471096	0.999900350173482\\
4.23704138800973	0.999900407593385\\
4.37989951009511	0.999900321452706\\
4.52132292432157	0.999900319512045\\
4.66086846352453	0.999900403164299\\
4.80472091860972	0.99990032498174\\
4.9461744183274	0.999900329099054\\
5.08476196651902	0.999900394320441\\
5.22723261847718	0.999900330038852\\
5.36627552571039	0.999900489775285\\
5.5090169348973	0.99990036370103\\
5.65555522514241	0.99990055564095\\
5.78996938854093	0.999900496314519\\
5.93577387118568	0.999900346753453\\
6.07684792090431	0.999900337589866\\
6.22127484220059	0.999900604860446\\
6.36034023441648	0.999900380935991\\
6.5025141829657	0.999900445882439\\
6.63868723164853	0.999900393466488\\
6.77771196179885	0.999900617065038\\
6.91964809218823	0.999900532961673\\
7.0645565921949	0.999900318974783\\
7.20254115625963	0.999900492437934\\
7.3432208278901	0.999900553085423\\
7.48664824779171	0.999900372489405\\
7.63287708484553	0.999900430049831\\
7.77121722778646	0.999900318187766\\
7.91206468152727	0.999900320981506\\
8.055464889186	0.99990035152338\\
8.19014006786508	0.999900620465173\\
8.33858018226759	0.999900374840959\\
8.47798862007041	0.999900319181451\\
8.61972775591844	0.999900324540461\\
8.76383655555479	0.99990046273455\\
8.89805179648941	0.999900457089838\\
9.04681375276046	0.999900491163082\\
9.18536269531777	0.99990033423189\\
9.3260334688322	0.999900321971188\\
9.46885856843886	0.999900366077206\\
9.61387098692505	0.999900674429799\\
9.74762672282835	0.999900347228481\\
9.89690838284697	0.999900720383584\\
};
\addlegendentry{global minimizer}

\addplot [color=red, line width=2.0pt, only marks, mark size=2.0pt, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
9.99999999997669e-05	2.14644728888658e-05\\
0.0235850751138216	0.0506316480209872\\
0.0471267322224485	0.101263294622989\\
0.0706455659219483	0.151894954748203\\
0.0942969074160249	0.202526602859081\\
0.117789644409793	0.253158227855685\\
0.14135625524915	0.303789875023293\\
0.1647865237424	0.354421554425352\\
0.188420222693953	0.405053165122366\\
0.211900808262001	0.45568482875694\\
0.235687871186325	0.50631651881409\\
0.25890552251229	0.55694817035503\\
0.282452286327066	0.607579809476796\\
0.30601912910026	0.65821142894478\\
0.329724953120003	0.708842986537702\\
0.353309093495055	0.759474482691672\\
0.377014137343799	0.810105676956827\\
0.400645506332456	0.860735884626891\\
0.423996953655635	0.911363575569567\\
0.447471187512763	0.961986092672827\\
0.471593007200925	1.01259768966931\\
0.495643616240621	1.0631889127856\\
0.520201520378041	1.11374398016428\\
0.54522235884231	1.16423789507978\\
0.571446658528684	1.21463235433557\\
0.598932303944716	1.26486795585312\\
0.630347388622157	1.31484866606418\\
0.668009253084904	1.36440438843087\\
0.724746319599019	1.41312635986483\\
4.09884283471096	0.999900350173482\\
4.23704138800973	0.999900407593385\\
4.37989951009511	0.999900321452706\\
4.52132292432157	0.999900319512045\\
4.66086846352453	0.999900403164299\\
4.80472091860972	0.99990032498174\\
4.9461744183274	0.999900329099054\\
5.08476196651902	0.999900394320441\\
5.22723261847718	0.999900330038852\\
5.36627552571039	0.999900489775285\\
5.5090169348973	0.99990036370103\\
5.65555522514241	0.99990055564095\\
5.78996938854093	0.999900496314519\\
5.93577387118568	0.999900346753453\\
6.07684792090431	0.999900337589866\\
6.22127484220059	0.999900604860446\\
6.36034023441648	0.999900380935991\\
6.5025141829657	0.999900445882439\\
6.63868723164853	0.999900393466488\\
6.77771196179885	0.999900617065038\\
6.91964809218823	0.999900532961673\\
7.0645565921949	0.999900318974783\\
7.20254115625963	0.999900492437934\\
7.3432208278901	0.999900553085423\\
7.48664824779171	0.999900372489405\\
7.63287708484553	0.999900430049831\\
7.77121722778646	0.999900318187766\\
7.91206468152727	0.999900320981506\\
8.055464889186	0.99990035152338\\
8.19014006786508	0.999900620465173\\
8.33858018226759	0.999900374840959\\
8.47798862007041	0.999900319181451\\
8.61972775591844	0.999900324540461\\
8.76383655555479	0.99990046273455\\
8.89805179648941	0.999900457089838\\
9.04681375276046	0.999900491163082\\
9.18536269531777	0.99990033423189\\
9.3260334688322	0.999900321971188\\
9.46885856843886	0.999900366077206\\
9.61387098692505	0.999900674429799\\
9.74762672282835	0.999900347228481\\
9.89690838284697	0.999900720383584\\
};
\addlegendentry{smallest stationary point}

\end{axis}
\end{tikzpicture}%

==> potential_zero_eps.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\columnwidth,
height=0.4\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=0,
ymax=2.5,
ylabel style={font=\color{white!15!black}},
%ylabel={normalized potential function},
axis background/.style={fill=white},
%title style={font=\bfseries},
title={normalized potential function $\tilde{\cF}_{0,r}(t)$ with $\snr = 5$},
%title={normalized potential function with snr = 5 and $\eps \to 0$},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
9.99999999997669e-05	0.000121464472888633\\
0.00633840810154496	0.00737598222243818\\
0.15809563962529	0.189305139720755\\
1	1.19948742558931\\
7.50736530156476	2.50084797724173\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
9.99999999997669e-05	0.17723387236606\\
0.00104882268031936	0.111827689998908\\
0.00275895155326999	0.086495165805486\\
0.0051235497441624	0.0718064891763408\\
0.00803878695439231	0.0625513376826827\\
0.0114184133507855	0.0566701630360633\\
0.0152622429255178	0.0530673548734537\\
0.0196801952557379	0.0511706392315237\\
0.0249252580918675	0.050775028803729\\
0.0313942191060299	0.0520045800686653\\
0.0395967704568232	0.0552753187677855\\
0.0501498948773378	0.0612493822412556\\
0.0637794056854339	0.0707977464705021\\
0.0815626164570631	0.085174066776899\\
0.104737453399864	0.105902975579383\\
0.135055741384631	0.135086662722909\\
0.174632154634976	0.175301858245582\\
0.226430796134915	0.230105485728222\\
0.29399966441169	0.303794264373291\\
0.382259454599975	0.402273028342401\\
0.49770235643321	0.533332405315679\\
0.648905145809083	0.707264526370347\\
0.846043589737379	0.936319432887926\\
1.00138264419705	1.1165708957302\\
1.2456887461733	1.15925100290135\\
1.54959790978508	1.2138517223996\\
1.92765142126141	1.28328131147076\\
2.39793818669159	1.3711575513327\\
2.98296024051434	1.48198084887314\\
3.71070941105699	1.62134956975757\\
4.61600665885263	1.7962279060926\\
5.74216817169267	2.0152790954365\\
7.14307793485637	2.28927993484514\\
8.22415920982148	2.50150585092133\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
9.99999999997669e-05	0.393155515793683\\
0.00104882268031936	0.261335733981154\\
0.00277424182167962	0.20837819944558\\
0.00520201520378016	0.17572653167332\\
0.00826402684288396	0.15321572892967\\
0.0118852275437327	0.137003820532239\\
0.0159963317351082	0.125131707971521\\
0.0205414578694469	0.116438025826419\\
0.0255176504531018	0.110137579244535\\
0.0309634314898197	0.105729440848355\\
0.0369536010336571	0.102912546572741\\
0.0436781289781152	0.101524036159883\\
0.0514127822928998	0.101582170669424\\
0.0604335529777984	0.1032618108491\\
0.0711353067341953	0.106880465888574\\
0.0838479307389441	0.112834000400069\\
0.0991059228579125	0.121685646996625\\
0.117627008109615	0.134218510874454\\
0.139995672610578	0.151212140199394\\
0.166848471418913	0.173508565867179\\
0.19940221259604	0.20248979272551\\
0.238636996195691	0.239410105664868\\
0.286381984724999	0.286386334867812\\
0.344154676567314	0.345317643220362\\
0.414153862615821	0.41884257979434\\
0.499079598443243	0.510201211277018\\
0.601420071296841	0.622457527191102\\
0.725748385892146	0.761021088369235\\
0.876989309664632	0.931801615733983\\
1.00138264419705	1.07218714967967\\
1.17059547416827	1.09719709033572\\
1.36840175140243	1.12792572044436\\
1.59963317351085	1.16533937952785\\
1.86993789446261	1.21056769838001\\
2.18591848872003	1.2649311918933\\
2.55529322844234	1.32997351449957\\
2.98708461318093	1.40749916610909\\
3.49183975716999	1.49961756956871\\
4.08188801748364	1.60879459629325\\
4.77164215599067	1.73791279865646\\
5.57795039141309	1.89034182040275\\
6.52050794085704	2.07002070495335\\
7.62233810329905	2.28155411210355\\
8.76383655555479	2.50195915512853\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
9.99999999997669e-05	0.62384709887287\\
0.00104882268031936	0.425613717614963\\
0.0027780776110351	0.34505670255923\\
0.00523084507164739	0.294318447050339\\
0.00834434283578034	0.258438109773348\\
0.0120672458490994	0.231610875233752\\
0.016353900915572	0.210968951222782\\
0.0211170118312847	0.195001078108973\\
0.0263415947563441	0.182517188462144\\
0.0319632156600633	0.17285391803432\\
0.0379890091149271	0.165433784901328\\
0.0444697621380712	0.159848898754809\\
0.051483867877991	0.155841705326267\\
0.0591939372428545	0.15325571165881\\
0.0676835373678113	0.152073989632388\\
0.0772838606708977	0.152342344101951\\
0.0881240624249475	0.154215761394903\\
0.100623697091846	0.157963289501039\\
0.115055157325685	0.163911799605275\\
0.13173827462661	0.172445089507786\\
0.151257867001505	0.184147732134596\\
0.173909790693921	0.199491963660202\\
0.200507311142726	0.219336493929013\\
0.231492248694552	0.24432871603922\\
0.267634905436967	0.275392992495902\\
0.309848298002464	0.313624943258054\\
0.359215886703138	0.360324720700184\\
0.417024928144494	0.417037032748906\\
0.484806637187388	0.48559933723724\\
0.564384603360997	0.5681999416002\\
0.657024793140016	0.666475214289655\\
0.765928833381169	0.784149898851439\\
0.892884079763517	0.923486030782657\\
1.00138264419705	1.04257334328071\\
1.13711812125463	1.058937239927\\
1.29125227921487	1.07898087275384\\
1.4662790236233	1.1032030228703\\
1.66503030408974	1.13217008019837\\
1.89072193550618	1.16652520771644\\
2.14700563024201	1.20699874789839\\
2.44139900858391	1.25497701611932\\
2.77615905387384	1.31102861772986\\
3.15682076764505	1.37626055303666\\
3.58967810044214	1.45193161214863\\
4.08188801748364	1.53947318810948\\
4.64158883361278	1.64051294388786\\
5.27803477411422	1.7569017245407\\
6.00174898625736	1.89074415952188\\
6.82469753149483	2.04443346112192\\
7.76048723514451	2.22069099440441\\
8.82459066484806	2.42261127289767\\
9.23626850440198	2.50107895429485\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
9.99999999997669e-05	0.864134147103771\\
0.00104882268031936	0.599487166400484\\
0.0027780776110351	0.491404232703371\\
0.00523807746923133	0.422636317380277\\
0.00837900248520285	0.373279564323202\\
0.0121677007675807	0.335637816877979\\
0.0165585346879755	0.306062501505977\\
0.0214700563024195	0.282580850212918\\
0.0268560974603407	0.263731188371978\\
0.0327228773946668	0.248427211293455\\
0.038999505998417	0.236115093233595\\
0.0456526452165456	0.226286070910961\\
0.0527074720607565	0.218501599124224\\
0.060266782730654	0.212416275697526\\
0.0683413365993335	0.207886759340123\\
0.0770705909240572	0.204767893683812\\
0.0865553126351717	0.203024346506547\\
0.0970730577466075	0.202676679948128\\
0.108718544709989	0.203838556150505\\
0.121761096623857	0.206676910293464\\
0.136556862935469	0.211462869175259\\
0.153362285433941	0.218504162942823\\
0.172474014602695	0.228156772176268\\
0.194235600629275	0.240832957100645\\
0.219045357669129	0.25701069470249\\
0.247365616964325	0.277244782472286\\
0.279733625760372	0.302179917104644\\
0.31721238483364	0.332935446992746\\
0.360209908940412	0.370157242382597\\
0.409601214911623	0.414895323471312\\
0.465764963963919	0.467760336257328\\
0.530362070311845	0.530589125259644\\
0.603918172014451	0.604168708687576\\
0.688626606230121	0.690974838592723\\
0.785216648186349	0.79203889778654\\
0.896592825890979	0.910690067339983\\
1.00138264419705	1.02255500203345\\
1.11841983466975	1.03346223705123\\
1.24913581619513	1.04710523027954\\
1.39512930559051	1.06380372508186\\
1.55818587064949	1.08391483501689\\
1.74029976846056	1.10783741150234\\
1.94369833609226	1.13601692195192\\
2.17086923195406	1.16895089804752\\
2.42459086100752	1.20719502078145\\
2.70796635594198	1.25136991669157\\
3.02446152992034	1.30216874841048\\
3.37794726507454	1.36036569236456\\
3.77274685518156	1.4268254073092\\
4.21368888154274	1.50251360950467\\
4.70616626876296	1.58850888387196\\
5.25620224270884	1.68601587558437\\
5.87052399734264	1.79638002343437\\
6.55664497141094	1.92110401517126\\
7.32295674127012	2.06186616606634\\
8.19014006786508	2.22264637577011\\
9.16001510062379	2.40396492670663\\
9.68051784472168	2.50181537398782\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
9.99999999997669e-05	1.11155760257942\\
0.00104882268031936	0.780497022430751\\
0.00278191870392241	0.644697483009031\\
0.00524531986664734	0.558012519242304\\
0.00840218886170874	0.495204691447617\\
0.0122182413854777	0.446858631515569\\
0.0166503030408975	0.40843071309186\\
0.0216487857973373	0.377322577408783\\
0.0271921435550144	0.351750701594403\\
0.0332240173743727	0.330670972947807\\
0.0396515187017172	0.313386036020498\\
0.0465443303869311	0.299003028258895\\
0.053811250838768	0.287217211358813\\
0.0614439104999835	0.277627949062181\\
0.0694839002929619	0.269894557686484\\
0.078034963023633	0.26375093580946\\
0.087155345610503	0.259071683338627\\
0.0969390255654403	0.255774276893543\\
0.10752343999733	0.253828344610175\\
0.119098856235047	0.25326691088849\\
0.131920421787552	0.254200856344552\\
0.145920534450882	0.256744354728291\\
0.161629582858753	0.261143279610792\\
0.179277320490236	0.267673335166936\\
0.198851949461789	0.276515660331166\\
0.220868821268326	0.288093380502691\\
0.246002258280548	0.303020386131656\\
0.273995717148367	0.321379417987341\\
0.305596597737759	0.343872059514224\\
0.341313381351403	0.371108488275521\\
0.381731655541611	0.403791409334005\\
0.427526556014655	0.442730985537207\\
0.478815297197242	0.488263170591859\\
0.536998406911188	0.541873301489453\\
0.60308432097772	0.604771501215462\\
0.677303123302021	0.677429166850793\\
0.761707407061047	0.762114113813107\\
0.856629999198963	0.859421030830088\\
0.964713686260229	0.972325965360399\\
1	1.00959183558623\\
1.104598172656	1.01645012969986\\
1.22013712303497	1.02549657935808\\
1.34776123649418	1.03696006163236\\
1.48873459900806	1.05109339371757\\
1.64445351763407	1.0681758370252\\
1.81646035059632	1.08851586320008\\
2.00645878397077	1.1124542094574\\
2.21633070628369	1.14036725350242\\
2.44815484816235	1.17267074146058\\
2.70422737165905	1.20982390574235\\
2.98708461318093	1.25233401362916\\
3.2995282052885	1.30076139163311\\
3.64465282618861	1.35572497539556\\
4.02587685177346	1.41790844009496\\
4.44697621380705	1.48806697208411\\
4.91212179961596	1.56703474882833\\
5.42592076371949	1.65573320123146\\
5.9934621605808	1.75518014018616\\
6.62036735046042	1.86649983774451\\
7.31284567763002	1.99093416276087\\
8.07775597242545	2.12985488130238\\
8.92267448630223	2.28477724366017\\
9.85596993277375	2.45737499253691\\
10.0069108330046	2.48541491224151\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
9.99999999997669e-05	1.3646686860405\\
0.00104882268031936	0.967194506446459\\
0.00278191870392241	0.803830004527128\\
0.00525257227772258	0.698998273393704\\
0.00842543939955931	0.62266134812617\\
0.0122689919324408	0.563533062916106\\
0.0167425799793168	0.516174812115951\\
0.0218290031426775	0.47728519173585\\
0.0274564171410248	0.445137606881586\\
0.033593296665833	0.418288185677422\\
0.0402031818216866	0.395755815245188\\
0.0472571413205234	0.376802757286463\\
0.0547108934939526	0.360907193297338\\
0.0625575350568752	0.34759215883386\\
0.0707432436037188	0.336558726758428\\
0.0793395894769784	0.327424100980199\\
0.0883679193392215	0.319979557243338\\
0.0978811515092293	0.31405425727946\\
0.108119341094559	0.309467586715808\\
0.118934412260106	0.306276194801166\\
0.130650660960621	0.304400556179402\\
0.143322914669804	0.30390646381896\\
0.157224293535256	0.30488732164604\\
0.172474014602695	0.307486190115505\\
0.189202858186162	0.311860005604201\\
0.207841263162758	0.318290954513735\\
0.228631419942168	0.327069665335729\\
0.251848932289482	0.33852686258829\\
0.277424182167945	0.352813344878232\\
0.30601912910026	0.370489123381876\\
0.338028170801927	0.392027475357828\\
0.373901558792054	0.417968702629015\\
0.413582025827806	0.448478424754947\\
0.458106123061988	0.484566162868081\\
0.507423453828382	0.526405781219871\\
0.562827148021229	0.575314695432485\\
0.625143324456827	0.632284248085483\\
0.694359142921428	0.697533371173286\\
0.772304879703753	0.77302405599144\\
0.859000465817617	0.85901456000744\\
0.956749138432968	0.958034427574306\\
1	1.00243657342539\\
1.09396619111642	1.00599769533904\\
1.19676202730576	1.01132474626728\\
1.30921719668444	1.01858366383339\\
1.43421962742705	1.02811769342137\\
1.57115713489424	1.04003873835426\\
1.72116926537783	1.05457470789043\\
1.88550436763326	1.07197527178097\\
2.06552998120361	1.0925139379345\\
2.26274421660784	1.1164903284548\\
2.4787882220953	1.14423267299174\\
2.71545984071044	1.17610054015423\\
2.97472857131707	1.21248782971501\\
3.25875195808272	1.25382605050759\\
3.56989354481042	1.30058791129258\\
3.91074254352795	1.35329125447555\\
4.28413538100943	1.4125033654113\\
4.69317930253201	1.47884569315527\\
5.14127822929002	1.55299902194632\\
5.63216108464273	1.63570913645632\\
6.16991282491719	1.72779302795066\\
6.75900843299341	1.83014569300537\\
7.40435015755498	1.94374758135713\\
8.11130830789687	2.06967275486497\\
8.88576594377091	2.20909782547923\\
9.7341678321621	2.36331174659692\\
10.0069108330046	2.41317354174707\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
9.99999999997669e-05	1.62250992434597\\
0.00104882268031936	1.15862214530655\\
0.00278191870392241	0.967692680889604\\
0.00525983471630198	0.844636106710029\\
0.00844875427630143	0.754692061430857\\
0.0123199532804463	0.684703638984899\\
0.0168353683218427	0.628337328819519\\
0.0219499807353252	0.581985115143613\\
0.0276467550321069	0.543166098406324\\
0.0338729472108117	0.510450065270268\\
0.0405939064075387	0.482701898270179\\
0.0477823963932806	0.459068761609808\\
0.0553954822403977	0.438952365161699\\
0.0634278846953524	0.42179960560731\\
0.0718266528417359	0.407273557739806\\
0.0805546488918605	0.395056272106814\\
0.0897212446220266	0.384732226625605\\
0.0993801687774631	0.376092511683305\\
0.109472221288236	0.369066087195995\\
0.120090305820472	0.363491053455878\\
0.131374734448428	0.359262400844917\\
0.143322914669804	0.356377018360352\\
0.156357749880069	0.354795621862456\\
0.170342545308163	0.3546275617331\\
0.185578154995966	0.355960478715394\\
0.202176453037044	0.358928621721621\\
0.220259319657149	0.363678247022676\\
0.24029131483301	0.370493442483497\\
0.262507619809014	0.379656425597339\\
0.286777949114319	0.391284237906342\\
0.313725380688767	0.405851188831175\\
0.343679490114662	0.423752769070594\\
0.376493580679247	0.44508632667644\\
0.413010978594933	0.470590468996464\\
0.453696758675791	0.500823285807549\\
0.498390501708192	0.535865658160482\\
0.548244012556845	0.576826367785774\\
0.60308432097772	0.623771234497731\\
0.664327511753131	0.678126175927986\\
0.731789946315669	0.739944209902792\\
0.807217742540839	0.811047293765609\\
0.890420109149259	0.89147986208833\\
0.983556425462428	0.9835597859496\\
1	1.00001146610893\\
1.08793678280688	1.00092239213439\\
1.18360644338419	1.00337989371392\\
1.28768898612489	1.00751997172614\\
1.40092421282057	1.01349058652936\\
1.52411698105227	1.02145270963977\\
1.65814292498734	1.03158146789086\\
1.80395467924472	1.04406738820642\\
1.96258865006692	1.05911775183494\\
2.1351723819271	1.07695806767105\\
2.32293257193188	1.09783367513608\\
2.52720378898488	1.12201148801076\\
2.74943795968557	1.14978189161498\\
2.99121468838744	1.18146080681943\\
3.25425248476891	1.2173919355598\\
3.54042097872079	1.25794920381425\\
3.85175420937149	1.30353941940847\\
4.19046508270648	1.35460516353955\\
4.55896110054426	1.41162793657118\\
4.95986147266784	1.47513158045997\\
5.39601573374205	1.54568600213889\\
5.87052399734264	1.62391122432309\\
6.38675899105955	1.71048179253055\\
6.94839002929624	1.80613156964196\\
7.55940909415997	1.91165895207878\\
8.22415920982148	2.02793254467517\\
8.94736531202475	2.1558973345799\\
9.7341678321621	2.29658140807144\\
10.0069108330046	2.34566232609702\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
9.99999999997669e-05	1.88440072199342\\
0.00104882268031936	1.35409934350862\\
0.00278576510767614	1.1352971043152\\
0.00526710719625001	0.994245423705527\\
0.00846043589737455	0.890914626709188\\
0.0123369873923576	0.810273654501744\\
0.0168819551547319	0.744806468130426\\
0.0220411537194742	0.690698909476707\\
0.0277999749407982	0.645121597095265\\
0.03410776682707	0.606451608779265\\
0.0409318341841001	0.573399998442177\\
0.0482467814542602	0.544999007524721\\
0.0560111935856362	0.520574082037855\\
0.0642215477723038	0.499496138687713\\
0.0728259617383689	0.48139049077985\\
0.0817883165374038	0.465901367615176\\
0.0910952956312574	0.452700361384537\\
0.100902142996407	0.441348908932952\\
0.110995284946911	0.43190314980067\\
0.121592976800082	0.424000134441712\\
0.132834942234446	0.417495103306937\\
0.144516019698882	0.412454290498374\\
0.157007208429626	0.408698039172757\\
0.170342545308163	0.406267193587865\\
0.184810513047683	0.405195505036154\\
0.200230463654082	0.405578623888072\\
0.216937001656309	0.407505647614984\\
0.235037475460944	0.411105394304784\\
0.255000278097215	0.416627507629174\\
0.276658612428223	0.424184258987248\\
0.300156487678533	0.433948459448485\\
0.326100402714129	0.44633547968869\\
0.354776623000838	0.461688838266854\\
0.385974537842621	0.480068230311108\\
0.420496491224036	0.502124040639544\\
0.458739520834673	0.528332714479671\\
0.500460651557502	0.558715109654431\\
0.545976207372865	0.593650814940229\\
0.596454827214229	0.634229769093855\\
0.651600483872729	0.680409167428042\\
0.712828899471862	0.733575448527615\\
0.779810716072939	0.793645810829521\\
0.854266074034259	0.862371994800343\\
0.935830337034822	0.939628864818259\\
1.00138264419705	1.0016000190105\\
1.08343654455642	1.00020240516999\\
1.17221399120772	1.00014950058786\\
1.26826591560626	1.00155149155518\\
1.37218839286449	1.00452759309444\\
1.48462634085057	1.00920678877927\\
1.6062775223934	1.01572863117545\\
1.73789687543068	1.02424410787052\\
1.88030119797194	1.03491657846639\\
2.03437421695033	1.04792278834968\\
2.20107207241913	1.06345396553106\\
2.38142925112668	1.08171700736018\\
2.57656500629201	1.10293576448086\\
2.78769030342082	1.12735242999424\\
3.01611533526577	1.15522904245084\\
3.26325765256718	1.18684911199874\\
3.53065096103163	1.22251937977925\\
3.81995463914012	1.26257172148856\\
4.13296403585148	1.30736520691845\\
4.47162161210552	1.35728832825687\\
4.83802899526797	1.41276141097697\\
5.23446002132375	1.47423922227575\\
5.66337484575555	1.54221379324972\\
6.12743521067634	1.61721747232149\\
6.62952096295988	1.69982622886581\\
7.17274792587703	1.79066322753686\\
7.76048723514451	1.89040269547797\\
8.39638625938148	1.99977410641298\\
9.0843912348008	2.11956670758446\\
9.82877175460063	2.25063441763204\\
10.0069108330046	2.28220066978896\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
9.99999999997669e-05	2.1498321549202\\
0.00104882268031936	1.55311717699002\\
0.00278576510767614	1.30671093144276\\
0.00526710719625001	1.14766003311156\\
0.00847213366997224	1.03059975893622\\
0.0123711263050925	0.938975271526838\\
0.0169286709027077	0.86466022199385\\
0.0221327054061415	0.802719530394777\\
0.0279540440030459	0.750306399197969\\
0.0343442142984962	0.705605302431501\\
0.0412725750720941	0.667173583352472\\
0.0487156797565387	0.633928690621316\\
0.0566337484575552	0.605119944725688\\
0.0649353593318942	0.580286167634089\\
0.0736354098929262	0.558742292723355\\
0.0826973797382902	0.540093023691048\\
0.0922351566399282	0.523772082224291\\
0.102164715533176	0.509678638245486\\
0.11253953866532	0.497525398631774\\
0.123284673944207	0.487222420872566\\
0.134497084831303	0.478534589302022\\
0.146122290631071	0.471396527085499\\
0.158533121894925	0.465552687245482\\
0.171523421919604	0.461107153557665\\
0.185321920717699	0.457982930217549\\
0.199953998418492	0.456210473380276\\
0.215741350665398	0.455824345998337\\
0.232775192069507	0.456934005605044\\
0.251153939084364	0.459657551944646\\
0.270983778626878	0.464122409317438\\
0.292379281593647	0.470466062799337\\
0.315464064817414	0.478836852589632\\
0.340842117974875	0.489608094480754\\
0.368770927554966	0.503088772259431\\
0.398988240707316	0.519315654324817\\
0.432278440830581	0.538878528935699\\
0.468346260219725	0.561774546665633\\
0.508125039922266	0.588772244952041\\
0.551282412450297	0.619824254629037\\
0.598932303944716	0.655915815246095\\
0.650700796192856	0.696949696767618\\
0.707921330779932	0.744174557276258\\
0.770173655089085	0.797437565451393\\
0.83905876643656	0.858308446252908\\
0.914105031874412	0.926572711962878\\
0.995863511261339	1.00289163441174\\
1	1.00680100543932\\
1.07746517052526	1.00331456128575\\
1.16093119369503	1.00102828766108\\
1.25086292658272	1.00003515598\\
1.34776123649418	1.00043533970367\\
1.45216579050654	1.00233677224752\\
1.56465806109908	1.00585574810741\\
1.68586456461585	1.01111757055214\\
1.81646035059632	1.01825724948961\\
1.95717276140764	1.02742025339326\\
2.10878548311748	1.0387633194766\\
2.27214291016839	1.05245532662816\\
2.44815484816235	1.06867823596833\\
2.63780158094749	1.08762810426674\\
2.8421393302274	1.1095161758641\\
3.06230613810003	1.13457005918001\\
3.2995282052885	1.16303499435908\\
3.55512672036409	1.19517521911558\\
3.83052521799602	1.23127544038334\\
4.12725750720941	1.2716424199674\\
4.44697621380705	1.31660668302831\\
4.79146198453141	1.36652435891456\\
5.16263340422845	1.42177916459534\\
5.56255768124643	1.48278454174032\\
5.9934621605808	1.54998595934857\\
6.4577467288869	1.62386339475117\\
6.95799718044908	1.70493400680499\\
7.49699961854687	1.79375501616592\\
8.07775597242545	1.89092680868302\\
8.70350071629085	1.99709627919748\\
9.37771888344507	2.1129604343697\\
10.0069108330046	2.22227964876022\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
9.99999999997669e-05	2.41840917164519\\
0.00104882268031936	1.75528059426964\\
0.00278576510767614	1.48127034236853\\
0.00526710719625001	1.30422022631581\\
0.00847213366997224	1.17372886559772\\
0.0123711263050925	1.07140636158162\\
0.0169286709027077	0.988228356684665\\
0.0221327054061415	0.918713156977184\\
0.0279540440030459	0.859701614077691\\
0.0343917001270988	0.808849450051603\\
0.0413867845459226	0.76491445079257\\
0.0489180286310891	0.726699546918976\\
0.0568689863792926	0.693674487551023\\
0.0652952348332327	0.664734418112451\\
0.0741458773933328	0.639427747007934\\
0.0833858018226756	0.61732182387734\\
0.093002976841591	0.598011695509232\\
0.103015195278008	0.581128197621288\\
0.113476384597188	0.566345527495995\\
0.124310968761263	0.553572993887906\\
0.135429467645572	0.54270322064743\\
0.147135263609162	0.533319235253758\\
0.159191616222719	0.525527464867546\\
0.171998061549735	0.519026321413316\\
0.185321920717699	0.513927105919892\\
0.19940221259604	0.510126125354752\\
0.214256049636127	0.507643914659539\\
0.230216376278012	0.506489491486487\\
0.247365616964325	0.506761765166745\\
0.265792336085804	0.508567012969204\\
0.285591695357311	0.512019428951696\\
0.306865945264624	0.517241713697157\\
0.329724953120003	0.524365707980294\\
0.354776623000838	0.533730381018147\\
0.381731655541611	0.545379089247923\\
0.411302563333033	0.559776332102649\\
0.443164186539104	0.576922433454952\\
0.478154180094839	0.597432063551018\\
0.515906805844732	0.621256852280075\\
0.557409822521452	0.64919159444549\\
0.602251621268408	0.681132875095191\\
0.651600483872729	0.718092116697893\\
0.704993022167303	0.759903769128902\\
0.762760577387271	0.806965441870382\\
0.826402684288329	0.860686060953336\\
0.895354868677501	0.920778773022029\\
0.971401433157403	0.988994225523765\\
1	1.01511167654239\\
1.07300824798109	1.00979702667112\\
1.15134670023544	1.00554841765451\\
1.23540450563844	1.00244367926762\\
1.32559922414304	1.00056632350106\\
1.42237890102281	1.00000595940953\\
1.52622429255174	1.00085873824784\\
1.63765125417712	1.00322783110543\\
1.75721330304862	1.00722394141225\\
1.88550436763326	1.01296585486169\\
2.02316173807485	1.02058102948252\\
2.17086923195406	1.03020622879088\\
2.32936059117508	1.04198820116761\\
2.49942312685295	1.0560844088357\\
2.6819016303079	1.0726638100592\\
2.87770256959429	1.091907698449\\
3.08779859241104	1.11401060354487\\
3.31323335776144	1.13918125714746\\
3.55512672036409	1.16764363020051\\
3.81468029356862	1.19963804537393\\
4.09318341841004	1.23542237087473\\
4.39201956845339	1.27527330141592\\
4.71267322224482	1.31948773270672\\
5.05673723750829	1.36838423629193\\
5.42592076371949	1.42230464206669\\
5.82205773236286	1.48161573632788\\
6.2471159670474	1.54671108379731\\
6.7032069587362	1.61801298266758\\
7.19259635464816	1.69597456238249\\
7.71771521293616	1.78108203457261\\
8.28117207904961	1.87385710832781\\
8.88576594377091	1.97485958180459\\
9.53450014729562	2.08469012304205\\
10.0069108330046	2.16550421152969\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000184173237590457	2.50005185683538\\
0.00124999907309764	1.90596133640017\\
0.00309420479571898	1.6263833302347\\
0.0056829712314137	1.44048365585029\\
0.00899073877647538	1.30183921225981\\
0.0129840847371536	1.19236839188415\\
0.017645121878429	1.10259942033594\\
0.0229739739142243	1.02694817215507\\
0.0288965559743168	0.962748388304899\\
0.0354042097872078	0.907412321667268\\
0.0424876612935847	0.859210605242746\\
0.0500806511556338	0.817204608761836\\
0.0582205773236293	0.780150531168681\\
0.066847090312427	0.747546393549047\\
0.0759080838757242	0.71890010887531\\
0.0853676112728756	0.693738981526627\\
0.0952133552797978	0.671618671302042\\
0.1054635316021	0.652131477516225\\
0.116012944760742	0.635151165594323\\
0.127089716536599	0.620092362609265\\
0.138456749434823	0.607100111099294\\
0.150216511392811	0.595867813057227\\
0.162525343315938	0.586153518037451\\
0.175357519037716	0.577926354640178\\
0.188680740821468	0.571147565581398\\
0.20273591573792	0.565676679813922\\
0.217537309748787	0.561530816491803\\
0.233097037338039	0.558724512995811\\
0.249769701015962	0.557253732806224\\
0.267634905436967	0.557214001508333\\
0.286381984724999	0.558662079582938\\
0.306442244673296	0.56168597444986\\
0.327907669927574	0.566396067683961\\
0.351361826018737	0.573063078390259\\
0.376493580679247	0.581743207379777\\
0.403980717380763	0.592820235286439\\
0.433474641774875	0.606305408424216\\
0.465764963963919	0.622716699383846\\
0.500460651557502	0.642014428828928\\
0.537740884642329	0.6644136128635\\
0.578597080074358	0.690674392182654\\
0.622557426135161	0.720660152256338\\
0.670783943312491	0.75533575813779\\
0.722746335866802	0.794494414471618\\
0.778734004021233	0.838483401525592\\
0.840218886170957	0.888639485841855\\
0.906558302363683	0.944621011009723\\
0.979487955384664	1.00808126083943\\
1	1.02625232139691\\
1.07004721322663	1.0192133469712\\
1.14500103853408	1.01315569496165\\
1.22520517042499	1.0081481042688\\
1.31102737824411	1.00426412876159\\
1.40286119255393	1.00158247455252\\
1.50112770963612	1.00018736089793\\
1.6062775223934	1.00016890637835\\
1.71879278650563	1.00162354212976\\
1.83918943131438	1.00465445402048\\
1.96801952557383	1.00937205580133\\
2.10587380891587	1.01589449539871\\
2.25338440063737	1.02434819667197\\
2.41122769823038	1.03486843911954\\
2.58012747894628	1.04759997819169\\
2.76085821861592	1.06269770905458\\
2.9542486429438	1.08032737684912\\
3.16118552756057	1.10066633670144\\
3.38261776425854	1.12390436697\\
3.61956071205574	1.15024453945841\\
3.87310085303984	1.1799041505842\\
4.14440077434096	1.21311571777339\\
4.43470449907784	1.25012804564973\\
4.74534319072183	1.29120736690749\\
5.07774125703586	1.33663856309927\\
5.43342288157711	1.38672647093648\\
5.81401901271338	1.4417972800927\\
6.22127484220059	1.50220002891911\\
6.65705780761368	1.56830820493069\\
7.1233661553256	1.64052145740204\\
7.62233810329905	1.7192674299257\\
8.1562616457063	1.80500372133612\\
8.72758504433528	1.89821998399088\\
9.33892805488937	1.99944016903066\\
9.99309393965837	2.10922492891343\\
10.0069108330046	2.11155874805061\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000392698647887713	2.50022903817907\\
0.00167541504967517	2.00973474015585\\
0.00372354919204732	1.7413397426946\\
0.00650700796192893	1.55536412434896\\
0.0100138264419698	1.41336804937827\\
0.0142041497250371	1.29983978008037\\
0.0190646142737343	1.20585981583286\\
0.0245832367636556	1.12625913937526\\
0.0307078015194886	1.05816347156743\\
0.0374159955915356	0.999203019928302\\
0.0447162161210546	0.94751344747421\\
0.0525620224270877	0.902101818611422\\
0.0608525003941853	0.862378433013111\\
0.0696761761487377	0.827043711866073\\
0.078902308339817	0.795940765549194\\
0.088612451054372	0.76823025219023\\
0.0986959723240766	0.743779413427191\\
0.109170125705568	0.722140350139751\\
0.120090305820472	0.702910932485571\\
0.131374734448428	0.685993026600212\\
0.142927405937931	0.671271425701876\\
0.154852774811806	0.658402871829658\\
0.167310174525554	0.647109961741869\\
0.180270885725788	0.637358232214444\\
0.19369959509055	0.629105307261037\\
0.207841263162758	0.622176536144853\\
0.222399964440811	0.616685411652266\\
0.237978462171592	0.612418042902952\\
0.25429658855218	0.609506831921697\\
0.271733644965943	0.607938336980254\\
0.289965437149313	0.60779212835063\\
0.309420479571937	0.60911382000811\\
0.330180845413057	0.612001899767787\\
0.352334114498507	0.616561463420656\\
0.376493580679247	0.623059860199584\\
0.402309655692683	0.631546187577747\\
0.429895932811283	0.642156757482109\\
0.460008944882176	0.655330805940929\\
0.492231289530494	0.671036053492662\\
0.526710719625056	0.689449803579885\\
0.564384603360997	0.711228294648473\\
0.60475317597048	0.73624041236531\\
0.648905145809083	0.765324003368802\\
0.696280573610515	0.798275743927688\\
0.747114798393085	0.83537804086394\\
0.802768751882807	0.877795408860484\\
0.862568470582506	0.925187695109001\\
0.928104246295499	0.978994646385177\\
0.998619264868367	1.03877668909321\\
1	1.03996496786287\\
1.06709434963659	1.03135947854052\\
1.13869035102634	1.0236543195688\\
1.21509003956591	1.01690989802705\\
1.29661571552049	1.0111906739683\\
1.38361130368192	1.00656543235091\\
1.47440522642189	1.00316846103753\\
1.57115713489424	1.00096308687062\\
1.67425799793165	1.00002750361673\\
1.78412444012279	1.00044503619358\\
1.90120042536802	1.00230447738124\\
2.02595905091169	1.0057004466286\\
2.15890445910062	1.01073377240501\\
2.30057387459392	1.01751189964229\\
2.45492938250073	1.02635864197398\\
2.61964127282338	1.03727666078884\\
2.79540440030464	1.05040492703543\\
2.98296024051434	1.0658917358277\\
3.18310001784347	1.08389533204385\\
3.3966680433689	1.10458457789927\\
3.62456527667013	1.12813966530985\\
3.86775312662369	1.15475287605089\\
4.12725750720941	1.18462939291837\\
4.40417316543835	1.21798816531449\\
4.69966829966037	1.25506283290922\\
5.0149894877338	1.29610271127424\\
5.35146694584764	1.34137384364734\\
5.71052014018101	1.39116012326434\\
6.09366377507311	1.44576449099309\\
6.5025141829657	1.50551021332194\\
6.9387961430745	1.57074224609404\\
7.40435015755498	1.64182868974046\\
7.90114021585774	1.71916234215134\\
8.43126208002823	1.80316235573578\\
8.99695212590337	1.89427600566113\\
9.60059677750242	1.99298057673127\\
10.0069108330046	2.06018528618299\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000750736530156004	2.50025488290713\\
0.00230534683614714	2.08991085272429\\
0.00461281881680087	1.83784090235216\\
0.00764871288532554	1.65568508374017\\
0.0114026475463245	1.51347975166716\\
0.0158423637964322	1.39798736697159\\
0.0209426725914739	1.30156299413266\\
0.026708079744159	1.21913556768041\\
0.0330865866006516	1.14810445300763\\
0.0400368818128225	1.08638948751852\\
0.0475847450486935	1.0319910178366\\
0.0556255768124636	0.984275877322389\\
0.0642215477723038	0.941795729044145\\
0.0732295674127013	0.904378864383245\\
0.0826973797382902	0.871067281656215\\
0.0926182710752244	0.841345277209918\\
0.102872958578795	0.815069711630702\\
0.113633282061853	0.791431498204952\\
0.124827315546298	0.770344325758943\\
0.13636831407735	0.751704100346942\\
0.14836010489411	0.735127767411351\\
0.160738759396503	0.720538612632078\\
0.173429875525185	0.707847353537909\\
0.186606639819242	0.696754166731232\\
0.200230463654082	0.687212745862533\\
0.214552289519839	0.679016574675455\\
0.229264088830083	0.672303666110802\\
0.244646413765164	0.66690303554047\\
0.261060805787661	0.66274088547504\\
0.278191870392325	0.659946389752728\\
0.296037777243965	0.658517351971309\\
0.315028492500353	0.658462084275584\\
0.33523745520241	0.659868713514665\\
0.356742815478706	0.66283101984283\\
0.379627736760002	0.667448799376999\\
0.404539278975371	0.673990876787533\\
0.431085540879151	0.682494617824162\\
0.459373794371112	0.693088748766606\\
0.490195180344536	0.706214991442286\\
0.523084507164743	0.721822763134108\\
0.558180521977938	0.740078560417516\\
0.596454827214229	0.761640658964117\\
0.637353592430115	0.786352109486231\\
0.681056776220322	0.814428862297534\\
0.728762905443668	0.846801502384082\\
0.779810716072939	0.883184160157739\\
0.835588009298119	0.924734549801968\\
0.895354868677501	0.971072418831239\\
0.95939665474363	1.02254019988461\\
1	1.05603479685666\\
1.06414963466212	1.0460205977857\\
1.13241444495153	1.03682943384019\\
1.20505841788128	1.02851410242275\\
1.28236247513489	1.02113078787008\\
1.3646255594192	1.01473927872356\\
1.45216579050654	1.00940319893764\\
1.54532169543637	1.00519025392022\\
1.64445351763407	1.00217249235637\\
1.74994461000913	1.00042658482799\\
1.86220291742017	1.00003412030681\\
1.98166255423942	1.00108192166727\\
2.10878548311748	1.0036623814395\\
2.24406330144026	1.00787381910066\\
2.38801914238634	1.01382086128649\\
2.54120969793658	1.02161484639315\\
2.70422737165905	1.03137425513426\\
2.87770256959429	1.04322516871792\\
3.06230613810003	1.05730175641568\\
3.25875195808272	1.07374679440883\\
3.4677997056482	1.09271221791854\\
3.69025778984696	1.1143597087549\\
3.92698647887469	1.13886132055706\\
4.1789012268176	1.16640014414225\\
4.44697621380705	1.19717101553675\\
4.73224811327393	1.23138126942674\\
5.03582010087097	1.26925154094276\\
5.35886612056603	1.31101661887838\\
5.70263542440357	1.3569263536425\\
6.06845740349033	1.40724662345647\\
6.4577467288869	1.46226036253239\\
6.87200882228552	1.52226865520873\\
7.31284567763002	1.58759190027424\\
7.78196205619048	1.65857104998294\\
8.28117207904961	1.73556892855138\\
8.81240624249482	1.81897163523704\\
9.37771888344507	1.9091900374237\\
9.97929612378217	2.00666135948773\\
10.0069108330046	2.01116900684318\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.00131556378962649	2.50052279157347\\
0.00319411416704618	2.15180136534574\\
0.00581803698416117	1.91768613500136\\
0.00916634543409245	1.74184273299498\\
0.0132194114846609	1.60183327055726\\
0.0179649264102899	1.48616246410182\\
0.0233580639803375	1.38876292004363\\
0.0293796626469405	1.30523811571928\\
0.0360458843993143	1.23232729891133\\
0.0433175281571607	1.16834335502118\\
0.0511294201019208	1.11211469326505\\
0.0594398093448376	1.06249783037495\\
0.0682469753149491	1.01839731946422\\
0.0776048723514453	0.978784523538387\\
0.0873965218915114	0.943519068322082\\
0.0976110422235159	0.912041204660598\\
0.108268831674112	0.883828719445162\\
0.119263527577496	0.858753977476818\\
0.130650660960621	0.836336924887156\\
0.142336188332823	0.816464709487384\\
0.154425448694878	0.798717046977679\\
0.166848471418913	0.783009972604596\\
0.179773416709258	0.768998587512584\\
0.193165068693324	0.756640632654534\\
0.206981530118256	0.745885831327019\\
0.221480009492423	0.736496142639336\\
0.236340066686823	0.72863372953743\\
0.251848932289482	0.72209657762618\\
0.268004949285897	0.716882698488192\\
0.28480358684358	0.712986655124469\\
0.302655168477655	0.71035414465242\\
0.321625693065961	0.709064365725444\\
0.341785296317504	0.709201481194356\\
0.36320851007039	0.710854929264878\\
0.385974537842621	0.714119754158617\\
0.410167547654526	0.719096957499961\\
0.435876983205365	0.725893871728028\\
0.463197894554627	0.7346245569142\\
0.492911870266571	0.745680228234844\\
0.524531986664796	0.759023268379025\\
0.558180521977938	0.774800411221108\\
0.593987598538337	0.793167803559896\\
0.632965643880025	0.814793667335485\\
0.674501466559821	0.839488863916802\\
0.71975670378758	0.868100666854927\\
0.768048311724785	0.900356114644385\\
0.819580013689443	0.936499675266788\\
0.87577841971471	0.977696589661173\\
0.935830337034822	1.02351771760937\\
1.00138264419705	1.07400997807031\\
1.06268032587623	1.06276179707396\\
1.12773022535249	1.05226405963702\\
1.19676202730576	1.04256270269548\\
1.27001947611479	1.03370647512509\\
1.34776123649418	1.02574710986878\\
1.43026180681353	1.01873950660046\\
1.51781248832374	1.01274192557031\\
1.61072241371251	1.00781619331587\\
1.70931963862092	1.00402792096536\\
1.81395229997503	1.00144673590399\\
1.92498984522253	1.0001465276213\\
2.04282433681463	1.00020570860752\\
2.16787183653932	1.00170749122027\\
2.30057387459392	1.004740181499\\
2.44139900858391	1.0093974909648\\
2.59084447795295	1.01577886750642\\
2.74943795968557	1.02398984652075\\
2.9177394314817	1.03414242354779\\
3.09634314898189	1.04635544971563\\
3.28587974402443	1.06075505139195\\
3.48701845134323	1.07747507552352\\
3.70046947156864	1.09665756223641\\
3.92698647887469	1.11845324636543\\
4.16736928212721	1.14302208968374\\
4.42246664892876	1.17053384571186\\
4.69317930253201	1.20116865910031\\
4.98046310220342	1.23511770170241\\
5.28533241826648	1.27258384758282\\
5.60886371374179	1.31378238934569\\
5.95219934523012	1.35894179831117\\
6.31655159645923	1.4083045312248\\
6.7032069587362	1.462127886348\\
7.11353067341946	1.52068491195246\\
7.54897155244928	1.58426537042623\\
8.01106709395755	1.6531767613957\\
8.50144891101983	1.72774540747596\\
9.02184849271757	1.80831760648331\\
9.5741033178527	1.89526085417815\\
10.0069108330046	1.96432824198457\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0021544346900324	2.50013682148752\\
0.00440721681596479	2.19942945232426\\
0.00739923666865749	1.98336926728091\\
0.0111071991934768	1.81561274495929\\
0.015517404523429	1.67915713176666\\
0.0205983001936989	1.56517854039059\\
0.0263415947563441	1.46780967152375\\
0.0327228773946668	1.38350682244426\\
0.039706342643953	1.30988408676655\\
0.0472571413205234	1.24514244059926\\
0.0553954822403977	1.18754892965069\\
0.0640443243117232	1.13642536965364\\
0.0732295674127013	1.09063137054799\\
0.082926219935695	1.0495512074476\\
0.093002976841591	1.01302731430554\\
0.103586111423351	0.980039749159397\\
0.114579232963083	0.950472843147713\\
0.125866452227879	0.924187529190995\\
0.137503524882316	0.900664979129756\\
0.149595142485074	0.879445087877434\\
0.162076844256454	0.860450502498392\\
0.1748736087702	0.843591197281123\\
0.188160064272969	0.828490991164633\\
0.201897300905546	0.815103192317872\\
0.216039644191959	0.803372991369665\\
0.23053468361474	0.793237495699056\\
0.245662594320079	0.784447180524497\\
0.261421759995862	0.777000106271444\\
0.27780776110354	0.770890969493646\\
0.294813220312179	0.766110917393977\\
0.312859635474487	0.762580012438711\\
0.331552307800552	0.760410351036933\\
0.351361826018737	0.759580904705697\\
0.372354919204744	0.760171748335848\\
0.394602303349192	0.762267741116128\\
0.418178919566973	0.765958812384408\\
0.443164186539104	0.771340264557907\\
0.470291616193997	0.778706576993745\\
0.499079598443243	0.788065552542804\\
0.529629780768881	0.799539168183532\\
0.562050032804921	0.813256867476747\\
0.597279512019879	0.829759904427684\\
0.634717186472482	0.848912775663795\\
0.674501466559821	0.87088157366159\\
0.717770489218701	0.896446327788254\\
0.763815203873335	0.925341912309825\\
0.812813670151185	0.957781998779254\\
0.866151295662993	0.994843341372457\\
0.922988988163967	1.03610476435266\\
0.983556425462428	1.08184188108984\\
1	1.0945453510512\\
1.05974779168209	1.08189404119456\\
1.12306538197507	1.0699566910601\\
1.19016605846269	1.05877595816457\\
1.26127585219082	1.04839704871713\\
1.33663429906117	1.03886786989815\\
1.41649524671662	1.03023919123618\\
1.50112770963612	1.02256481562702\\
1.59081677531967	1.01590176057067\\
1.68586456461585	1.01031045023685\\
1.78659124942674	1.00585491900597\\
1.89333613121855	1.00260302717128\\
2.00645878397077	1.00062668952866\\
2.12634026541416	1.00000211762428\\
2.25338440063737	1.00081007647587\\
2.38801914238634	1.0031361566326\\
2.53069801263848	1.00707106248998\\
2.6819016303079	1.0127109178308\\
2.8421393302274	1.02015758962164\\
3.01195087886131	1.02951903115537\\
3.19190829252821	1.04090964569569\\
3.38261776425854	1.0544506718487\\
3.5847217057776	1.07027059195945\\
3.79890091149268	1.08850556490941\\
4.02587685177346	1.10929988477251\\
4.26641410325098	1.13280646687496\\
4.52132292432157	1.15918736289602\\
4.79146198453141	1.18861430674493\\
5.07774125703586	1.22126929305276\\
5.3811250838768	1.25734519022789\\
5.70263542440357	1.29704639014019\\
6.04335529777975	1.34058949662237\\
6.40443243117238	1.38820405510783\\
6.7870831259121	1.44013332586272\\
7.19259635464816	1.49663510341687\\
7.62233810329905	1.557982584954\\
8.07775597242545	1.62446529058622\\
8.5603840535247	1.69639003861301\\
9.07184809667342	1.7740819790497\\
9.61387098692505	1.85788568890696\\
10.0069108330046	1.91950734437053\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.00332929466790688	2.50040245510781\\
0.00599760414219119	2.237448652051\\
0.00939717467757717	2.03847502240136\\
0.0134962471074687	1.87970186025713\\
0.0182905271581983	1.74800365741258\\
0.0237485754509255	1.63647011966783\\
0.0298708461318089	1.54010356149262\\
0.036597915125661	1.45633355874389\\
0.0439201956845334	1.38264949207128\\
0.0518407728152379	1.31718072704335\\
0.0603501102480717	1.25866626251004\\
0.0693879614307455	1.20640902379539\\
0.078902308339817	1.15972181045808\\
0.0888576594377088	1.11793725383979\\
0.0992429510870458	1.08041729876248\\
0.110078922643618	1.04656205363988\\
0.121425089105253	1.01581815765618\\
0.133018605696492	0.98849497589404\\
0.145116291604902	0.963651133752125\\
0.157441678792349	0.941579648397878\\
0.170342545308163	0.921448295864089\\
0.183538159628167	0.903544977134944\\
0.197210254226622	0.887462992366352\\
0.211024282954913	0.873425664993183\\
0.225494167696617	0.860800143649319\\
0.24029131483301	0.849816894805494\\
0.25570591489203	0.840199368282025\\
0.271733644965943	0.831942376589636\\
0.288367289025155	0.825037260492811\\
0.305596597737759	0.819471720793265\\
0.323855319598151	0.815141476871064\\
0.342731084623336	0.812176463559821\\
0.362707015320428	0.810531649054864\\
0.383847234362282	0.810283980563623\\
0.406219601783572	0.811514890127707\\
0.429895932811283	0.814310556019494\\
0.454952228391351	0.81876217937411\\
0.481468919151457	0.824966276944773\\
0.509531123583081	0.833024990921256\\
0.539228921271588	0.843046416806001\\
0.571446658528684	0.855466991359842\\
0.605589334439884	0.87019749229861\\
0.641771959838895	0.887375932622753\\
0.681056776220322	0.907652223312587\\
0.722746335866802	0.930814205920484\\
0.766987840437997	0.957038522438038\\
0.815062888219757	0.987238311995066\\
0.866151295662993	1.02105413314587\\
0.920441941133269	1.05871263992911\\
0.979487955384664	1.10145281043649\\
1	1.1166955817768\\
1.05828456067545	1.10273656257043\\
1.11996621136403	1.08945696136668\\
1.18524294996472	1.07689637774535\\
1.25432431459709	1.06509671933036\\
1.32743205621791	1.05410233631306\\
1.40480085044108	1.04396016381622\\
1.48462634085057	1.03493410936986\\
1.56898778304078	1.02681524527965\\
1.65814292498734	1.0196551211407\\
1.75236416076932	1.01350821576884\\
1.85193936280989	1.00843210364869\\
1.95717276140764	1.00448763083998\\
2.06838587424595	1.00173910087939\\
2.18591848872003	1.00025447124594\\
2.31012970008316	1.00010556099031\\
2.44139900858391	1.0013682701622\\
2.58012747894628	1.00412281170642\\
2.72673896573547	1.008453956536\\
2.88168140835298	1.01445129253124\\
3.0454281996177	1.02220949825593\\
3.21847963211438	1.031828632227\\
3.40136442672837	1.04341443862154\\
3.59464134803699	1.05707867035501\\
3.79890091149268	1.07293943051788\\
4.01476718761413	1.09112153321392\\
4.24289970869753	1.11175688490234\\
4.48399548387357	1.13498488740928\\
4.73879112866675	1.16095286383966\\
5.00806511556332	1.18981650869072\\
5.29264015246407	1.22174036354261\\
5.59338569628885	1.2568983197793\\
5.91122060941228	1.29547414987573\\
6.2471159670474	1.3376620688745\\
6.60209802415388	1.38366732776753\\
6.97725135093619	1.43370684059574\\
7.37372214651116	1.48800984718247\\
7.79272174086913	1.54681861352581\\
8.24691710400171	1.61204175481086\\
8.72758504433528	1.68255941153611\\
9.23626850440198	1.75868017220798\\
9.77460035646151	1.84073061127842\\
10.0069108330046	1.87657146676253\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.00491551648496191	2.50023730352867\\
0.00803878695439231	2.26766435777299\\
0.0118852275437327	2.08441827102999\\
0.0164218296289	1.93452768888431\\
0.0216487857973373	1.80803550239936\\
0.0275323945412573	1.6995906884103\\
0.0340606730351496	1.60519593150993\\
0.0412155885777192	1.52217430177893\\
0.0489856648595079	1.44852055963765\\
0.0573423975836622	1.382872854591\\
0.0662036735046048	1.32446882807485\\
0.0755940909415997	1.27201035273345\\
0.0854856443052174	1.22479999919004\\
0.0958734089624702	1.18216803521561\\
0.106635740783972	1.14396848785488\\
0.11795250557811	1.10908955073907\\
0.129572026488336	1.07789303430973\\
0.141551700655187	1.04978399246609\\
0.153999301811647	1.02422793101828\\
0.166848471418913	1.00114521971975\\
0.180021979380655	0.980443182454895\\
0.193432147254626	0.962016605093019\\
0.20726771192977	0.945428149231423\\
0.221480009492423	0.930619418173707\\
0.236340066686823	0.917251821343525\\
0.251501195620804	0.905573155939711\\
0.267265372520578	0.895281970764282\\
0.283625500013871	0.886369748970512\\
0.30057149730443	0.878824393602896\\
0.31809017497638	0.872630077362386\\
0.336629921080055	0.867661043239945\\
0.355758360907156	0.86406226425505\\
0.375973742765568	0.861767815707731\\
0.397337830342773	0.86085181402296\\
0.419915896945875	0.861392587169266\\
0.443776924929962	0.863472913972757\\
0.468993816458628	0.867180277029741\\
0.495643616240621	0.872607129990715\\
0.523807746923142	0.879851180032325\\
0.553572257860974	0.88901568638031\\
0.585028088021502	0.900209775795528\\
0.618271343828885	0.913548775986971\\
0.65430701748217	0.929574854924063\\
0.692443014542981	0.948121321950186\\
0.732801751438402	0.96933507677784\\
0.776585037827616	0.99399446832861\\
0.822984278891171	1.02179300548859\\
0.872155772143998	1.0529182452757\\
0.925543083383459	1.08843864397733\\
0.982198394551848	1.12788064259368\\
1	1.1406128744288\\
1.05682335000326	1.12542463765203\\
1.11687559311211	1.11088217949639\\
1.18034020584962	1.09702219526647\\
1.24741109048953	1.08388346541704\\
1.31647295379223	1.0718067539696\\
1.38935836892896	1.06049475288897\\
1.4662790236233	1.04998979971985\\
1.54745832551114	1.04033657598944\\
1.63313205100378	1.03158223697999\\
1.72354903007474	1.0237765486862\\
1.81897186895924	1.01697203235512\\
1.91967771286529	1.01122411702836\\
2.02595905091169	1.00659130052965\\
2.13812456563068	1.00313531936547\\
2.25650002950264	1.00092132803188\\
2.38142925112668	1.00001808824871\\
2.5132750737751	1.00049816867041\\
2.65242042923207	1.00243815565383\\
2.79926944997713	1.00591887569486\\
2.9542486429438	1.01102563018022\\
3.11780812826239	1.01784844313595\\
3.29042294658471	1.02648232269244\\
3.47259443878775	1.03702753702507\\
3.66485170206345	1.04958990557223\\
3.86775312662369	1.06428110637629\\
4.08188801748364	1.0812190004403\\
4.30787830603379	1.10052797404235\\
4.54638035637167	1.12233930000195\\
4.7980868716397	1.14679151894758\\
5.06372890590574	1.1740308416928\\
5.34407798742974	1.20421157388962\\
5.63994835948327	1.23749656419235\\
5.95219934523012	1.27405767723374\\
6.28173784353655	1.31407629278705\\
6.62952096295988	1.35774383256373\\
6.99655880156578	1.40526231617693\\
7.38391738064769	1.45684494788533\\
7.79272174086913	1.51271673582164\\
8.22415920982148	1.57311514550413\\
8.67948285048706	1.63829078952927\\
9.16001510062379	1.70850815544864\\
9.66715161364108	1.78404637394411\\
10.0069108330046	1.83540265108093\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.00697243281905102	2.50066238500551\\
0.0105974779168214	2.29204388184655\\
0.0149285422553795	2.12293026068807\\
0.0199540016135238	1.98135884152835\\
0.0256590707415913	1.86028321681112\\
0.0320074094147156	1.75544257911259\\
0.038999505998417	1.66332318184303\\
0.0466086846352454	1.58178441439653\\
0.0547865391933584	1.50936245636355\\
0.0635155828920571	1.4446305905559\\
0.0728259617383689	1.38621925913072\\
0.0825831965607904	1.33396708708217\\
0.09287456436412	1.2865730737647\\
0.103586111423351	1.2439004747083\\
0.11473765527464	1.20527020443069\\
0.126389259978467	1.17005147327878\\
0.138456749434823	1.13814326993256\\
0.150840461262156	1.10942599953418\\
0.163652028233914	1.08333075488609\\
0.176817299131725	1.05976855452626\\
0.190251431323281	1.03863758729593\\
0.204141355000088	1.01945930289921\\
0.218440888022153	1.00217828276814\\
0.233097037338039	0.986730935240983\\
0.248050127124097	0.973045649329359\\
0.263597989925877	0.960776957562265\\
0.279733625760372	0.949916459960097\\
0.296447092158779	0.940452225560284\\
0.313725380688767	0.932368644244034\\
0.331552307800552	0.925646295751603\\
0.350392220631091	0.920139530121677\\
0.369791390502233	0.916006739466141\\
0.390264579057385	0.913162771231416\\
0.411871248435457	0.911678979984194\\
0.434674152846544	0.91163067077659\\
0.458739520834673	0.913097317861437\\
0.484137247631374	0.916162795516573\\
0.510941098158742	0.920915621648508\\
0.538484388955997	0.927258642629969\\
0.568297123141422	0.935622129151572\\
0.599760414219192	0.945966283943989\\
0.632965643880025	0.958400765036082\\
0.668009253084904	0.973041301581029\\
0.705967776678364	0.990476868866608\\
0.746083230743581	1.0105007527183\\
0.788478179295685	1.03326002995425\\
0.83443428357811	1.05958982754092\\
0.883068919208993	1.08913386274575\\
0.934538203211231	1.1220794759962\\
0.990374797095654	1.1595629945796\\
1	1.16619317238517\\
1.05536415687598	1.14985420925946\\
1.11379350361855	1.13412828410706\\
1.17545774188033	1.11904933725851\\
1.24053596870288	1.10465318812211\\
1.30740951450604	1.0913189693075\\
1.37788801110556	1.07870574065216\\
1.45216579050654	1.06685236855712\\
1.5304476605653	1.05579981459363\\
1.61294946971089	1.0455912484475\\
1.69989870210895	1.03627216695187\\
1.79153510490916	1.02789051953667\\
1.88811134930568	1.02049684044073\\
1.98989372723325	1.014144388051\\
2.09716288562025	1.00888929175316\\
2.21021460022297	1.00479070669846\\
2.32936059117508	1.00191097691363\\
2.45492938250073	1.00031580720352\\
2.58726720796165	1.00007444432046\\
2.72673896573547	1.00125986789998\\
2.87372922455807	1.00394899168926\\
3.02864328410388	1.00822287562318\\
3.19190829252821	1.0141669493328\\
3.36397442425277	1.02187124770247\\
3.54531612124214	1.0314306591251\\
3.7364334011937	1.04294518714017\\
3.93785323624811	1.05652022617581\\
4.15013100602186	1.07226685215532\\
4.3738520289685	1.0903021287694\\
4.60963317629091	1.11074943025864\\
4.8581245728546	1.13373878159613\\
5.12001138979224	1.15940721700842\\
5.39601573374205	1.18789915782314\\
5.68689863792925	1.21936681068533\\
5.9934621605808	1.2539705872404\\
6.31655159645923	1.29187954644084\\
6.65705780761368	1.33327186069649\\
7.01591967977467	1.37833530715345\\
7.39412671116554	1.42726778545638\\
7.79272174086913	1.48027786342185\\
8.21280382427232	1.53758535212725\\
8.6555312635171	1.59942191200096\\
9.1221248013141	1.66603169158512\\
9.61387098692505	1.73767200073206\\
10.0069108330046	1.79589684070371\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.00958071982077335	2.50062738705845\\
0.0137218839286444	2.31270008469567\\
0.0185449993602322	2.15675135996085\\
0.0240789843143698	2.023171079728\\
0.0302446152992033	1.90815462389742\\
0.0370558590420984	1.8072672902506\\
0.0445312479966358	1.71756367620424\\
0.0525620224270877	1.6381713596936\\
0.0611897484561421	1.56691448892021\\
0.0703533413340764	1.50297785180252\\
0.0801106709395754	1.44494707143116\\
0.0903432249918268	1.39267993306915\\
0.101041654758891	1.34542330785628\\
0.112228978624552	1.30246290747119\\
0.123796757838891	1.26366860541398\\
0.135804228081858	1.22836957411869\\
0.148155258885151	1.19645045702337\\
0.160961003909424	1.16730272813891\\
0.174150246056834	1.14084092694789\\
0.187640824564644	1.11696646053502\\
0.201618534209205	1.09516037225005\\
0.216039644191959	1.0753701851347\\
0.230853431057259	1.05753503104218\\
0.246002258280548	1.04158574614304\\
0.261421759995862	1.02744509139812\\
0.277424182167945	1.01474585158321\\
0.29399966441169	1.00347619423619\\
0.311135305690653	0.993620638113326\\
0.328815056064284	0.985159923285954\\
0.347019624411413	0.978070900408671\\
0.366232073336368	0.972191334224785\\
0.385974537842621	0.967689697120345\\
0.406781258958706	0.964465167947706\\
0.428709607542816	0.962586591736695\\
0.451820047142762	0.96212652474469\\
0.476176300713533	0.963161434517673\\
0.501845526322075	0.965771910735981\\
0.528898502323813	0.970042887426125\\
0.556640187196779	0.975882225143634\\
0.586646977804637	0.983697779361123\\
0.618271343828885	0.993454424078278\\
0.651600483872729	1.00525679761895\\
0.686726297152601	1.01921517904286\\
0.724746319599019	1.03590470108472\\
0.764871288532589	1.05512015891117\\
0.807217742540839	1.07700139882723\\
0.851908672271945	1.10169600961073\\
0.900316976927265	1.13010955992138\\
0.951476003621078	1.16182397667823\\
1.00138264419705	1.1928786170423\\
1.05536415687598	1.17548232506614\\
1.11225564979872	1.15866802913875\\
1.17221399120772	1.14246710290861\\
1.23540450563844	1.12691261128281\\
1.30200142977247	1.11203940159767\\
1.37029376414324	1.09824718434178\\
1.44216815520547	1.08517137842418\\
1.51781248832374	1.07284956091778\\
1.59742450379046	1.06132127988108\\
1.68121231373472	1.05062815773988\\
1.76939494614388	1.04081400009166\\
1.86220291742017	1.03192491021687\\
1.95987883496883	1.02400940959656\\
2.06267803139312	1.01711856475137\\
2.17086923195406	1.0113061207335\\
2.28473525703956	1.00662864162055\\
2.40457376147938	1.00314565837847\\
2.53069801263848	1.00091982448024\\
2.66343770932281	1.00001707968706\\
2.80313984363812	1.00050682242007\\
2.95016960805491	1.00246209117338\\
3.10491135005052	1.00595975544246\\
3.26776957682399	1.0110807166671\\
3.43917001270992	1.01791011971424\\
3.61956071205574	1.02653757545335\\
3.80941323047134	1.03705739500642\\
4.00922385751286	1.04956883628468\\
4.21951491402299	1.06417636345666\\
4.44083611751912	1.08098992002583\\
4.67376601919857	1.10012521623168\\
4.9189135163174	1.12170403152539\\
5.17691944389612	1.14585453291109\\
5.44845824991333	1.17271160998448\\
5.73423975836628	1.20241722754502\\
6.03501102480717	1.23512079670315\\
6.35155828920568	1.27097956545281\\
6.68470903124266	1.31015902973015\\
7.03533413340765	1.3528333660331\\
7.40435015755498	1.39918588673252\\
7.79272174086913	1.4494095192653\\
8.20146411750294	1.50370731046202\\
8.63164577248031	1.56229295732744\\
9.0843912348008	1.62539136566149\\
9.56088401704786	1.69323923798085\\
10.0069108330046	1.75796155856973\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0128059187221403	2.50047939317815\\
0.017499446100091	2.32961596821609\\
0.0228789423298448	2.18456624149611\\
0.0289365096297498	2.05907310177523\\
0.0356004219569375	1.94992666084954\\
0.0429005881593341	1.85325803814593\\
0.0508476196651895	1.76673710466394\\
0.0593577387118565	1.68948237285026\\
0.0684358283518023	1.61993779389162\\
0.078034963023633	1.55726610287621\\
0.0882459066484813	1.50001430803316\\
0.0989690838284698	1.44806291888501\\
0.110078922643618	1.40126124912779\\
0.121761096623857	1.35827019852116\\
0.133755802470407	1.31955895734472\\
0.146122290631071	1.2844176718977\\
0.15897181476554	1.25219889233361\\
0.17223587367144	1.22282041720961\\
0.18583474355507	1.19618657797325\\
0.199953998418492	1.17173910918888\\
0.214256049636127	1.14985385874394\\
0.228947535848214	1.12999783876858\\
0.243971296369677	1.11210245644072\\
0.259621965899838	1.09574031916142\\
0.275514217193459	1.08122998847451\\
0.29197558324779	1.06818354973858\\
0.308993251845344	1.05658562829264\\
0.326551283543598	1.04641709680566\\
0.344630520033757	1.03765496530709\\
0.36320851007039	1.0302722923024\\
0.382787983416646	1.02409139926927\\
0.402865906803543	1.01928960052303\\
0.423996953655635	1.01575154993502\\
0.446236362207053	1.0135435333862\\
0.469642268037406	1.01273531357211\\
0.494275856042808	1.01340031236807\\
0.520201520378041	1.01561580275984\\
0.546731098207717	1.01933694358305\\
0.574613648822456	1.02468165174834\\
0.60475317597048	1.03195377751545\\
0.636473575933774	1.04112295066088\\
0.669857768356225	1.05228867475731\\
0.704993022167303	1.06555567252008\\
0.741971183709971	1.08103415956077\\
0.781968608363716	1.09935480809662\\
0.824122173328643	1.12026282500589\\
0.868548109614167	1.14389768749988\\
0.916634543409181	1.17114419276713\\
0.967383242068427	1.20158541587147\\
1	1.22198262367442\\
1.05245181211722	1.20357767928735\\
1.10765481682881	1.18572297341915\\
1.16575331917185	1.16844736707724\\
1.22689919324407	1.15178123508116\\
1.29125227921487	1.13575654546481\\
1.35898080116018	1.12040694304335\\
1.42828699408943	1.1061538290568\\
1.50112770963612	1.09260761959374\\
1.57768320369952	1.07980436583403\\
1.65814292498734	1.0677819575192\\
1.74270598383655	1.05658021671664\\
1.83158164494349	1.04624099636563\\
1.92498984522253	1.03680828384905\\
2.02316173807485	1.02832830984711\\
2.12634026541416	1.02084966274258\\
2.23478075886501	1.01442340886035\\
2.34875157162135	1.00910321883923\\
2.46853474252908	1.00494550044838\\
2.59442669403585	1.00200953817733\\
2.72673896573547	1.00035763994486\\
2.86579898532195	1.00005529128976\\
3.01195087886131	1.00117131742524\\
3.16555632238605	1.00377805355779\\
3.32699543691983	1.00795152389215\\
3.49666772914727	1.01377162976524\\
3.6749930800565	1.02132234737469\\
3.86241278400128	1.03069193559125\\
4.05939064075385	1.04197315436937\\
4.26641410325098	1.0552634942964\\
4.48399548387357	1.07066541784852\\
4.71267322224482	1.08828661295037\\
4.95301321768449	1.10824025946591\\
5.20561022961649	1.13064530927991\\
5.47108934939531	1.15562678066328\\
5.75010754719375	1.18331606765057\\
6.04335529777975	1.21385126519538\\
6.35155828920568	1.24737751090817\\
6.67547921863846	1.28404734422233\\
7.01591967977467	1.32402108387717\\
7.37372214651116	1.36746722465207\\
7.74977205778036	1.41456285433352\\
8.14500000870929	1.46549409194691\\
8.5603840535247	1.5204565483376\\
8.99695212590337	1.57965581024093\\
9.45578458275696	1.64330794903925\\
9.93801687774639	1.71164005546474\\
10.0069108330046	1.72151407532578\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0167194629109453	2.50011231421273\\
0.0219803297488141	2.34406573173668\\
0.0279154468724201	2.20932820196227\\
0.0344868688430982	2.09175419989138\\
0.0417313127108212	1.9872877955122\\
0.049598614726678	1.89422879613735\\
0.0580599139240654	1.8109025724182\\
0.0670320695873627	1.73638935740165\\
0.07653998783071	1.66907904223597\\
0.0866749878359094	1.60744121375062\\
0.0973416783216212	1.55136140240798\\
0.108418528945947	1.5006937717978\\
0.120090305820472	1.45402004506525\\
0.132102820793209	1.41185519452231\\
0.144516019698882	1.3734511570763\\
0.157441678792349	1.3381220661387\\
0.170813917216417	1.30578886468087\\
0.184555338679623	1.27635867715306\\
0.198577387589172	1.24972523684391\\
0.213075174745718	1.22530267861987\\
0.228000496944434	1.20303315863512\\
0.24329804200374	1.18285030227179\\
0.25890552251229	1.16467936463626\\
0.274753918124006	1.14843752131322\\
0.291169857987917	1.13369672918717\\
0.308140565242676	1.12044165602449\\
0.325650144431663	1.10865322727723\\
0.343679490114662	1.09830851641714\\
0.362206213001885	1.08938065629647\\
0.381204585233947	1.08183877348396\\
0.40119945651686	1.07549268953247\\
0.421660089156212	1.07052551730305\\
0.443164186539104	1.06681050276588\\
0.465764963963919	1.06441150427902\\
0.489518350637676	1.0633956368909\\
0.51448312808173	1.06383343842712\\
0.540721075595956	1.06579904404756\\
0.567512455338296	1.06924876643608\\
0.595631281079863	1.07429142402367\\
0.626007675246711	1.08122316562726\\
0.657933224657569	1.09001389352365\\
0.691486934146148	1.1007584135133\\
0.726751837686418	1.11355636636499\\
0.763815203873335	1.12851247439265\\
0.803878695439172	1.14624873478067\\
0.846043589737379	1.16650667844753\\
0.890420109149259	1.1894185722508\\
0.937124257419747	1.2151236206844\\
0.98764179462372	1.24458473774382\\
1	1.2520346013462\\
1.05245181211722	1.23218503427866\\
1.10612543890949	1.21339982824048\\
1.16253634847317	1.19516207875657\\
1.22182413854774	1.17749970537485\\
1.28413552616964	1.16044205150259\\
1.34962471074683	1.14401995702139\\
1.41845375564964	1.12826583460532\\
1.49079298926233	1.11321374993122\\
1.56682142648763	1.09889950597964\\
1.64445351763407	1.08572599090665\\
1.72593208513951	1.07332177110545\\
1.81144771230735	1.06172496323673\\
1.90120042536802	1.05097557254658\\
1.9954001613524	1.04111558644117\\
2.09426725914732	1.03218907269786\\
2.19803297488148	1.02424228254241\\
2.30694002284763	1.01732375883335\\
2.42124314322589	1.01148444960672\\
2.54120969793658	1.00677782724657\\
2.66712029601581	1.00326001356013\\
2.79926944997713	1.00098991105011\\
2.93796626469405	1.00002934069121\\
3.0835351604151	1.00044318653313\\
3.23631663160241	1.00229954746831\\
3.3966680433689	1.00566989651932\\
3.56496446737691	1.01062924801864\\
3.74159955915352	1.01725633307167\\
3.92698647887469	1.02563378371362\\
4.12155885777191	1.03584832619078\\
4.32577181242189	1.04799098381849\\
4.54010300929187	1.0621572898902\\
4.76505378203031	1.0784475111356\\
5.00115030411675	1.0969668822506\\
5.24894481961336	1.11782585204764\\
5.5090169348973	1.14114034180214\\
5.78197497439509	1.16703201639941\\
6.06845740349033	1.19562856891618\\
6.36913432193286	1.22706401930239\\
6.68470903124266	1.26147902786207\\
7.01591967977467	1.29902122426619\\
7.36354098929257	1.33984555286748\\
7.72838606708982	1.38411463512464\\
8.11130830789687	1.43199914998377\\
8.51320339002317	1.48367823310674\\
8.93501137040288	1.5393398958804\\
9.37771888344507	1.59918146518655\\
9.84236144883125	1.6634100449615\\
10.0069108330046	1.68647994466396\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0213517238192704	2.5006274422172\\
0.0272297406145068	2.35648967906942\\
0.0337794726507461	2.23033881322243\\
0.0409318341841001	2.11951481593185\\
0.0487156797565387	2.0206161448457\\
0.0571052014018107	1.93189374650333\\
0.0661122637667528	1.85164377457979\\
0.0755940909415997	1.77969489798335\\
0.0856038405352475	1.71439282194353\\
0.0961387098692512	1.65487514129562\\
0.107226722201032	1.60031644199795\\
0.118770195338739	1.55059950542028\\
0.130831304338837	1.5049398996798\\
0.143322914669804	1.46323306333868\\
0.156357749880069	1.42475522270447\\
0.169637925287782	1.3900079581095\\
0.183284742043174	1.3582777889835\\
0.197482925840227	1.32892734420865\\
0.211900808262001	1.3024176636352\\
0.226743869361226	1.27813628137585\\
0.241957101810101	1.25601718863724\\
0.257478561495125	1.23598605248317\\
0.273617401635782	1.21755481482645\\
0.289965437149313	1.20109269551832\\
0.306865945264624	1.18615258528292\\
0.324303096276477	1.17271548847395\\
0.342257863774094	1.16075857339847\\
0.360707951080729	1.15025508404439\\
0.379627736760002	1.14117427468806\\
0.398988240707316	1.13348136920396\\
0.419336104314631	1.12697329531186\\
0.440721681596534	1.12171047782927\\
0.462558340948716	1.11784800078159\\
0.485476952270986	1.11528386609801\\
0.509531123583081	1.11408240340223\\
0.534777119048321	1.11431112969022\\
0.560499019861627	1.11596998434647\\
0.587458101844216	1.11911345640586\\
0.616565184589003	1.12397548742931\\
0.647114450637165	1.1305681384168\\
0.679177356571927	1.13897715726822\\
0.712828899471862	1.14929254047784\\
0.748147792333613	1.16160874364165\\
0.786302323428391	1.1764686707345\\
0.826402684288329	1.19366359354555\\
0.868548109614167	1.21331259371568\\
0.912842894942901	1.23554082588928\\
0.960723158960983	1.26121259053952\\
1	1.28343258321952\\
1.05099865492588	1.26270680398382\\
1.104598172656	1.24250119730897\\
1.15932825521049	1.22338074554957\\
1.21677007675802	1.20480264158877\\
1.27705799719761	1.1867937574064\\
1.34033303362596	1.16938229642177\\
1.40674319018495	1.15259785946327\\
1.4764438042523	1.13647151400644\\
1.54959790978508	1.1210358668427\\
1.62637661866606	1.10632514034859\\
1.70695952094468	1.09237525253402\\
1.79153510490916	1.07922390105662\\
1.88030119797194	1.06691065139888\\
1.97346542939998	1.05547702941419\\
2.07124571597224	1.04496661845834\\
2.17387077170018	1.03542516133363\\
2.27843038425452	1.02712965752478\\
2.38801914238634	1.01983998283143\\
2.50287893973527	1.0136045159815\\
2.6232633046276	1.00847396264025\\
2.74943795968557	1.00450146733212\\
2.88168140835298	1.00174273074589\\
3.02028554963171	1.00025613268191\\
3.16555632238605	1.00010286091306\\
3.31781438063702	1.00134704624354\\
3.47739580133725	1.00405590406387\\
3.64465282618861	1.00829988271442\\
3.81995463914012	1.01415281898501\\
4.00368818128221	1.02169210109371\\
4.19625900493602	1.03099883950475\\
4.39809216882304	1.04215804596243\\
4.60963317629091	1.05525882113629\\
4.83134895866634	1.07039455129166\\
5.06372890590574	1.08766311441982\\
5.30728594681834	1.10716709628262\\
5.56255768124643	1.12901401684852\\
5.8301075667014	1.1533165676198\\
6.11052616207524	1.18019286037485\\
6.41328748250874	1.21067865619125\\
6.73104987072582	1.24416466556437\\
7.0645565921949	1.28079954158789\\
7.41458773933325	1.32073930274526\\
7.78196205619048	1.36414769784641\\
8.16753885354036	1.41119658904609\\
8.57222001886083	1.46206635383988\\
8.99695212590337	1.51694630697809\\
9.4427286487864	1.5760351432844\\
9.91059228579125	1.63954140241507\\
10.0069108330046	1.65279181820368\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0268190163030795	2.50038489718697\\
0.0333159548785424	2.36718175180854\\
0.0404818849315447	2.24915076911209\\
0.0482467814542602	2.14441174747463\\
0.0566337484575552	2.05029815428875\\
0.06556644971411	1.96582030027488\\
0.0750736530156466	1.88921653516946\\
0.0851320339002317	1.81956078381135\\
0.0957410331785269	1.75595428936656\\
0.106783180072163	1.69825608690102\\
0.118278903763231	1.64559260562645\\
0.130290122121776	1.59714006118008\\
0.142927405937931	1.55213305270327\\
0.155926270688372	1.51115228457484\\
0.169403700244679	1.47344005163388\\
0.183284742043174	1.43890641080397\\
0.197482925840227	1.40744759779276\\
0.212193791684895	1.3784001748523\\
0.227057375456415	1.35223027084449\\
0.242291642392853	1.3283013582482\\
0.257834562734041	1.30653900135123\\
0.273995717148367	1.28641661114883\\
0.290366356178332	1.26834177409881\\
0.307290231683117	1.25182890662539\\
0.324751492070629	1.23685898681805\\
0.342731084623336	1.22340915141576\\
0.361206681836121	1.21145260741236\\
0.380152626847272	1.20095856657382\\
0.39953989948302	1.1918922046916\\
0.419915896945875	1.1840123126019\\
0.440721681596534	1.17754625094438\\
0.462558340948716	1.17231723892869\\
0.485476952270986	1.16838656927711\\
0.50882759606009	1.16587242439253\\
0.533301367451472	1.16470603263069\\
0.558952287037558	1.16495221870249\\
0.585836973712517	1.16667892528094\\
0.614014769646301	1.16995736296998\\
0.643547871269746	1.17486216748661\\
0.674501466559821	1.1814715644032\\
0.706943878928092	1.18986754181363\\
0.740946718029964	1.20013603130437\\
0.777658778623683	1.21275750077853\\
0.816189830192384	1.22756175942266\\
0.856629999198963	1.24465695899224\\
0.899073877647616	1.26415660989231\\
0.943620744340256	1.28617984668517\\
0.991744133061763	1.31159682410586\\
1	1.31611534959089\\
1.04954750415972	1.29459184718453\\
1.1015499634879	1.27355933581185\\
1.15612901488596	1.25304214285316\\
1.21341232206019	1.23306580104969\\
1.27353387413492	1.21365710822633\\
1.33478876112631	1.19537316819311\\
1.39898990754317	1.17767848004498\\
1.4662790236233	1.1606013858295\\
1.53680463563413	1.14417159080017\\
1.61072241371251	1.12842022898434\\
1.68819551547313	1.11337993190496\\
1.76939494614388	1.09908490060761\\
1.85449993602316	1.08557098115197\\
1.94369833609226	1.07287574373429\\
2.03718703265602	1.06103856561554\\
2.1351723819271	1.05010071803826\\
2.23787066551294	1.04010545732392\\
2.34550856781094	1.03109812035202\\
2.45832367636562	1.02312622463145\\
2.57656500629201	1.01623957318523\\
2.70049354992308	1.01049036447995\\
2.83038285289421	1.00593330764267\\
2.96651961793641	1.00262574321961\\
3.10920433771103	1.00062776974303\\
3.25875195808272	1.00000237638587\\
3.41549257329478	1.00081558199678\\
3.57977215458131	1.00313658082258\\
3.75195331382431	1.00703789523969\\
3.9324161039416	1.01259553583164\\
4.12155885777191	1.0198891691662\\
4.31979906730906	1.02900229364213\\
4.52757430522587	1.04002242379399\\
4.74534319072183	1.05304128346168\\
4.97358640182641	1.0681550082511\\
5.21280773639258	1.08546435773283\\
5.4635352241223	1.10507493784727\\
5.7263222920787	1.12709743400705\\
6.00174898625736	1.15164785541129\\
6.2904232519133	1.17884779111097\\
6.59298227546945	1.2088246783907\\
6.91009389096881	1.24171208405907\\
7.24245805417467	1.27764999926874\\
7.59080838757249	1.31678514851681\\
7.95591379968401	1.35927131350761\\
8.33858018226759	1.40526967259282\\
8.73965218915109	1.45494915653802\\
9.16001510062379	1.50848682140106\\
9.60059677750242	1.56606823934529\\
10.0069108330046	1.62038847624146\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0331323335776137	2.50074755837155\\
0.0402587685177345	2.37716399781137\\
0.0480472091860964	2.26655752974457\\
0.0563994835948325	2.16787321812268\\
0.0653855149107709	2.07838358175676\\
0.0749699961854695	1.99710912264566\\
0.0850144891101987	1.9238837148189\\
0.0956088401704793	1.85694091473303\\
0.106783180072163	1.79537974957203\\
0.118442441403152	1.73908613844138\\
0.13047026700306	1.68792045274863\\
0.142927405937931	1.64101846170998\\
0.155926270688372	1.59757793063913\\
0.169403700244679	1.55752306632443\\
0.183284742043174	1.52076392568947\\
0.197482925840227	1.4871967444419\\
0.212193791684895	1.45611904097754\\
0.227371315018987	1.42747558582656\\
0.242626645526201	1.40173688827244\\
0.258548042561584	1.37773460021516\\
0.274753918124006	1.35594794571641\\
0.291169857987917	1.33628762770551\\
0.308140565242676	1.31823016022668\\
0.325650144431663	1.30175646873195\\
0.343679490114662	1.28684362669308\\
0.362206213001885	1.27346476696231\\
0.381204585233947	1.26158901610839\\
0.400645506332456	1.25118145355724\\
0.420496491224036	1.24220309722081\\
0.441331042872108	1.23440502099217\\
0.462558340948716	1.22801537014082\\
0.484806637187388	1.22285091708394\\
0.508125039922266	1.21897059182251\\
0.532565019517683	1.21643615879373\\
0.557409822521452	1.21532464351801\\
0.583413665668063	1.21560397641369\\
0.61063061958358	1.21733904223207\\
0.639117277354233	1.22059775267661\\
0.668932872202259	1.22545118761399\\
0.700139400651423	1.23197374287274\\
0.732801751438402	1.24024328493687\\
0.768048311724785	1.25067674873724\\
0.804990173652552	1.26314457450728\\
0.843708878445355	1.27774461171536\\
0.884289889325732	1.29457941622853\\
0.926822780156821	1.31375647668255\\
0.972744535711964	1.3360630451424\\
1	1.35002700902729\\
1.04954750415972	1.32713697165291\\
1.10002901475406	1.3053708652285\\
1.15293860306931	1.28409037434826\\
1.20839305565464	1.26331885632204\\
1.26651477630033	1.2430807919079\\
1.32743205621791	1.22340183934813\\
1.39127935721539	1.20430889100434\\
1.45819760849281	1.18583013271654\\
1.52833451771324	1.16799510601735\\
1.59963317351085	1.15132955829662\\
1.67425799793165	1.13532924430054\\
1.75236416076932	1.12002519798782\\
1.83411407067629	1.10544990108897\\
1.91967771286529	1.09163735064653\\
2.00923300256505	1.07862312970623\\
2.10296615496511	1.066444481306\\
2.20107207241913	1.05514038591655\\
2.30375474971151	1.04475164249478\\
2.41122769823038	1.03532095331831\\
2.52371438992863	1.02689301277772\\
2.64144872199636	1.01951460031101\\
2.76467550321076	1.01323467767365\\
2.89365096297494	1.00810449074624\\
3.02864328410388	1.00417767609178\\
3.16993316046563	1.00151037248388\\
3.31781438063702	1.00016133763792\\
3.47259443878775	1.00019207038781\\
3.63459517406284	1.00166693856259\\
3.80415343979312	1.0046533128284\\
3.98162180392518	1.00922170677456\\
4.16736928212721	1.01544592353472\\
4.36178210509514	1.02340320924806\\
4.56526452165451	1.03317441367969\\
4.77823963932805	1.04484415833415\\
5.00115030411675	1.05850101241165\\
5.23446002132375	1.0742376769728\\
5.47865391933579	1.09215117769496\\
5.73423975836628	1.11234306662081\\
6.00174898625736	1.13491963331878\\
6.28173784353655	1.15999212589437\\
6.57478852002543	1.1876769823119\\
6.88151036540573	1.21809607250772\\
7.20254115625963	1.25137695179825\\
7.53854842221911	1.2876531261099\\
7.89023083398174	1.32706432958218\\
8.25831965607911	1.36975681512141\\
8.64358026741862	1.41588365850907\\
9.04681375276046	1.46560507669719\\
9.46885856843886	1.51908876095262\\
9.91059228579125	1.57651022554285\\
10.0069108330046	1.58921402734426\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0404259901708262	2.5003024315037\\
0.0482467814542602	2.38473717057768\\
0.0566337484575552	2.2815654027467\\
0.0656571047853269	2.1879428637785\\
0.0752813968357096	2.10285083583156\\
0.0853676112728756	2.02612250290288\\
0.0960059677750245	1.9559137815678\\
0.107226722201032	1.89128480533767\\
0.118934412260106	1.83212101946356\\
0.131012197482574	1.77828221538186\\
0.143719517853478	1.72812737403607\\
0.156790423061029	1.68231352857133\\
0.170342545308163	1.64000566411189\\
0.184300516639778	1.60111333911163\\
0.198577387589172	1.5655322142105\\
0.213369781899617	1.53252206438117\\
0.228631419942168	1.5020273540689\\
0.24430862186685	1.47398366745372\\
0.260340391829597	1.44831780952275\\
0.276658612428223	1.42494803939336\\
0.293188353570642	1.40378444095506\\
0.310276707953664	1.38426735192476\\
0.327907669927574	1.36637756552278\\
0.345584181642939	1.35049478584909\\
0.363710698209157	1.33612818551568\\
0.382787983416646	1.3229025075518\\
0.402309655692683	1.31118626758945\\
0.422243095031611	1.30094032162183\\
0.442552294177668	1.29212146094203\\
0.463838332435618	1.2844748071965\\
0.486148194161846	1.27805674161291\\
0.50882759606009	1.273058297755\\
0.532565019517683	1.26932947976831\\
0.556640187196779	1.26698212836669\\
0.581803698416163	1.26594078921342\\
0.608104752902189	1.26626450198012\\
0.635594774507126	1.26801497528951\\
0.664327511753131	1.27125670736818\\
0.694359142921428	1.2760571121536\\
0.726751837686418	1.28271461973579\\
0.760655690884095	1.2911855174372\\
0.796141199885088	1.30155440210259\\
0.833282150847735	1.31390981712197\\
0.872155772143998	1.32834443654169\\
0.912842894942901	1.34495525776457\\
0.956749138432968	1.36445285029758\\
1.00138264419705	1.38441668688163\\
1.04954750415972	1.3608597592191\\
1.10002901475406	1.3377661616829\\
1.15293860306931	1.31515817969088\\
1.20839305565464	1.29305917055288\\
1.26476605485396	1.27212004425695\\
1.3237689227238	1.25170689169511\\
1.38552434582193	1.23184425017894\\
1.45016073418263	1.21255780171528\\
1.51781248832374	1.1938744264077\\
1.58862027871	1.17582225834915\\
1.66273133825365	1.15843074412208\\
1.74029976846056	1.14173070402766\\
1.82148685985846	1.12575439617144\\
1.90646142737346	1.11053558353864\\
1.9954001613524	1.09610960419863\\
2.08560434621411	1.08291288855444\\
2.17988630711501	1.07053172811808\\
2.27843038425452	1.05900299092945\\
2.38142925112668	1.04836521168735\\
2.48908429123558	1.0386586670926\\
2.60160599184064	1.02992545459708\\
2.71921435550152	1.02220957471272\\
2.8421393302274	1.01555701704136\\
2.97062125907158	1.01001585019367\\
3.10491135005052	1.00563631577292\\
3.24527216730602	1.00247092660748\\
3.39197814447093	1.00057456942393\\
3.54531612124214	1.00000461216164\\
3.70558590420986	1.00082101613865\\
3.87310085303984	1.00308645328811\\
4.04818849315452	1.00686642869452\\
4.23119115611113	1.0122294086693\\
4.42246664892876	1.0192469546163\\
4.62238895367304	1.02799386294862\\
4.83134895866634	1.03854831133075\\
5.04975522275303	1.05099201153155\\
5.27803477411422	1.06541036918726\\
5.51663394519379	1.08189265078664\\
5.76601924536804	1.10053215820495\\
6.02667827306543	1.1214264111279\\
6.29912066911955	1.14467733772219\\
6.58387911321947	1.17039147392564\\
6.88151036540573	1.19868017174636\\
7.19259635464816	1.22965981697831\\
7.5177453166341	1.26345205675896\\
7.85759298299155	1.30018403741392\\
8.21280382427232	1.33998865305354\\
8.58407234912574	1.38300480540769\\
8.97212446220265	1.42937767540654\\
9.37771888344507	1.47925900703849\\
9.80164863153633	1.53280740404021\\
10.0069108330046	1.55921724154486\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0487156797565387	2.50007540463989\\
0.057184157577149	2.39247236246714\\
0.0662036735046048	2.29568273977755\\
0.0758032749175435	2.20771095867451\\
0.0859594106694637	2.12751354040671\\
0.0966715161364107	2.05407459004993\\
0.1079700569219	1.98641544895287\\
0.119758908955745	1.92442076823131\\
0.131920421787552	1.86794936734479\\
0.144715833934898	1.8152842977634\\
0.157877351421501	1.7671194240911\\
0.171523421919604	1.72258166615909\\
0.185578154995966	1.68157995544748\\
0.199953998418492	1.64400922927775\\
0.214552289519839	1.60975109244909\\
0.229581079492096	1.57803998901651\\
0.245323399345573	1.5482003388169\\
0.261421759995862	1.52081837232445\\
0.27780776110354	1.49581200913185\\
0.294406161341623	1.47309095964674\\
0.311565495115564	1.45205824778015\\
0.329269690293454	1.43269458697379\\
0.347019624411413	1.41541624764651\\
0.365221432552026	1.39969537452191\\
0.383847234362282	1.38549851117638\\
0.403422927011775	1.37244151683793\\
0.423411526166017	1.36089522768067\\
0.443776924929962	1.35081631543056\\
0.465121865915089	1.34191285384586\\
0.48682036414141	1.33444887832609\\
0.509531123583081	1.32819961626474\\
0.532565019517683	1.32335333537041\\
0.556640187196779	1.31975658056946\\
0.581803698416163	1.31746583801686\\
0.608104752902189	1.31654014738424\\
0.635594774507126	1.3170412172943\\
0.664327511753131	1.31903354597365\\
0.694359142921428	1.32258454735975\\
0.725748385892146	1.32776468290875\\
0.758556612949585	1.33464759936182\\
0.79284797077738	1.34331027273931\\
0.828689505878168	1.3538331588444\\
0.866151295662993	1.36630035057033\\
0.906558302363683	1.3812865852198\\
0.948850344852792	1.39853486281538\\
0.993115362332299	1.41815071039943\\
1	1.4213361887232\\
1.04809835704841	1.39643846936603\\
1.09699341446886	1.37271530745877\\
1.14816948552135	1.34944834827791\\
1.20173298225373	1.32665887423303\\
1.25779528096472	1.30436916058387\\
1.31647295379223	1.28260252175802\\
1.37788801110556	1.26138335982933\\
1.44216815520547	1.24073721525796\\
1.50736289929412	1.22128920805983\\
1.57550484107358	1.20243064039987\\
1.64672721174754	1.1841881585188\\
1.72116926537783	1.166589613229\\
1.79897655115413	1.1496641143684\\
1.88030119797194	1.1334420877161\\
1.96530221187513	1.11795533448088\\
2.05414578694478	1.10323709347895\\
2.14700563024201	1.08932210612254\\
2.24406330144026	1.07624668434633\\
2.34550856781094	1.06404878160461\\
2.45153977525664	1.05276806707789\\
2.56236423611726	1.04244600323415\\
2.67819863450735	1.03312592689631\\
2.79926944997713	1.02485313397441\\
2.92581340032558	1.01767496802824\\
3.05807790443134	1.01164091283353\\
3.19632156600639	1.00680268913269\\
3.34081467921837	1.00321435575923\\
3.49183975716999	1.00093241533369\\
3.649692084269	1.00001592473763\\
3.81468029356862	1.0005266105817\\
3.98712697020723	1.00252898989356\\
4.16736928212721	1.0060904962617\\
4.35575963930611	1.01128161168162\\
4.55266638278899	1.01817600436234\\
4.75847450486935	1.02685067276255\\
4.97358640182641	1.0373860961381\\
5.19842266069087	1.04986639189514\\
5.43342288157711	1.06437948005652\\
5.67904653718982	1.08101725516321\\
5.93577387118568	1.09987576594652\\
6.20410683714617	1.12105540312276\\
6.48457007999787	1.14466109567724\\
6.77771196179885	1.17080251602158\\
7.08410563389674	1.1995942944253\\
7.40435015755498	1.23115624314109\\
7.73907167523804	1.26561359066184\\
8.08892463484591	1.30309722656756\\
8.45459306929142	1.3437439574408\\
8.83679193392215	1.38769677435109\\
9.23626850440198	1.43510513243119\\
9.65380383778529	1.486125243092\\
10.0069108330046	1.53035099037298\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0580599139240654	2.5000931138897\\
0.0672175607369656	2.39933059950239\\
0.0769641768515523	2.30770893813089\\
0.0872758504433531	2.22414517435412\\
0.0981520082413834	2.14758435901518\\
0.109472221288236	2.07788197736516\\
0.121257433218865	2.01400890053431\\
0.133571121134876	1.9549870398128\\
0.146324325768271	1.90070964407906\\
0.159632131278903	1.85026055309318\\
0.173429875525185	1.80356217228525\\
0.187640824564644	1.7605224209243\\
0.202176453037044	1.72103506857806\\
0.216937001656309	1.68498040410323\\
0.232132834068075	1.65155660264284\\
0.247707635599172	1.62069608658911\\
0.263597989925877	1.59232275635355\\
0.279733625760372	1.56635228639079\\
0.296447092158779	1.54212947433645\\
0.313725380688767	1.51963871007174\\
0.331552307800552	1.4988605733369\\
0.349425290931405	1.48024622628839\\
0.367753280640343	1.46323214836531\\
0.386508203297579	1.44778465121191\\
0.405658720108232	1.43386612827434\\
0.425758097230222	1.42108623771037\\
0.446236362207053	1.40981527380393\\
0.467053828818345	1.40000561309057\\
0.488842455453373	1.3913613444057\\
0.510941098158742	1.38414335623696\\
0.534038733492459	1.37812415922223\\
0.557409822521452	1.37348736787357\\
0.581803698416163	1.37007792076376\\
0.607265121306146	1.36794953004828\\
0.633840810154467	1.36715825848281\\
0.661579528481981	1.36776262229236\\
0.690532173843108	1.36982369854225\\
0.720751871217361	1.3734052372079\\
0.752294070487954	1.37857377814915\\
0.785216648186349	1.38539877320377\\
0.819580013689443	1.39395271362402\\
0.856629999198963	1.40467633682026\\
0.895354868677501	1.41740982077932\\
0.935830337034822	1.43224402339292\\
0.978135541953653	1.44927390988034\\
1	1.45864307982836\\
1.04665121082543	1.43318270134654\\
1.09547875712233	1.40815758995901\\
1.14658416757562	1.38358805140276\\
1.20007370730629	1.35949533870198\\
1.25432431459709	1.33660910074496\\
1.31102737824411	1.31421335405918\\
1.37029376414324	1.29233027182382\\
1.43223935000099	1.27098302958019\\
1.49698525189875	1.25019585054456\\
1.56465806109908	1.22999405296944\\
1.63539009155711	1.21040409964586\\
1.70931963862092	1.19145364964344\\
1.78659124942674	1.17317161238942\\
1.86477768147767	1.15612680061615\\
1.94638577931747	1.13976632200065\\
2.0315652849981	1.12412012495331\\
2.12047249371946	1.10921946851412\\
2.21327054061421	1.09509697970962\\
2.31012970008316	1.08178671341995\\
2.41122769823038	1.06932421486593\\
2.51675003897144	1.05774658483069\\
2.62689034441308	1.04709254773555\\
2.74185071012885	1.03740252269525\\
2.86184207598272	1.02871869768256\\
2.98708461318093	1.02108510693874\\
3.11780812826239	1.01454771177158\\
3.25425248476891	1.00915448488942\\
3.3966680433689	1.00495549842596\\
3.54531612124214	1.00200301581715\\
3.70046947156864	1.00035158769899\\
3.86241278400128	1.00005815200206\\
4.03144320704061	1.00118213842646\\
4.20787089327023	1.00378557748893\\
4.39201956845339	1.0079332143421\\
4.58422712553474	1.01369262757491\\
4.78484624463748	1.021134353212\\
4.99424504019328	1.0303320141397\\
5.21280773639258	1.0413624551961\\
5.44093537219444	1.05430588417301\\
5.67904653718982	1.06924601898863\\
5.92757813966831	1.08627024130087\\
6.18698620829758	1.10546975684326\\
6.4577467288869	1.12693976277767\\
6.74035651776964	1.15077962237076\\
7.03533413340765	1.1770930473149\\
7.3432208278901	1.20598828802793\\
7.66458154007259	1.23757833228097\\
8.00000593217905	1.2719811125188\\
8.35010947176823	1.30931972225318\\
8.71553456105025	1.34972264192612\\
9.09695171562533	1.39332397465768\\
9.49506079480758	1.44026369231067\\
9.91059228579125	1.49068789232394\\
10.0069108330046	1.50257177314455\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0685304507527427	2.50024514006262\\
0.0783590945357524	2.40598891907075\\
0.0887349705456089	2.32004251236678\\
0.0996551735903513	2.24130912863238\\
0.111148751933543	2.16873032069589\\
0.123114450463699	2.10218458242353\\
0.135616718413122	2.04065594780609\\
0.148565234132215	1.98403603086408\\
0.161853059063565	1.93219650532859\\
0.175599976093823	1.88418780557565\\
0.189726420354081	1.83991445376257\\
0.204423609859957	1.79851260642013\\
0.219348219461802	1.76066357845672\\
0.234712950961324	1.72552930694643\\
0.250460863757359	1.69304146316787\\
0.266527836664554	1.6631231016986\\
0.282842817341701	1.63568895972918\\
0.299742051071009	1.6100492265103\\
0.316774398549711	1.58675583996661\\
0.334312346045312	1.56516247853115\\
0.352334114498507	1.54524300733275\\
0.370814677274668	1.52696739440987\\
0.38972572704245	1.51030167096488\\
0.409035664124234	1.49520791738466\\
0.428709607542816	1.48164427649654\\
0.449329835316494	1.46921617683454\\
0.470291616193997	1.45829124598508\\
0.49155164849615	1.44881752193315\\
0.513772763152156	1.44049709670585\\
0.536256954345136	1.43358566841087\\
0.55972511917366	1.42785500847854\\
0.584220319187379	1.42335679076845\\
0.609787500434669	1.42014495053864\\
0.636473575933774	1.41827578341101\\
0.664327511753131	1.41780804866769\\
0.693400416858827	1.41880307706796\\
0.723745636894028	1.42132488338365\\
0.755418852062483	1.42544028385924\\
0.788478179295685	1.43121901881253\\
0.822984278891171	1.43873388060056\\
0.859000465817617	1.44806084718573\\
0.896592825890979	1.45927922154721\\
0.935830337034822	1.47247177719327\\
0.97678499584738	1.48772491004178\\
1	1.49699672852972\\
1.04665121082543	1.47024790279234\\
1.09547875712233	1.44393434414926\\
1.14500103853408	1.4188530376171\\
1.19676202730576	1.39421947255693\\
1.25086292658272	1.37005388959781\\
1.30740951450604	1.34637744436797\\
1.36651235103008	1.32321224885826\\
1.42828699408943	1.30058141465563\\
1.49079298926233	1.27919015596365\\
1.55603442867627	1.25834598611988\\
1.6241310233314	1.23807284732435\\
1.69520772312955	1.21839572955743\\
1.76939494614388	1.19934071643374\\
1.84682881792196	1.1809350330628\\
1.92765142126141	1.16320709600413\\
2.01201105691656	1.14618656540861\\
2.10006251571432	1.1299043994416\\
2.19196736257859	1.1143929110879\\
2.2878942329845	1.09968582744253\\
2.38801914238634	1.08581835159634\\
2.49252580918682	1.07282722722988\\
2.60160599184064	1.06075080603409\\
2.71545984071044	1.04962911808149\\
2.83429626532119	1.03950394527709\\
2.95833331768661	1.03041889802362\\
3.08779859241104	1.02241949524195\\
3.22292964430104	1.01555324789339\\
3.36397442425277	1.00986974615718\\
3.51119173421514	1.0054207504231\\
3.66485170206345	1.00226028626621\\
3.82523627725492	1.00044474357794\\
3.99263974817549	1.0000329800355\\
4.16736928212721	1.00108642909929\\
4.34974548894717	1.00366921273673\\
4.54010300929187	1.00784825907911\\
4.73879112866675	1.01369342522753\\
4.9461744183274	1.0212776254331\\
5.16263340422845	1.03067696488676\\
5.38856526524763	1.04197087936404\\
5.62438456196615	1.05524228098119\\
5.87052399734264	1.07057771032993\\
6.12743521067634	1.08806749527011\\
6.39558960631649	1.10780591667159\\
6.67547921863846	1.12989138140943\\
6.96761761487372	1.15442660292992\\
7.27254083745023	1.18151878971867\\
7.59080838757249	1.21127984201657\\
7.92300425184587	1.24382655714469\\
8.26973797382897	1.27928084381475\\
8.63164577248031	1.31776994581846\\
9.00939170955139	1.35942667550612\\
9.40366890806844	1.40438965748298\\
9.81520082413825	1.45280358297038\\
10.0069108330046	1.47583931351231\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.080221435493872	2.50029463173478\\
0.0907184809667338	2.41211203026999\\
0.101742112337885	2.33135542554824\\
0.113319703766363	2.25692531761619\\
0.125345807065663	2.18869516865004\\
0.137884024649994	2.12560895260266\\
0.1510490199506	2.06667191664735\\
0.164558997199849	2.01267825480715\\
0.178535741872931	1.96264176070809\\
0.192898358896775	1.91646536026249\\
0.207554289428906	1.87403798285939\\
0.222707464461068	1.83447199674468\\
0.238307501711336	1.79770694318007\\
0.25429658855218	1.76367344701251\\
0.270609621803626	1.73229338442605\\
0.287174460981504	1.70348018683966\\
0.304332500852643	1.67651117902937\\
0.321625693065961	1.65196905191806\\
0.33943222839221	1.62917528548645\\
0.357729994233043	1.60810334461651\\
0.375973742765568	1.58923128086498\\
0.394602303349192	1.57195334051895\\
0.414153862615821	1.55578299859252\\
0.434073982972896	1.54118727891881\\
0.454324059866396	1.528119856033\\
0.47486226181559	1.5165305321582\\
0.49632891501042	1.50605534977816\\
0.518049712647164	1.4970174896726\\
0.540721075595956	1.4891203079415\\
0.564384603360997	1.48241372398989\\
0.588270347379741	1.47710614848692\\
0.613166977882509	1.47301163676477\\
0.639117277354233	1.47018152780537\\
0.666165838909473	1.46866933334619\\
0.694359142921428	1.46853082983507\\
0.723745636894028	1.46982415427671\\
0.754375818714342	1.47260990413562\\
0.786302323428391	1.47695124146701\\
0.819580013689443	1.4829140014548\\
0.854266074034259	1.49056680554311\\
0.890420109149259	1.49998117935565\\
0.929387484245897	1.51163921220196\\
0.970060185071723	1.5253436359233\\
1	1.53635973706522\\
1.04665121082543	1.50832246407229\\
1.09396619111642	1.48155029391665\\
1.14342009537442	1.45520590855442\\
1.19510961593045	1.42930864645179\\
1.24913581619513	1.40387872029089\\
1.30380163449389	1.37970906668099\\
1.3608597880788	1.35601788012832\\
1.42041497250367	1.33282609974364\\
1.48257646510441	1.31015558099414\\
1.54745832551114	1.28802913580583\\
1.61517960493532	1.26647057442102\\
1.68586456461585	1.24550474908747\\
1.75964290382506	1.22515759965966\\
1.83664999785284	1.20545620119557\\
1.91438023967639	1.18703178123481\\
1.9954001613524	1.16926529724454\\
2.07984898788876	1.15218459422634\\
2.16787183653932	1.13581869563098\\
2.25961996617407	1.12019785323247\\
2.35525103720305	1.10535359911279\\
2.45492938250073	1.09131879984686\\
2.55882628979641	1.07812771298052\\
2.66712029601581	1.06581604589893\\
2.77999749407977	1.05442101718626\\
2.89765185268719	1.04398142058227\\
3.02028554963171	1.0345376916457\\
3.14810931922499	1.02613197723889\\
3.28134281442354	1.01880820795313\\
3.42021498428132	1.01261217359922\\
3.56496446737691	1.00759160189287\\
3.71584000189112	1.00379624047024\\
3.87310085303984	1.00127794237451\\
4.03701725859656	1.00009075516039\\
4.20787089327023	1.00029101376965\\
4.38595535273641	1.00193743733742\\
4.57157665815337	1.00509123009534\\
4.76505378203031	1.00981618654526\\
4.9667191963512	1.01617880108397\\
5.17691944389612	1.02424838226748\\
5.39601573374205	1.0340971719112\\
5.62438456196615	1.04580046923055\\
5.86241835861842	1.05943676023553\\
6.11052616207524	1.07508785260143\\
6.36913432193286	1.09283901624748\\
6.63868723164853	1.11277912986515\\
6.91964809218823	1.13500083364762\\
7.21249970799335	1.15960068848317\\
7.5177453166341	1.18667934188585\\
7.83590945357525	1.21634170094861\\
8.16753885354036	1.24869711261617\\
8.51320339002317	1.28385955158726\\
8.87349705456088	1.32194781616933\\
9.24903897745198	1.36308573242208\\
9.64047449167257	1.40740236694073\\
10.0069108330046	1.45011621371421\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0931315668678305	2.50090799959189\\
0.104304208103359	2.41826095944081\\
0.116012944760742	2.342114197798\\
0.128324869442659	2.27137683298628\\
0.141161079701451	2.20595418206846\\
0.154425448694878	2.14573089283384\\
0.168005125836615	2.09057154457884\\
0.18202289300419	2.03945208275608\\
0.196666039941412	1.99142586225771\\
0.211608229371613	1.94727267115216\\
0.227057375456415	1.90607061363295\\
0.242626645526201	1.86852688329695\\
0.258548042561584	1.8337484909205\\
0.275133805034516	1.80093872986951\\
0.29197558324779	1.77077897330776\\
0.308993251845344	1.74317307080796\\
0.326551283543598	1.71738699682942\\
0.344630520033757	1.69339776140157\\
0.362707015320428	1.67174802213036\\
0.381204585233947	1.65177496521178\\
0.400092321006531	1.63344150012449\\
0.419336104314631	1.61670668488022\\
0.439505481983245	1.60108258286858\\
0.460008944882176	1.58703077593372\\
0.480804138099995	1.57450043818195\\
0.50253940012686	1.56309818300103\\
0.524531986664796	1.5531761100338\\
0.547487032788	1.5444089885689\\
0.570657642051399	1.53707193567264\\
0.594808872044576	1.53091162765211\\
0.619982224352784	1.52597786640963\\
0.646220956980985	1.52232256155113\\
0.673570158688605	1.51999981958794\\
0.702076826470273	1.51906603691361\\
0.731789946315669	1.51957999671574\\
0.762760577387271	1.52160296998933\\
0.795041939760667	1.52519882082507\\
0.828689505878168	1.53043411615373\\
0.863761095872915	1.53737824013509\\
0.900316976927265	1.54610351338797\\
0.938419966836184	1.55668531726634\\
0.978135541953653	1.56920222339497\\
1	1.576697288244\\
1.04520606272807	1.54825393117646\\
1.09245571356352	1.52021929173039\\
1.14184133507852	1.49261184642023\\
1.19181163465695	1.46629272952316\\
1.24396877995838	1.4404109817707\\
1.29840847371536	1.41498574370935\\
1.35523060689052	1.39003699353163\\
1.41453944196568	1.36558558373392\\
1.4764438042523	1.34165327937849\\
1.53892948964559	1.31900863244481\\
1.60405967858708	1.29689288622077\\
1.67194629109449	1.27532842470992\\
1.74270598383655	1.254338579246\\
1.81646035059632	1.23394766858561\\
1.89333613121855	1.21418104069772\\
1.97346542939998	1.19506511632167\\
2.05698593969699	1.17662743436874\\
2.14404118414053	1.15889669924511\\
2.23478075886501	1.14190283017767\\
2.32936059117508	1.12567701262734\\
2.42794320749172	1.11025175187833\\
2.53069801263848	1.09566092889535\\
2.63780158094749	1.08193985854482\\
2.74943795968557	1.06912535028009\\
2.86579898532195	1.05725577139503\\
2.98708461318093	1.04637111295449\\
3.11350326104601	1.03651305851517\\
3.24527216730602	1.02772505575484\\
3.38261776425854	1.020052391133\\
3.5257760672122	1.0135422677114\\
3.6749930800565	1.00824388626792\\
3.83052521799602	1.00420852984349\\
3.99263974817549	1.00148965186705\\
4.1616152489529	1.00014296801019\\
4.3377420886098	1.00022655192923\\
4.52132292432157	1.00180093505925\\
4.71267322224482	1.00492921063156\\
4.91212179961596	1.00967714209346\\
5.12001138979224	1.01611327611637\\
5.33669923120631	1.02430906038685\\
5.56255768124643	1.03433896638254\\
5.79797485611709	1.04628061734433\\
6.04335529777975	1.06021492166453\\
6.29912066911955	1.07622621192015\\
6.56571047853278	1.09440238979046\\
6.84358283518016	1.1148350771076\\
7.13321523620372	1.13761977329998\\
7.43510538726014	1.16285601949892\\
7.74977205778036	1.19064756959063\\
8.07775597242545	1.22110256850731\\
8.41962074027034	1.25433373806395\\
8.77595382331222	1.29045857065999\\
9.14736754596808	1.32959953117882\\
9.53450014729562	1.371884267432\\
9.93801687774639	1.41744582950981\\
10.0069108330046	1.4253676565594\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.10752343999733	2.50064977901853\\
0.11942842660182	2.42294257703927\\
0.131920421787552	2.35078153198406\\
0.144915924442911	2.28406644251896\\
0.158314229643997	2.22267646273529\\
0.17223587367144	2.16554579951318\\
0.186606639819242	2.11258539280541\\
0.201340152415835	2.06369159180611\\
0.216338350152334	2.01874672294462\\
0.231812320108871	1.97679365406046\\
0.247707635599172	1.93776707313009\\
0.263962452157001	1.90159276679404\\
0.280507704677291	1.86818785692623\\
0.297678435655612	1.83674395786468\\
0.315028492500353	1.80793612315613\\
0.3329294667907	1.78099982603894\\
0.350876688401637	1.75653989901974\\
0.369280806537992	1.73383868448768\\
0.388113630961371	1.71286235415669\\
0.407343692705874	1.69357314526769\\
0.42693625507906	1.67592937378974\\
0.446853348323771	1.65988547601427\\
0.46769959808447	1.64495656605799\\
0.488842455453373	1.63159402188819\\
0.510235623834321	1.61974228758948\\
0.532565019517683	1.60901402605367\\
0.555104103067773	1.59974782661457\\
0.578597080074358	1.59162629932327\\
0.60308432097772	1.5846978887081\\
0.627739963747677	1.57918199698948\\
0.653403592796259	1.57487568880522\\
0.680116417202759	1.57182841505045\\
0.707921330779932	1.5700916483005\\
0.736862980950253	1.56971896546232\\
0.766987840437997	1.57076613380505\\
0.798344281892289	1.57329120050763\\
0.830982655560938	1.57735458586745\\
0.864955370139763	1.58301918031948\\
0.900316976927265	1.59035044542191\\
0.937124257419747	1.59941651897033\\
0.97678499584738	1.61069630538428\\
1	1.61797688720455\\
1.04520606272807	1.58828412673768\\
1.09245571356352	1.55900008389228\\
1.14026475463243	1.53103835575022\\
1.19016605846269	1.50349508016042\\
1.24225118856124	1.47638856982429\\
1.29661571552049	1.4497379388603\\
1.35335939238012	1.42356313787638\\
1.41063593008021	1.39870534571719\\
1.47033651108275	1.37433236221849\\
1.53256372514208	1.35046470533116\\
1.59742450379046	1.32712376136163\\
1.66503030408974	1.30433182172228\\
1.73549730015962	1.28211212123705\\
1.80894658281185	1.26048887806829\\
1.88550436763326	1.23948733533337\\
1.96530221187513	1.21913380448254\\
2.04564883602951	1.20010046627085\\
2.12928023744309	1.18172408351101\\
2.21633070628369	1.16403151423656\\
2.30694002284763	1.14705071450678\\
2.4012536820103	1.13081078329676\\
2.49942312685295	1.11534200922272\\
2.60160599184064	1.10067591917769\\
2.70796635594198	1.0868453289554\\
2.81867500609711	1.07388439594386\\
2.93390971145684	1.06182867397324\\
3.05385550883341	1.05071517040599\\
3.17870499982133	1.04058240556101\\
3.30865866006508	1.0314704745672\\
3.44392516117066	1.02342111174575\\
3.5847217057776	1.01647775762457\\
3.73127437632967	1.01068562869242\\
3.8838184981041	1.00609179000475\\
4.04259901708255	1.00274523075787\\
4.20787089327023	1.00069694295284\\
4.37989951009511	1.00000000327526\\
4.55896110054426	1.00070965832252\\
4.74534319072183	1.00288341331547\\
4.93934506154083	1.00658112443671\\
5.14127822929002	1.01186509494398\\
5.35146694584764	1.01880017521294\\
5.57024871934516	1.02745386686988\\
5.79797485611709	1.0378964311817\\
6.03501102480717	1.05020100187715\\
6.28173784353655	1.06444370258046\\
6.53855149107702	1.08070376904599\\
6.80586434301056	1.09906367639014\\
7.08410563389674	1.11960927152481\\
7.37372214651116	1.14242991100513\\
7.6751789292618	1.16761860451269\\
7.98896004293523	1.19527216420482\\
8.31556933797168	1.22549136016954\\
8.6555312635171	1.25838108223606\\
9.00939170955139	1.29405050840036\\
9.37771888344507	1.33261328013653\\
9.76110422235167	1.37418768487528\\
10.0069108330046	1.40156114718635\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.123455132783221	2.50002779234683\\
0.13599199700975	2.42760839351783\\
0.149182325140165	2.3597215929121\\
0.162750058038748	2.29728560007965\\
0.176817299131725	2.23919745861908\\
0.191305815713118	2.18536328928321\\
0.20612535334981	2.13567478675231\\
0.221480009492423	2.08912738745426\\
0.237321745414169	2.0456634449169\\
0.253594840883361	2.00521609486222\\
0.270235981591844	1.96770936012042\\
0.287174460981504	1.93305839282177\\
0.304332500852643	1.90116985912664\\
0.3220703869641	1.87122662143276\\
0.339901542393088	1.84389426794565\\
0.35822460753368	1.81840168662534\\
0.377014137343799	1.79471834342133\\
0.396241351236373	1.77280970162913\\
0.41587412123501	1.75263720767708\\
0.435876983205365	1.73415830460395\\
0.456211172242829	1.71732647452423\\
0.476834683112488	1.70209131115601\\
0.498390501708192	1.68797491705905\\
0.520201520378041	1.67541424356393\\
0.542217359009918	1.66434883453611\\
0.565164946457738	1.65440152408742\\
0.589083715961841	1.64561963210627\\
0.613166977882509	1.63828461153787\\
0.638234825676157	1.63213109401704\\
0.664327511753131	1.62720738243621\\
0.691486934146148	1.62356375443463\\
0.71975670378758	1.62125254313115\\
0.749182214537219	1.62032822115751\\
0.779810716072939	1.62084748812717\\
0.811691389761336	1.62286936168004\\
0.844875427630136	1.6264552722494\\
0.879416114569224	1.6316691617031\\
0.915368913892227	1.63857758601751\\
0.952791556396116	1.64724982214897\\
0.991744133061763	1.65775797927454\\
1	1.66016813652321\\
1.04520606272807	1.62922597265702\\
1.09094732158005	1.59964032852847\\
1.13869035102634	1.57045503851879\\
1.1885227543733	1.54168762328924\\
1.24053596870288	1.51335637025622\\
1.29303762168565	1.4863722854667\\
1.34776123649418	1.45983259304233\\
1.40480085044108	1.43375610044564\\
1.46425448066261	1.40816241110388\\
1.52622429255174	1.38307195809563\\
1.59081677531967	1.35850603926315\\
1.65585346879754	1.33527844308552\\
1.72354903007474	1.31258262046775\\
1.79401216052578	1.29044031168476\\
1.86735600551776	1.26887414580995\\
1.94369833609226	1.24790767705165\\
2.02316173807485	1.22756542257497\\
2.10587380891587	1.20787290186997\\
2.19196736257859	1.18885667772931\\
2.28158064280369	1.17054439890113\\
2.37485754509261	1.15296484448571\\
2.47194784776605	1.1361479701472\\
2.57300745246889	1.12012495621456\\
2.67819863450735	1.10492825774905\\
2.78769030342082	1.09059165665854\\
2.90165827420638	1.07715031594245\\
3.02028554963171	1.06464083615431\\
3.14376261408972	1.05310131417271\\
3.27228773946668	1.0425714043749\\
3.40606730351504	1.03309238231137\\
3.54531612124214	1.02470721098359\\
3.69025778984696	1.01746060983135\\
3.84112504775877	1.01139912654051\\
3.99816014835421	1.0065712117864\\
4.1616152489529	1.00302729703293\\
4.3317528157161	1.00081987551237\\
4.50884604509885	1.00000358651572\\
4.69317930253201	1.00063530312915\\
4.88504857903881	1.0027742235573\\
5.08476196651902	1.00648196618014\\
5.29264015246407	1.01182266849595\\
5.5090169348973	1.01886309010939\\
5.73423975836628	1.02767271992998\\
5.96867027184797	1.03832388775312\\
6.21268490946242	1.05089188040281\\
6.46667549492762	1.06545506262264\\
6.73104987072582	1.08209500290908\\
7.00623255299209	1.10089660448913\\
7.29266541317615	1.12194824165275\\
7.59080838757249	1.14534190165881\\
7.90114021585774	1.17117333244266\\
8.22415920982148	1.1995421963622\\
8.5603840535247	1.23055223022965\\
8.91035463617087	1.26431141188568\\
9.27463291902674	1.30093213358365\\
9.65380383778529	1.34053138246215\\
10.0069108330046	1.37866628817142\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.140771536691172	2.5005844632364\\
0.154212228052646	2.4316706845097\\
0.168005125836615	2.36833365096639\\
0.182274565900931	2.30943404126679\\
0.196937959100293	2.25487274843654\\
0.212193791684895	2.20359943160677\\
0.227685688648272	2.15647496513883\\
0.243634436629669	2.11247576863071\\
0.259980930704415	2.0715309161728\\
0.276658612428223	2.03356053763196\\
0.293593728746348	1.99847612934249\\
0.311135305690653	1.96540799817355\\
0.328815056064284	1.93508272385798\\
0.347019624411413	1.90667575547972\\
0.365726403846383	1.88015996477596\\
0.384377958513426	1.85615495308888\\
0.403422927011775	1.83391056236847\\
0.422826906996701	1.81338550980106\\
0.442552294177668	1.79453467023798\\
0.463197894554627	1.7767880865101\\
0.484137247631374	1.76068253039106\\
0.505324502425889	1.74616298070244\\
0.527438973145069	1.73275609012342\\
0.54976111344271	1.72088692740765\\
0.573027965778781	1.710151419138\\
0.596454827214229	1.7008964461567\\
0.62083943917756	1.69279077380885\\
0.646220956980985	1.68588138846912\\
0.672640136706885	1.68021719743636\\
0.699172693583904	1.67597758335404\\
0.726751837686418	1.67299387394231\\
0.755418852062483	1.67131560885885\\
0.785216648186349	1.67099428187274\\
0.816189830192384	1.67208341794524\\
0.848384761642723	1.67463865335091\\
0.881849634928589	1.6787178189592\\
0.916634543409181	1.68438102680117\\
0.952791556396116	1.69169076005075\\
0.990374797095654	1.70071196655545\\
1	1.70324253945698\\
1.04376290999747	1.67205086601444\\
1.08944101228639	1.64124223103018\\
1.13711812125463	1.61083339738179\\
1.18688171925159	1.58084186153915\\
1.23711263050916	1.55223231271773\\
1.28946940182916	1.52404793590879\\
1.3440420033294	1.4963067251359\\
1.40092421282057	1.46902743596119\\
1.46021377695435	1.44222961771501\\
1.51991108295293	1.41680187221088\\
1.58204896881711	1.39186224267988\\
1.64672721174754	1.36743068456212\\
1.71404966809426	1.34352796912763\\
1.78412444012279	1.32017571682949\\
1.85706404959813	1.29739643202072\\
1.93298561846531	1.27521353909031\\
2.01201105691656	1.25365142007673\\
2.09426725914732	1.23273545381903\\
2.17988630711501	1.21249205670873\\
2.26900568262823	1.19294872510753\\
2.35850751138223	1.17477040852359\\
2.45153977525664	1.15729817896373\\
2.54824173366448	1.14055988831055\\
2.64875813916157	1.12458448707523\\
2.75323945412568	1.10940206773331\\
2.86184207598272	1.09504390976997\\
2.97472857131707	1.0815425265021\\
3.0920679192165	1.06893171374724\\
3.21403576421587	1.05724660041238\\
3.34081467921837	1.04652370107813\\
3.47259443878775	1.03680097065726\\
3.60957230322065	1.0281178612091\\
3.75195331382431	1.02051538099509\\
3.89995059984168	1.01403615586382\\
4.05378569748314	1.00872449305737\\
4.21368888154274	1.00462644753455\\
4.37989951009511	1.00178989091028\\
4.55266638278899	1.00026458311431\\
4.73224811327393	1.00010224687655\\
4.9189135163174	1.00135664515051\\
5.112942010192	1.00408366159068\\
5.31462403493481	1.0083413842045\\
5.52426148710536	1.01419019230387\\
5.74216817169267	1.02169284688659\\
5.96867027184797	1.0309145845829\\
6.20410683714617	1.0419232153078\\
6.44883029110714	1.05478922376525\\
6.7032069587362	1.06958587495632\\
6.96761761487372	1.08638932384908\\
7.24245805417467	1.10527872937453\\
7.52813968357104	1.12633637291906\\
7.82509013810441	1.14964778149099\\
8.13375392105012	1.17530185574539\\
8.45459306929142	1.20339100305891\\
8.7880878449396	1.2340112758538\\
9.1347374542354	1.26726251537822\\
9.49506079480758	1.30324850115791\\
9.8695972324076	1.34207710634317\\
10.0069108330046	1.35665458277159\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.159852845718879	2.500679776925\\
0.173909790693921	2.43656644915011\\
0.188420222693953	2.37698001048119\\
0.203296926584036	2.32181580275631\\
0.218742914048375	2.26998987177119\\
0.234388874544083	2.2223866130997\\
0.250460863757359	2.17794972533994\\
0.266896349831271	2.1366041702636\\
0.284017653165602	2.09740916412508\\
0.30140323878155	2.06118643317517\\
0.31897039414009	2.02783672236701\\
0.337095360486989	1.99648395297022\\
0.355267152839879	1.96784251123126\\
0.373901558792054	1.94108377403678\\
0.392970035365138	1.91617348981271\\
0.412440719827037	1.89307342328055\\
0.432278440830581	1.87174136882369\\
0.452444753509056	1.85213119260207\\
0.472897999417174	1.83419290448135\\
0.494275856042808	1.81736414922165\\
0.515906805844732	1.80216667399883\\
0.537740884642329	1.78854052179614\\
0.560499019861627	1.77602323729949\\
0.583413665668063	1.76502133373273\\
0.607265121306146	1.75514360196395\\
0.632091685978404	1.74643600103619\\
0.657024793140016	1.73918381932097\\
0.682941396598956	1.73311183316254\\
0.709880290756605	1.72826659584257\\
0.737881800274884	1.72469649695535\\
0.766987840437997	1.72245183484193\\
0.797241979895142	1.72158489188135\\
0.828689505878168	1.72215001275183\\
0.861377491991735	1.72420368577896\\
0.895354868677501	1.72780462749273\\
0.930672496457801	1.73301387051993\\
0.967383242068427	1.73989485494354\\
1	1.74717332705358\\
1.04376290999747	1.71477129406794\\
1.08944101228639	1.68275229954059\\
1.1355480623158	1.65214666278666\\
1.18360644338419	1.62193129224054\\
1.23369873923572	1.59212270465104\\
1.28591102870313	1.56273811578471\\
1.34033303362596	1.53379547000947\\
1.39512930559051	1.5062552458679\\
1.45216579050654	1.47916306431663\\
1.51153407405839	1.45253724249252\\
1.57332948618946	1.42639684638425\\
1.63765125417712	1.40076172144731\\
1.70460266196584	1.37565252447057\\
1.77429121601416	1.35109075674576\\
1.84682881792196	1.32709879859283\\
1.91967771286529	1.30449666727235\\
1.9954001613524	1.28246924666062\\
2.0741095118421	1.26103920644941\\
2.1559235838681	1.24023011054545\\
2.24096484440236	1.22006645234315\\
2.32936059117508	1.20057369138854\\
2.42124314322589	1.18177829148956\\
2.51675003897144	1.16370776032951\\
2.61602424208572	1.14639069064321\\
2.71921435550152	1.12985680301722\\
2.82647484385325	1.11413699037841\\
2.93796626469405	1.09926336423742\\
3.05385550883341	1.08526930275614\\
3.17431605015498	1.07218950071131\\
3.2995282052885	1.06006002142886\\
3.42967940352469	1.04891835076694\\
3.56496446737691	1.03880345322823\\
3.70558590420986	1.02975583028567\\
3.85175420937149	1.02181758100884\\
4.00368818128221	1.01503246508184\\
4.1616152489529	1.00944596830682\\
4.32577181242189	1.00510537069147\\
4.4964035966208	1.0020598172221\\
4.67376601919857	1.0003603914285\\
4.8581245728546	1.00006019185055\\
5.04975522275303	1.00121441152108\\
5.24894481961336	1.003880420584\\
5.45599152909544	1.00811785217126\\
5.67120527812175	1.01398869166737\\
5.89490821880517	1.0215573694949\\
6.12743521067634	1.03089085755998\\
6.36913432193286	1.04205876950213\\
6.62036735046042	1.05513346489849\\
6.88151036540573	1.0701901575784\\
7.15295427011207	1.08730702821052\\
7.43510538726014	1.10656534133098\\
7.72838606708982	1.12804956698776\\
8.03323531961365	1.15184750718338\\
8.35010947176823	1.17805042730514\\
8.67948285048706	1.20675319273975\\
9.02184849271757	1.2380544108767\\
9.37771888344507	1.27205657871305\\
9.74762672282835	1.30886623628055\\
10.0069108330046	1.3354992620346\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.180769731338629	2.50072474018849\\
0.195582112608871	2.4406027090641\\
0.210732914313809	2.38498661870601\\
0.226430796134915	2.33276024865044\\
0.242626645526201	2.28386466384219\\
0.25890552251229	2.23916854839238\\
0.275895155327067	2.19669195201854\\
0.293188353570642	2.15731285832238\\
0.310705710243395	2.12093597890434\\
0.328815056064284	2.08663609854562\\
0.347019624411413	2.0551837093815\\
0.365726403846383	2.02570058560434\\
0.384909416467238	1.9981555537318\\
0.404539278975371	1.97251335380555\\
0.423996953655635	1.94939775264897\\
0.444390510520002	1.92740521011332\\
0.465121865915089	1.90718463789608\\
0.486148194161846	1.8886846451824\\
0.507423453828382	1.87184998225402\\
0.529629780768881	1.85613260005439\\
0.552044639878806	1.84203206853963\\
0.574613648822456	1.82948312890689\\
0.598105337071191	1.81804140444025\\
0.622557426135161	1.8077521609519\\
0.647114450637165	1.79895545207074\\
0.672640136706885	1.79132113707084\\
0.699172693583904	1.7848950670397\\
0.726751837686418	1.77972490167916\\
0.755418852062483	1.77586018064687\\
0.784132471974255	1.77341799833899\\
0.813937502255502	1.77228550847448\\
0.844875427630136	1.77251249272204\\
0.876989309664632	1.77415062496143\\
0.910323846704109	1.77725354320679\\
0.944925436086635	1.78187692426382\\
0.980842238722257	1.78807856122456\\
1	1.79193530561607\\
1.04376290999747	1.75832291308733\\
1.08944101228639	1.72509355901689\\
1.1355480623158	1.69331660657609\\
1.18360644338419	1.6619299203431\\
1.23369873923572	1.63095001706673\\
1.28591102870313	1.60039411251354\\
1.33848238871835	1.57127663415146\\
1.39320300154511	1.5425890063517\\
1.45016073418263	1.51434880251409\\
1.50944704585968	1.48657431448438\\
1.57115713489424	1.45928458192617\\
1.63539009155711	1.43249942289363\\
1.69989870210895	1.40713600672044\\
1.76695188038001	1.38228150409108\\
1.83664999785284	1.35795598930209\\
1.90909738520292	1.33418032848854\\
1.98440248847055	1.31097621085851\\
2.06267803139312	1.28836618115946\\
2.14404118414053	1.26637367342538\\
2.22861373870646	1.245023046055\\
2.31652229121811	1.22433961827377\\
2.40789843143707	1.204349708034\\
2.50287893973527	1.18508067141008\\
2.60160599184064	1.16656094354759\\
2.70422737165905	1.14882008122771\\
2.81089669249116	1.13188880711057\\
2.9177394314817	1.11635882870667\\
3.02864328410388	1.1016410730291\\
3.14376261408972	1.08776641282426\\
3.26325765256718	1.07476689431775\\
3.38729472108113	1.06267578181853\\
3.51604646309118	1.05152760401853\\
3.649692084269	1.04135820205209\\
3.78841760192928	1.03220477938214\\
3.9324161039416	1.0241059535826\\
4.08188801748364	1.017101810089\\
4.23704138800973	1.01123395799222\\
4.39809216882304	1.00654558795287\\
4.56526452165451	1.00308153231716\\
4.73879112866675	1.0008883275176\\
4.9189135163174	1.00001427884573\\
5.10588239153252	1.00050952768674\\
5.29995799065795	1.00242612130982\\
5.50141044167453	1.00581808531113\\
5.71052014018101	1.01074149881042\\
5.92757813966831	1.01725457250588\\
6.15288655662808	1.02541772969582\\
6.38675899105955	1.03529369038011\\
6.62952096295988	1.04694755855817\\
6.88151036540573	1.06044691284533\\
7.14307793485637	1.07586190053346\\
7.41458773933325	1.09326533522682\\
7.69641768515528	1.11273279818922\\
7.98896004293523	1.13434274354321\\
8.29262199356948	1.15817660746805\\
8.60782619498072	1.18431892154829\\
8.93501137040288	1.21285743043072\\
9.27463291902674	1.24388321395348\\
9.62716354985631	1.27749081391739\\
9.99309393965837	1.3137783656758\\
10.0069108330046	1.31517513226349\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.20385948985942	2.50004609383317\\
0.219348219461802	2.44413280465344\\
0.235362448662478	2.39166142686723\\
0.251848932289482	2.34256806626818\\
0.268746572608114	2.29677940557466\\
0.285986567057622	2.25421288171376\\
0.303492675889853	2.2147770069877\\
0.321181613172309	2.17837183827747\\
0.33943222839221	2.14404633902996\\
0.35822460753368	2.11177661242612\\
0.377014137343799	2.08231477850023\\
0.396241351236373	2.05478382141107\\
0.41587412123501	2.02914518758697\\
0.435876983205365	2.00535632006672\\
0.456211172242829	1.98337070096478\\
0.476834683112488	1.96313792399926\\
0.49770235643321	1.9446037979128\\
0.519483259863327	1.92716554795762\\
0.541468700453352	1.9113783985321\\
0.564384603360997	1.89670780388774\\
0.587458101844216	1.88363197987185\\
0.611474904466286	1.87168812082257\\
0.635594774507126	1.86127359861361\\
0.660666062384637	1.85200077780865\\
0.686726297152601	1.84391469327224\\
0.712828899471862	1.83728510573516\\
0.739923666865712	1.83184611628759\\
0.768048311724785	1.8276429797983\\
0.797241979895142	1.82472267128254\\
0.827545305164188	1.8231339512852\\
0.859000465817617	1.82292743374913\\
0.891651243346113	1.82415565646314\\
0.925543083383459	1.82687315418777\\
0.960723158960983	1.83113653456061\\
0.997240436166239	1.83700455688673\\
1	1.83750472161168\\
1.04376290999747	1.80268196953984\\
1.08793678280688	1.76934706596819\\
1.1339801712125	1.73638606551577\\
1.18197219638578	1.70381479241688\\
1.23029426881317	1.67271518470661\\
1.28059187221398	1.64201068319101\\
1.33294577139051	1.61171744083056\\
1.38744003301855	1.58185227096041\\
1.44416216063644	1.55243267428823\\
1.50320323515288	1.52347686699576\\
1.56249768274513	1.49597739025624\\
1.6241310233314	1.46894569211553\\
1.68819551547313	1.4424002242859\\
1.75478705690733	1.41636016631477\\
1.82400532809524	1.39084545429438\\
1.89595394143344	1.36587681070405\\
1.97074059635054	1.3414757754295\\
2.04847724052185	1.31766473800579\\
2.12928023744309	1.29446697113206\\
2.21021460022297	1.27270113336785\\
2.29422529413269	1.25155056182961\\
2.38142925112668	1.23103864290822\\
2.47194784776605	1.21118965191591\\
2.56590707415905	1.19202878687432\\
2.66343770932281	1.17358220358689\\
2.76467550321076	1.15587705204429\\
2.86976136565892	1.13894151421373\\
2.978841562514	1.12280484326456\\
3.0920679192165	1.10749740428488\\
3.2095980321219	1.09305071654577\\
3.3315954878543	1.07949749737206\\
3.45823009099777	1.06687170768057\\
3.58967810044214	1.05520859924926\\
3.72612247471251	1.04454476378314\\
3.86775312662369	1.03491818384519\\
4.01476718761413	1.02636828572309\\
4.16736928212721	1.01893599430552\\
4.32577181242189	1.01266379004427\\
4.49019525420894	1.0075957680815\\
4.66086846352453	1.00377769962443\\
4.83802899526797	1.00125709565293\\
5.02192343384728	1.0000832730486\\
5.21280773639258	1.00030742323747\\
5.41094758901507	1.00198268344179\\
5.61661877660764	1.00516421064011\\
5.8301075667014	1.00990925833868\\
6.05171110791294	1.0162772562608\\
6.28173784353655	1.02432989306534\\
6.52050794085704	1.03413120220925\\
6.7683537367811	1.04574765107387\\
7.02562020040688	1.05924823347884\\
7.29266541317615	1.07470456571251\\
7.56986106727713	1.09219098621252\\
7.85759298299155	1.11178465903521\\
8.1562616457063	1.13356568125798\\
8.4662827633371	1.15761719446395\\
8.7880878449396	1.18402550046427\\
9.1221248013141	1.21288018141898\\
9.46885856843886	1.24427422452374\\
9.82877175460063	1.27830415143591\\
10.0069108330046	1.2956584399255\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.228947535848214	2.50009086483053\\
0.245323399345573	2.44750691132669\\
0.261783213275303	2.39935779772372\\
0.278961682963637	2.3535157708251\\
0.296447092158779	2.31093147092267\\
0.314159151265844	2.27150855050258\\
0.332469779379545	2.23424861268446\\
0.350876688401637	2.19999361154444\\
0.369791390502233	2.16779266189264\\
0.38918761903942	2.13761424375876\\
0.409035664124234	2.10942270527604\\
0.428709607542816	2.08391164438188\\
0.448709429827181	2.06023633792067\\
0.469642268037406	2.03768065057049\\
0.490872945866061	2.01692707055644\\
0.512354974416189	1.99791981120217\\
0.534038733492459	1.98059932827328\\
0.556640187196779	1.96438007889806\\
0.579397073969554	1.949792048999\\
0.60308432097772	1.9363204513824\\
0.6268732211262	1.9244155373282\\
0.651600483872729	1.91363665839165\\
0.677303123302021	1.90402823147442\\
0.703047548920276	1.89591464777796\\
0.729770525245906	1.88897532493034\\
0.757509247184753	1.8832548968186\\
0.786302323428391	1.87879969387259\\
0.816189830192384	1.87565780755102\\
0.847213366997181	1.87387915727841\\
0.879416114569224	1.87351555992649\\
0.912842894942901	1.87462080193654\\
0.947540233846993	1.87725071418308\\
0.983556425462428	1.88146324968323\\
1	1.88385914160015\\
1.04232174987854	1.84898249775545\\
1.08643463026987	1.81446408001331\\
1.13241444495153	1.78031904912924\\
1.18034020584962	1.74656320748845\\
1.22859555829397	1.71431798395092\\
1.27882371402673	1.68246732107108\\
1.33110532633539	1.65102734950642\\
1.38552434582193	1.62001485937733\\
1.44017690296786	1.59049377657413\\
1.49698525189875	1.56140385212793\\
1.55603442867627	1.53276209325105\\
1.61741282364328	1.50458617801207\\
1.68121231373472	1.47689448179798\\
1.74752840000768	1.44970610482019\\
1.81646035059632	1.42304090070554\\
1.88550436763326	1.39784280967456\\
1.95717276140764	1.37316959399107\\
2.0315652849981	1.34904120427079\\
2.10878548311748	1.3254783494563\\
2.18894083623368	1.30250252564117\\
2.27214291016839	1.28013604598975\\
2.35850751138223	1.25840207179415\\
2.44815484816235	1.2373246447118\\
2.54120969793658	1.21692872022828\\
2.63780158094749	1.1972402023921\\
2.73806494052769	1.17828597986977\\
2.8421393302274	1.16009396337135\\
2.95016960805491	1.14269312449848\\
3.06230613810003	1.12611353606913\\
3.17870499982133	1.11038641397503\\
3.2995282052885	1.0955441606301\\
3.424943924682	1.08162041007043\\
3.55512672036409	1.06865007476848\\
3.69025778984696	1.05666939422668\\
3.83052521799602	1.04571598541813\\
3.97612423881963	1.03582889514449\\
4.12725750720941	1.02704865438407\\
4.28413538100943	1.01941733470571\\
4.44697621380705	1.01297860682687\\
4.61600665885263	1.00777780139762\\
4.79146198453141	1.003861972095\\
4.97358640182641	1.00127996111564\\
5.16263340422845	1.00008246715768\\
5.35886612056603	1.00032211598682\\
5.56255768124643	1.00205353368454\\
5.77399159841773	1.00533342268043\\
5.9934621605808	1.01022064067467\\
6.22127484220059	1.01677628256027\\
6.4577467288869	1.02506376545916\\
6.7032069587362	1.03514891699065\\
6.95799718044908	1.04710006689486\\
7.22247202886083	1.06098814213884\\
7.49699961854687	1.07688676563769\\
7.78196205619048	1.09487235872804\\
8.07775597242545	1.11502424753666\\
8.3847930738944	1.13742477339209\\
8.70350071629085	1.16215940743301\\
9.03432249918269	1.18931686957301\\
9.37771888344507	1.21898925198712\\
9.7341678321621	1.25127214729216\\
10.0069108330046	1.27692675158039\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.256413504325053	2.50016104582951\\
0.273239608476718	2.45210016290035\\
0.290767829535721	2.40636556391024\\
0.308566614007084	2.36392312831545\\
0.326551283543598	2.32467124209932\\
0.345107021422409	2.28758838154419\\
0.363710698209157	2.25353053497908\\
0.382787983416646	2.22152476216909\\
0.402309655692683	2.1915359974916\\
0.422243095031611	2.16352509693983\\
0.442552294177668	2.13744885180685\\
0.463197894554627	2.1132600318012\\
0.484137247631374	2.09090745868554\\
0.505324502425889	2.07033611128143\\
0.527438973145069	2.05087742298693\\
0.54976111344271	2.03315168183683\\
0.572236765935022	2.01709389897057\\
0.595631281079863	2.00213875128734\\
0.619126193114631	1.98878782352227\\
0.643547871269746	1.97654901510162\\
0.668932872202259	1.96546619401384\\
0.694359142921428	1.9559166403203\\
0.720751871217361	1.94752683571887\\
0.748147792333613	1.94034086250183\\
0.776585037827616	1.93440447853808\\
0.804990173652552	1.9299133066217\\
0.83443428357811	1.92666890362606\\
0.864955370139763	1.92471687259374\\
0.896592825890979	1.9241044845889\\
0.929387484245897	1.92488073970849\\
0.963381672181644	1.92709643032508\\
0.998619264868367	1.93080420664285\\
1	1.93097734515056\\
1.04232174987854	1.89492938561899\\
1.08643463026987	1.85923965218998\\
1.13241444495153	1.82392330561904\\
1.17871046866012	1.79015394450373\\
1.22689919324407	1.75676312356348\\
1.27705799719761	1.72376631849716\\
1.32926742244742	1.69117963769009\\
1.38170090294641	1.66012151158309\\
1.43620264287221	1.62947703736146\\
1.49285422553793	1.59926253168782\\
1.55174045234281	1.569494954842\\
1.61294946971089	1.54019193610883\\
1.67657290103686	1.51137180016723\\
1.74029976846056	1.48405609509542\\
1.80644890671372	1.4572248441895\\
1.87511238678943	1.4308964616481\\
1.94638577931747	1.40509006159716\\
2.02036828758611	1.37982548469434\\
2.09716288562025	1.35512332574462\\
2.17687646150781	1.33100496236558\\
2.25961996617407	1.30749258474229\\
2.34550856781094	1.28460922651311\\
2.43466181217604	1.26237879682958\\
2.52720378898488	1.2408261136348\\
2.6232633046276	1.2199769382068\\
2.72297406145069	1.19985801101487\\
2.82257223073766	1.18120030996596\\
2.92581340032558	1.16327120897724\\
3.03283082016558	1.14609735803893\\
3.14376261408972	1.12970638191745\\
3.25875195808272	1.11412691580975\\
3.37794726507454	1.09938864230181\\
3.50150237649199	1.08552232967899\\
3.62957676081675	1.07255987163764\\
3.76233571940606	1.06053432844919\\
3.89995059984168	1.04947996963001\\
4.04259901708255	1.03943231817188\\
4.19046508270648	1.03042819639036\\
4.34373964253692	1.02250577345014\\
4.50262052296126	1.01570461462871\\
4.66731278625884	1.01006573238192\\
4.83802899526797	1.00563163927744\\
5.0149894877338	1.0024464028643\\
5.19842266069087	1.00055570254941\\
5.38856526524763	1.00000688855445\\
5.58566271215321	1.00084904302926\\
5.78996938854093	1.0031330434005\\
6.00174898625736	1.00691162803748\\
6.22127484220059	1.01223946431982\\
6.44883029110714	1.01917321919483\\
6.68470903124266	1.02777163231562\\
6.92921550346852	1.03809559185449\\
7.18266528417364	1.05020821308921\\
7.44538549257829	1.06417491986383\\
7.71771521293616	1.0800635290291\\
8.00000593217905	1.09794433797138\\
8.29262199356948	1.11789021534316\\
8.59594106694632	1.13997669511222\\
8.91035463617087	1.16428207405082\\
9.23626850440198	1.19088751279074\\
9.5741033178527	1.21987714057458\\
9.92429510870453	1.25133816383864\\
10.0069108330046	1.2589588467972\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.286381984724999	2.50062030406288\\
0.303912298277019	2.45617681754704\\
0.3220703869641	2.41400944869973\\
0.340371505288246	2.37505929042985\\
0.359215886703138	2.33828383537534\\
0.378580129787347	2.30365500183047\\
0.397887207188164	2.27200314447848\\
0.41760152524142	2.24236276341589\\
0.437687472506441	2.21469112491388\\
0.458106123061988	2.18894151786698\\
0.478815297197242	2.1650633266222\\
0.500460651557502	2.14230855164743\\
0.522362266008889	2.12138407628848\\
0.544469551176904	2.10222919329595\\
0.56672887095357	2.08477953934028\\
0.589898209143293	2.06842190748028\\
0.613166977882509	2.05370637978614\\
0.637353592430115	2.04009226706206\\
0.662494257577924	2.02762301505823\\
0.687675795282322	2.01672559762878\\
0.713814488213206	2.00697676647111\\
0.740946718029964	1.99842017957649\\
0.768048311724785	1.99134961684202\\
0.796141199885088	1.98546860746613\\
0.825261641069256	1.98082066171887\\
0.855447220064258	1.97745088134462\\
0.886736896395087	1.97540601777336\\
0.919171054608519	1.97473453246122\\
0.952791556396116	1.97548665943808\\
0.98764179462372	1.97771447014294\\
1	1.97883922903624\\
1.04232174987854	1.9416199538178\\
1.08643463026987	1.90475890470192\\
1.13085088054382	1.86948131706905\\
1.17708298170602	1.83456689961381\\
1.22520517042499	1.80003049966993\\
1.27529471835575	1.76588757156841\\
1.32559922414304	1.73331042254467\\
1.37788801110556	1.70113012975598\\
1.43223935000099	1.66936234735386\\
1.48873459900806	1.63802334697408\\
1.54745832551114	1.60713004209349\\
1.6062775223934	1.57777861879522\\
1.6673324485776	1.54887434135733\\
1.7307080845765	1.52043420588238\\
1.79649264102897	1.49247585449814\\
1.86477768147767	1.46501759991316\\
1.93565824981366	1.43807845090562\\
2.00923300256505	1.41167813878117\\
2.08560434621411	1.38583714483626\\
2.16487857973374	1.36057672886545\\
2.24406330144026	1.3368211980385\\
2.3261443611726	1.31364493481671\\
2.41122769823038	1.29106912706001\\
2.49942312685295	1.26911573761627\\
2.59084447795295	1.24780753266801\\
2.6856097460341	1.22716811111598\\
2.78384124148277	1.20722193503746\\
2.88566574842999	1.18799436125865\\
2.99121468838744	1.16951167408188\\
3.10062428986891	1.15180111920992\\
3.21403576421587	1.13489093891105\\
3.3315954878543	1.11881040847048\\
3.45345519121786	1.10358987397493\\
3.57977215458131	1.08926079147937\\
3.71070941105699	1.07585576760624\\
3.8464359570162	1.06340860162983\\
3.98712697020723	1.05195432909978\\
4.13296403585148	1.04152926706037\\
4.28413538100943	1.0321710609237\\
4.44083611751912	1.02391873305738\\
4.60326849382046	1.0168127331494\\
4.77164215599067	1.01089499041518\\
4.9461744183274	1.00620896771427\\
5.12709054382917	1.00279971764636\\
5.31462403493481	1.00071394069924\\
5.5090169348973	1.00000004552348\\
5.71052014018101	1.00070821141196\\
5.91939372428537	1.00289045306458\\
6.13590727341318	1.00660068772188\\
6.36034023441648	1.01189480475428\\
6.59298227546945	1.01883073779662\\
6.83413365993338	1.02746853952115\\
7.08410563389674	1.03787045914557\\
7.3432208278901	1.05010102277598\\
7.61181367329464	1.06422711668863\\
7.89023083398174	1.08031807365779\\
8.17883165374039	1.09844576244127\\
8.47798862007041	1.11868468053901\\
8.7880878449396	1.14111205034459\\
9.10952956312579	1.16580791881357\\
9.4427286487864	1.19285526077744\\
9.78811515092285	1.22234008603647\\
10.0069108330046	1.24173462234928\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.319411416704579	2.50079212689713\\
0.338028170801927	2.45909714594323\\
0.356742815478706	2.42064329641005\\
0.375973742765568	2.38437081737167\\
0.395694246882115	2.35024766189162\\
0.415299909225483	2.31911035900915\\
0.435275152541584	2.28997838465665\\
0.455581265449871	2.26280528517749\\
0.476834683112488	2.23676895140352\\
0.498390501708192	2.21265733011195\\
0.520201520378041	2.19041378027206\\
0.542217359009918	2.1699778457493\\
0.565164946457738	2.15066000980567\\
0.588270347379741	2.13309338139377\\
0.611474904466286	2.11720757174201\\
0.635594774507126	2.10242013763541\\
0.659753857542025	2.08924159048438\\
0.684831232099286	2.07716499316019\\
0.710861802621219	2.0662322309936\\
0.736862980950253	2.05682602955823\\
0.763815203873335	2.04856108163571\\
0.791753257730084	2.04147913083361\\
0.820713201239389	2.03562344761456\\
0.850732412039196	2.03103888514412\\
0.881849634928589	2.02777193718118\\
0.914105031874412	2.02587079808596\\
0.947540233846993	2.02538542502285\\
0.982198394551848	2.02636760243847\\
1	2.02742572126115\\
1.04232174987854	1.98903513035584\\
1.08643463026987	1.9510027655531\\
1.13085088054382	1.91459290608958\\
1.17708298170602	1.87854621680371\\
1.22520517042499	1.84287754502919\\
1.27353387413492	1.80881200761557\\
1.3237689227238	1.77512773917774\\
1.37598551272117	1.7418397790216\\
1.43026180681353	1.70896375968446\\
1.48667905084553	1.67651593033525\\
1.54318801548181	1.6456482764696\\
1.60184489703562	1.61521020598745\\
1.66273133825365	1.58521804743815\\
1.72593208513951	1.55568875002241\\
1.79153510490916	1.52663990718344\\
1.85963170842986	1.49808978109466\\
1.93031667731295	1.47005732807837\\
2.00092183287659	1.44357074376089\\
2.0741095118421	1.41760066412378\\
2.1499741751177	1.3921659813487\\
2.22861373870646	1.36728627863624\\
2.31012970008316	1.34298185548137\\
2.39462726919374	1.31927375387328\\
2.4822155042463	1.29618378545358\\
2.57300745246889	1.27373455966789\\
2.66712029601581	1.25194951294706\\
2.76467550321076	1.23085293895585\\
2.86579898532195	1.21047001994787\\
2.97062125907158	1.19082685926759\\
3.07927761508949	1.17195051504096\\
3.19190829252821	1.1538690350985\\
3.30865866006508	1.13661149317566\\
3.42967940352469	1.12020802643737\\
3.55512672036409	1.10468987437505\\
3.68516252127174	1.09008941912637\\
3.81995463914012	1.07644022726984\\
3.95967704568224	1.06377709314805\\
4.104510075971	1.0521360837756\\
4.2546406611918	1.04155458538955\\
4.41026256990835	1.03207135170265\\
4.57157665815337	1.02372655392144\\
4.73879112866675	1.01656183259391\\
4.91212179961596	1.01062035135354\\
5.09179238314541	1.00594685262922\\
5.27803477411422	1.00258771539278\\
5.47108934939531	1.00059101501878\\
5.67120527812175	1.00000658533386\\
5.87864084328121	1.00088608293555\\
6.09366377507311	1.00328305386372\\
6.31655159645923	1.00725300271073\\
6.54759198135327	1.01285346425933\\
6.7870831259121	1.02014407774089\\
7.03533413340765	1.02918666380979\\
7.29266541317615	1.04004530433328\\
7.55940909415997	1.05278642509983\\
7.83590945357525	1.06747888155268\\
8.12252336125927	1.08419404765928\\
8.41962074027034	1.10300590803128\\
8.72758504433528	1.12399115341406\\
9.04681375276046	1.14722927966889\\
9.37771888344507	1.1728026903756\\
9.72072752465902	1.20079680318818\\
10.0069108330046	1.22523500624059\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.356250248140416	2.50007278999652\\
0.375454622610361	2.46228478104114\\
0.395147897934059	2.4266843283292\\
0.415299909225483	2.39323523399745\\
0.435876983205365	2.36189709011079\\
0.456841949972761	2.33262529278807\\
0.478154180094839	2.3053710867099\\
0.499769647953897	2.28008164113503\\
0.52164102207677	2.25670015829567\\
0.54371778293949	2.23516601476306\\
0.565946368491334	2.21541493607632\\
0.589083715961841	2.19675437169198\\
0.612320356694589	2.17981383444126\\
0.636473575933774	2.16397319139826\\
0.660666062384637	2.14978054422821\\
0.685778110028307	2.13669137048952\\
0.711844671567517	2.12474761342548\\
0.737881800274884	2.11436941218216\\
0.764871288532589	2.10513404239925\\
0.79284797077738	2.09708330540083\\
0.821847955584525	2.09026053147725\\
0.851908672271945	2.08471063580999\\
0.881849634928589	2.08061791052473\\
0.912842894942901	2.07778794206868\\
0.944925436086635	2.07626511096793\\
0.978135541953653	2.07609535753512\\
1	2.07671870368786\\
1.04232174987854	2.0371567970957\\
1.08493455180763	1.99925397613256\\
1.12928947500441	1.96169957942297\\
1.17545774188033	1.92450785144921\\
1.22182413854774	1.88895662465267\\
1.27001947611479	1.85377118603606\\
1.32011589788039	1.81896596425916\\
1.37218839286449	1.78455595712596\\
1.42631490805864	1.75055675403478\\
1.48052941969371	1.7181760254507\\
1.53680463563413	1.68620743772769\\
1.59521888365795	1.65466665642137\\
1.65585346879754	1.62356994253819\\
1.71879278650563	1.59293417516872\\
1.78412444012279	1.56277687498106\\
1.84938232507	1.53420569627835\\
1.91702714640573	1.50611190485333\\
1.98714621105584	1.47851296209119\\
2.05983001936993	1.45142696806185\\
2.1351723819271	1.42487268488112\\
2.21327054061421	1.39886956092638\\
2.29422529413269	1.37343775593792\\
2.37814112809615	1.34859816703845\\
2.46512634988641	1.32437245570434\\
2.55529322844234	1.30078307572337\\
2.64875813916157	1.27785330217505\\
2.74564171410239	1.25560726147106\\
2.84606899767954	1.23406996249433\\
2.95016960805491	1.21326732887724\\
3.05807790443134	1.19322623246036\\
3.16555632238605	1.17470003557807\\
3.27681214912073	1.15692932045178\\
3.39197814447093	1.13994063904859\\
3.51119173421514	1.1237614765242\\
3.63459517406284	1.10842028402051\\
3.76233571940606	1.09394651261592\\
3.89456580103685	1.08037064846885\\
4.03144320704061	1.06772424919636\\
4.17313127108211	1.05603998153144\\
4.31979906730906	1.04535166030359\\
4.47162161210552	1.03569428878965\\
4.62878007293635	1.02710410048259\\
4.79146198453141	1.01961860232837\\
4.95986147266784	1.01327661948242\\
5.13417948581734	1.00811834163909\\
5.31462403493481	1.00418537098935\\
5.50141044167453	1.00152077186407\\
5.6947615953302	1.00016912212197\\
5.89490821880517	1.00017656634373\\
6.1020891439305	1.00159087089557\\
6.31655159645923	1.00446148092808\\
6.53855149107702	1.00883957937841\\
6.7683537367811	1.01477814804599\\
7.00623255299209	1.02233203081496\\
7.25247179677565	1.03155799909844\\
7.50736530156476	1.04251481958303\\
7.77121722778646	1.05526332435414\\
8.04434242581186	1.06986648348599\\
8.32706681166199	1.08638948018278\\
8.61972775591844	1.10489978856084\\
8.92267448630223	1.12546725416437\\
9.23626850440198	1.14816417731108\\
9.56088401704786	1.17306539936703\\
9.89690838284697	1.20024839205362\\
10.0069108330046	1.20944188033372\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.396241351236373	2.50093634405726\\
0.416449127175438	2.46614858847845\\
0.437083142036476	2.43351223868116\\
0.458106123061988	2.40298256735639\\
0.47947732838937	2.37451068426903\\
0.50115261057323	2.3480436124846\\
0.523084507164743	2.32352439706451\\
0.54522235884231	2.30089224682285\\
0.567512455338296	2.28008270943844\\
0.590713828479016	2.26036670402772\\
0.614014769646301	2.24241009932404\\
0.638234825676157	2.22555643245543\\
0.662494257577924	2.21038993570829\\
0.687675795282322	2.19632996592429\\
0.713814488213206	2.18341858241208\\
0.739923666865712	2.17211170084098\\
0.766987840437997	2.16195081317361\\
0.795041939760667	2.1529778364067\\
0.822984278891171	2.14551066648435\\
0.851908672271945	2.13922196166232\\
0.881849634928589	2.13415313997134\\
0.912842894942901	2.13034707510956\\
0.944925436086635	2.12784814760309\\
0.978135541953653	2.12670229776456\\
1	2.12670094221764\\
1.04232174987854	2.0859677199386\\
1.08493455180763	2.04693262714483\\
1.12928947500441	2.00824595860461\\
1.17545774188033	1.9699219588002\\
1.22182413854774	1.93327750402926\\
1.27001947611479	1.89699883743824\\
1.32011589788039	1.86110038768693\\
1.37218839286449	1.82559715257932\\
1.42434554495631	1.79175076796841\\
1.47848520071052	1.75830088408998\\
1.53468271548325	1.72526257201526\\
1.59301630890264	1.69265147566987\\
1.65356717374034	1.66048383360814\\
1.71404966809426	1.62994243652481\\
1.77674442946786	1.59984349284541\\
1.84173237590887	1.5702031861795\\
1.90909738520292	1.5410382920842\\
1.97892640313174	1.51236619971585\\
2.05130955569125	1.48420493427365\\
2.12634026541416	1.45657318026411\\
2.20411537194735	1.42949030561664\\
2.28473525703956	1.40297638668097\\
2.36830397410083	1.37705223413911\\
2.45492938250073	1.35173941986498\\
2.54120969793658	1.32799750607319\\
2.63052239910407	1.30486206942774\\
2.72297406145069	1.28235442501811\\
2.81867500609711	1.26049663706844\\
2.9177394314817	1.2393115452664\\
3.02028554963171	1.21882279201745\\
3.12643572722382	1.19905485065692\\
3.23631663160241	1.18003305465368\\
3.35005938192971	1.16178362784018\\
3.4677997056482	1.14433371570493\\
3.58967810044214	1.12771141778476\\
3.71584000189112	1.11194582119561\\
3.8464359570162	1.09706703534167\\
3.98162180392518	1.08310622784451\\
4.12155885777191	1.0700956617349\\
4.26641410325098	1.05806873395176\\
4.41636039385811	1.04706001519423\\
4.57157665815337	1.03710529117433\\
4.73224811327393	1.02824160531949\\
4.89856648595071	1.02050730297589\\
5.07073024129293	1.01394207716538\\
5.24894481961336	1.00858701595051\\
5.43342288157711	1.00448465146431\\
5.62438456196615	1.00167901066316\\
5.82205773236286	1.00021566786355\\
6.02667827306543	1.00014179912511\\
6.23849035456032	1.00150623854513\\
6.4577467288869	1.0043595365315\\
6.68470903124266	1.00875402012369\\
6.91964809218823	1.01474385543385\\
7.16284426082542	1.02238511228234\\
7.41458773933325	1.03173583110495\\
7.6751789292618	1.0428560922117\\
7.94492878999655	1.0558080874797\\
8.22415920982148	1.07065619456573\\
8.51320339002317	1.08746705372712\\
8.81240624249482	1.10630964734249\\
9.1221248013141	1.12725538222739\\
9.4427286487864	1.1503781748429\\
9.77460035646151	1.17575453949897\\
10.0069108330046	1.1943380105299\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.441331042872108	2.50089933045065\\
0.461919670396938	2.47019990674468\\
0.483468782325039	2.44065306432262\\
0.505324502425889	2.41315311463926\\
0.527438973145069	2.38764262862928\\
0.54976111344271	2.36406030904483\\
0.572236765935022	2.34234116702538\\
0.595631281079863	2.32172466018896\\
0.619126193114631	2.30290759255185\\
0.643547871269746	2.28520264425915\\
0.668009253084904	2.26922430328989\\
0.693400416858827	2.25436170067114\\
0.718762910420432	2.24114365672901\\
0.745053087415771	2.22903883290735\\
0.772304879703753	2.21808794743686\\
0.799448107980895	2.20868574808476\\
0.827545305164188	2.20042831142003\\
0.856629999198963	2.19335587097708\\
0.886736896395087	2.18751007432775\\
0.917901922841441	2.1829340327787\\
0.950162267275973	2.17967237281546\\
0.983556425462428	2.17777128935453\\
1	2.17735602362298\\
1.04088257962002	2.13684261453675\\
1.08343654455642	2.09666348251381\\
1.12773022535249	2.0568322936628\\
1.17221399120772	2.018718084755\\
1.21845243684379	1.98095481180338\\
1.26651477630033	1.94355631761585\\
1.31647295379223	1.90653699103539\\
1.36651235103008	1.87121287133551\\
1.41845375564964	1.83626915311197\\
1.4723694633275	1.80172029550009\\
1.52833451771324	1.76758130722979\\
1.58642681488036	1.73386776751576\\
1.64445351763407	1.70182007185044\\
1.70460266196584	1.67019686450073\\
1.76695188038001	1.6390136719675\\
1.83158164494349	1.60828658866413\\
1.89857537114844	1.57803229768906\\
1.96801952557383	1.54826809235807\\
2.04000373748503	1.51901189852425\\
2.1146209145153	1.49028229771424\\
2.18894083623368	1.46317220877324\\
2.26587278676835	1.43658452559549\\
2.34550856781094	1.41053760851933\\
2.42794320749172	1.38505046317081\\
2.5132750737751	1.36014276314281\\
2.60160599184064	1.33583487347124\\
2.6930413655894	1.31214787493632\\
2.78769030342082	1.28910358921793\\
2.88566574842999	1.26672460493508\\
2.98708461318093	1.24503430460059\\
3.0920679192165	1.22405689252303\\
3.20074094147154	1.20381742368936\\
3.31323335776144	1.18434183366266\\
3.42967940352469	1.16565696953064\\
3.55021803200388	1.1477906219418\\
3.6749930800565	1.13077155826764\\
3.80415343979312	1.11462955693029\\
3.93785323624811	1.09939544293661\\
4.07625201129451	1.08510112466122\\
4.21951491402299	1.07177963192223\\
4.36781289781154	1.05946515539527\\
4.52132292432157	1.0481930874126\\
4.68022817466339	1.03800006419628\\
4.84471826798344	1.02892400957562\\
5.0149894877338	1.02100418024101\\
5.19124501589418	1.01428121258841\\
5.37369517542579	1.00879717121006\\
5.56255768124643	1.00459559908951\\
5.75805790002629	1.0017215695608\\
5.9604291191145	1.00022174009377\\
6.16991282491719	1.00014440796963\\
6.38675899105955	1.00153956791342\\
6.61122637667533	1.0044589717519\\
6.84358283518016	1.00895619016819\\
7.08410563389674	1.01508667662683\\
7.33308178491369	1.02290783354554\\
7.59080838757249	1.03247908079263\\
7.85759298299155	1.04386192659176\\
8.13375392105012	1.0571200409188\\
8.41962074027034	1.07231933147816\\
8.71553456105025	1.08952802234947\\
9.02184849271757	1.10881673539826\\
9.33892805488937	1.13025857454794\\
9.66715161364108	1.1539292130136\\
10.0069108330046	1.17990698360163\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.492231289530494	2.50068332774233\\
0.513772763152156	2.47327488567222\\
0.536256954345136	2.4469977046877\\
0.558952287037558	2.42269190029013\\
0.581803698416163	2.40029139710359\\
0.605589334439884	2.37901196349119\\
0.629477045837554	2.35957302711515\\
0.653403592796259	2.34189870019996\\
0.678239592535098	2.32531571662094\\
0.704019613534042	2.30986555855404\\
0.729770525245906	2.29609847613026\\
0.756463327554629	2.28346166242271\\
0.784132471974255	2.27199645924825\\
0.811691389761336	2.26211699090235\\
0.840218886170957	2.25339981690349\\
0.869749002617784	2.24588578694929\\
0.900316976927265	2.23961718643026\\
0.931959285384382	2.2346377868884\\
0.964713686260229	2.23099289824902\\
0.997240436166239	2.22879283523345\\
1	2.22866829825873\\
1.04088257962002	2.18702261734187\\
1.08343654455642	2.14571121348829\\
1.12773022535249	2.10474775280664\\
1.17221399120772	2.06554031592444\\
1.21845243684379	2.0266838149984\\
1.26651477630033	1.98819209283646\\
1.31465525333508	1.95143400497778\\
1.3646255594192	1.91504188292897\\
1.41649524671662	1.87902963712282\\
1.47033651108275	1.84341170673042\\
1.52622429255174	1.80820307975859\\
1.58204896881711	1.77469983853364\\
1.6399155431805	1.74160497692831\\
1.69989870210895	1.70893343223598\\
1.76207586387492	1.67670068811116\\
1.82652727847752	1.64492279455366\\
1.89333613121855	1.61361638862385\\
1.96258865006692	1.58279871591551\\
2.0315652849981	1.55364387321135\\
2.10296615496511	1.52497387751435\\
2.17687646150781	1.49680576913249\\
2.25338440063737	1.469157187268\\
2.3325812680793	1.44204639106599\\
2.4145615682151	1.41549228140275\\
2.49942312685295	1.38951442343992\\
2.58726720796165	1.36413306997126\\
2.67819863450735	1.33936918559\\
2.77232591353716	1.31524447170556\\
2.86976136565892	1.29178139243951\\
2.97062125907158	1.26900320143165\\
3.07502594830628	1.24693396958819\\
3.18310001784347	1.22559861380522\\
3.29497243077765	1.20502292670166\\
3.410776682707	1.18523360739713\\
3.53065096103163	1.16625829337165\\
3.65473830985033	1.148125593445\\
3.783186800653	1.13086512191513\\
3.91074254352795	1.11514410758734\\
4.04259901708255	1.10028323939547\\
4.1789012268176	1.0863115184397\\
4.31979906730906	1.07325892363521\\
4.46544748705032	1.06115644468067\\
4.61600665885263	1.05003611613836\\
4.77164215599067	1.03993105266318\\
4.9325251342871	1.03087548541968\\
5.09883252033655	1.02290479972679\\
5.27074720607562	1.01605557397182\\
5.44845824991333	1.01036561983657\\
5.63216108464273	1.00587402387967\\
5.82205773236286	1.00262119052091\\
6.01835702664676	1.00064888647491\\
6.22127484220059	1.00000028668289\\
6.43103433226574	1.00072002179314\\
6.6478661740254	1.00285422724229\\
6.87200882228552	1.00645059399153\\
7.10370877170872	1.01155842097338\\
7.3432208278901	1.01822866930687\\
7.59080838757249	1.02651401834057\\
7.84674372830984	1.03646892358526\\
8.11130830789687	1.04814967659988\\
8.3847930738944	1.0616144668966\\
8.66749878359099	1.07692344593313\\
8.95973633475231	1.09413879326262\\
9.26182710752244	1.11332478491386\\
9.5741033178527	1.13454786407713\\
9.89690838284697	1.1578767141732\\
10.0069108330046	1.1661331499038\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.550521237455975	2.50029419107164\\
0.573027965778781	2.4763477963875\\
0.596454827214229	2.45350556143853\\
0.619982224352784	2.43254101997714\\
0.644437668999482	2.41269013552552\\
0.668932872202259	2.39464401198504\\
0.694359142921428	2.37771516946423\\
0.71975670378758	2.36250892576365\\
0.746083230743581	2.34841744137088\\
0.77337270256403	2.33548149081545\\
0.800553460268238	2.32417213396438\\
0.828689505878168	2.31400912260017\\
0.857814413696374	2.3050327458859\\
0.887962938019198	2.29728470897716\\
0.917901922841441	2.29104227531158\\
0.948850344852792	2.28601116627292\\
0.980842238722257	2.28223222346401\\
1	2.28062282798347\\
1.04088257962002	2.23784487523597\\
1.08343654455642	2.19540119955175\\
1.12617312861134	2.15475109833507\\
1.17059547416827	2.1144381494188\\
1.21677007675802	2.07447565190909\\
1.26476605485396	2.03487742950063\\
1.31284006264082	1.99705186367418\\
1.36274137296779	1.95959175835577\\
1.41453944196568	1.92251100477153\\
1.46830636580657	1.8858240221559\\
1.52201257919181	1.85088194809298\\
1.57768320369952	1.81633275625455\\
1.63539009155711	1.78219081708611\\
1.69520772312955	1.74847102666062\\
1.75721330304862	1.71518882590447\\
1.82148685985846	1.68236022052647\\
1.88550436763326	1.65123745598531\\
1.95177181823884	1.6205646800103\\
2.02036828758611	1.59035770778363\\
2.09137563076758	1.56063291032381\\
2.16487857973374	1.53140723402091\\
2.24096484440236	1.50269822085851\\
2.3197252173214	1.4745240293462\\
2.4012536820103	1.44690345618786\\
2.48564752510908	1.41985595871149\\
2.57300745246889	1.39340167808733\\
2.66343770932281	1.36756146336199\\
2.75704620468002	1.34235689633731\\
2.8539446400919	1.31781031732356\\
2.95016960805491	1.29488609546389\\
3.04963894324544	1.27261074704972\\
3.1524620343069	1.25100614980973\\
3.25875195808272	1.23009491911262\\
3.36862560396949	1.20990043283769\\
3.48220380246281	1.19044685708408\\
3.59961145803733	1.17175917274671\\
3.7209776865069	1.15386320298835\\
3.8464359570162	1.13678564163792\\
3.97612423881963	1.12055408254633\\
4.11018515300927	1.10519704993199\\
4.24876612935842	1.09074402974954\\
4.39201956845339	1.07722550211625\\
4.54010300929187	1.06467297483167\\
4.69317930253201	1.05311901802742\\
4.85141678958301	1.04259729998534\\
5.0149894877338	1.03314262416322\\
5.18407728152382	1.02479096746895\\
5.35886612056603	1.01757951982511\\
5.53954822403979	1.01154672506759\\
5.7263222920787	1.00673232322309\\
5.91939372428537	1.00317739421215\\
6.11897484561415	1.00092440302563\\
6.32528513986944	1.00001724642441\\
6.53855149107702	1.00050130121365\\
6.75900843299341	1.00242347414465\\
6.98689840702792	1.00583225349927\\
7.22247202886083	1.01077776241358\\
7.46598836405101	1.01731181399934\\
7.71771521293616	1.02548796832409\\
7.97792940513874	1.03536159131233\\
8.24691710400171	1.04698991563264\\
8.52497412128869	1.06043210363776\\
8.81240624249482	1.07574931242671\\
9.10952956312579	1.09300476110062\\
9.41667083631516	1.11226380028622\\
9.7341678321621	1.13359398400333\\
10.0069108330046	1.15300157129494\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.618271343828885	2.50017183733211\\
0.642659302114996	2.47914674127338\\
0.667086909240915	2.45996531832249\\
0.692443014542981	2.44189809318297\\
0.717770489218701	2.42559260579192\\
0.744024366443044	2.41039880145921\\
0.770173655089085	2.39687558533262\\
0.797241979895142	2.38445521259804\\
0.825261641069256	2.37317644350513\\
0.854266074034259	2.36307940056129\\
0.883068919208993	2.3545365467692\\
0.912842894942901	2.34715904964811\\
0.943620744340256	2.34098620092317\\
0.975436314487562	2.33605861709816\\
1	2.33320533871176\\
1.04088257962002	2.28929511413362\\
1.08343654455642	2.24571916661877\\
1.12617312861134	2.20397583742768\\
1.17059547416827	2.162569660537\\
1.21677007675802	2.12151393505288\\
1.26301974792873	2.08226931778503\\
1.31102737824411	2.04337629234612\\
1.3608597880788	2.00484822281106\\
1.41258633766308	1.96669898122593\\
1.46425448066261	1.93033415282391\\
1.51781248832374	1.89434729735422\\
1.57332948618946	1.85875223992544\\
1.63087712820636	1.82356331132691\\
1.69052968920609	1.78879536652493\\
1.75236416076932	1.75446380383566\\
1.81395229997503	1.72187906917496\\
1.87770500004985	1.68972724668807\\
1.94369833609226	1.65802355139471\\
2.01201105691656	1.62678373305773\\
2.0827246790226	1.59602409497709\\
2.1559235838681	1.56576151344434\\
2.23169511855975	1.53601345788083\\
2.31012970008316	1.50679801168366\\
2.391320923196	1.47813389380438\\
2.47536567211318	1.45004048108598\\
2.55882628979641	1.42362633662085\\
2.64510090574363	1.39777499180853\\
2.73428439807161	1.37250542227235\\
2.82647484385325	1.3478372434269\\
2.92177362697515	1.32379073204951\\
3.02028554963171	1.30038684857905\\
3.12211894757844	1.27764726016663\\
3.22738580927124	1.25559436450342\\
3.3362018990225	1.2342513144519\\
3.44868688430983	1.21364204350759\\
3.56496446737691	1.19379129211924\\
3.68516252127174	1.17472463489643\\
3.80941323047134	1.15646850873458\\
3.93785323624811	1.13905024188816\\
4.07062378693713	1.12249808402419\\
4.20787089327023	1.10684123728904\\
4.34974548894717	1.09210988842266\\
4.4964035966208	1.07833524195561\\
4.64800649947867	1.06554955452541\\
4.80472091860972	1.05378617034985\\
4.9667191963512	1.04307955789638\\
5.13417948581734	1.03346534778784\\
5.30728594681834	1.02498037198627\\
5.48622894838501	1.01766270429783\\
5.67120527812175	1.0115517022434\\
5.86241835861842	1.00668805034096\\
6.06007847115852	1.00311380484721\\
6.26440298697035	1.00087244000781\\
6.47561660627488	1.00000889586694\\
6.69395160539367	1.00056962768893\\
6.91964809218823	1.00260265704607\\
7.15295427011207	1.00615762462907\\
7.39412671116554	1.01128584483799\\
7.64343063805369	1.01804036221385\\
7.90114021585774	1.02647600977288\\
8.16753885354036	1.03664946930764\\
8.44291951561699	1.04861933372119\\
8.72758504433528	1.06244617146308\\
9.02184849271757	1.07819259313776\\
9.3260334688322	1.09592332035892\\
9.64047449167257	1.11570525692522\\
9.9655173590351	1.13760756239596\\
10.0069108330046	1.14049797368964\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.700139400651423	2.50003515380177\\
0.725748385892146	2.48305233882677\\
0.752294070487954	2.46719356307787\\
0.778734004021233	2.45304302441023\\
0.806103188644835	2.44000758705099\\
0.83443428357811	2.42812644206335\\
0.862568470582506	2.41784414591736\\
0.891651243346113	2.40870015268242\\
0.921714584841899	2.4007328419261\\
0.952791556396116	2.3939818872399\\
0.984916334046565	2.38848829986917\\
1	2.38640217709396\\
1.04088257962002	2.34135968068518\\
1.08343654455642	2.29665146133969\\
1.12617312861134	2.2538149041742\\
1.17059547416827	2.2113154993091\\
1.21677007675802	2.16916654585058\\
1.26301974792873	2.12886774446454\\
1.31102737824411	2.08892053490745\\
1.3608597880788	2.04933828125421\\
1.41258633766308	2.01013485555089\\
1.46425448066261	1.97275488688693\\
1.51781248832374	1.93575289115529\\
1.57332948618946	1.89914269346456\\
1.63087712820636	1.86293862460407\\
1.69052968920609	1.82715553954014\\
1.74994461000913	1.79316006479318\\
1.81144771230735	1.75958222634526\\
1.87511238678943	1.72643670233411\\
1.94101460351432	1.69373868677152\\
2.00923300256505	1.66150390767409\\
2.07984898788876	1.62974864583127\\
2.15294682443474	1.5984897542329\\
2.22861373870646	1.56774467817967\\
2.30375474971151	1.53872955982942\\
2.38142925112668	1.51022113956118\\
2.46172266333121	1.48223650145083\\
2.54472328677892	1.4547933055891\\
2.63052239910407	1.42790980750287\\
2.71921435550152	1.40160487823109\\
2.81089669249116	1.37589802507775\\
2.90567023518103	1.35080941306446\\
3.00363920814694	1.32635988710638\\
3.10491135005052	1.30257099493583\\
3.2095980321219	1.27946501079884\\
3.31781438063702	1.2570649599506\\
3.42967940352469	1.23539464397687\\
3.54531612124214	1.21447866696909\\
3.66485170206345	1.19434246258209\\
3.78841760192928	1.17501232200399\\
3.91614970901192	1.15651542286925\\
4.04818849315452	1.1388798591465\\
4.18467916034891	1.12213467203412\\
4.32577181242189	1.10630988189745\\
4.47162161210552	1.09143652128291\\
4.62238895367304	1.07754666904515\\
4.77823963932805	1.06467348562489\\
4.93934506154083	1.05285124951618\\
5.10588239153252	1.04211539496325\\
5.27803477411422	1.03250255092832\\
5.45599152909544	1.0240505813733\\
5.63994835948327	1.0167986268996\\
5.8301075667014	1.01078714779196\\
6.02667827306543	1.0060579685135\\
6.22987665175941	1.00265432370104\\
6.43992616456627	1.00062090571114\\
6.65705780761368	1.00000391376936\\
6.88151036540573	1.0008511047765\\
7.11353067341946	1.00321184582798\\
7.35337388955544	1.00713716850391\\
7.60130377474048	1.01267982498966\\
7.85759298299155	1.0198943460886\\
8.12252336125927	1.02883710119088\\
8.39638625938148	1.03956636026406\\
8.67948285048706	1.05214235793391\\
8.97212446220265	1.06662735972576\\
9.27463291902674	1.08308573053931\\
9.58734089624708	1.10158400543212\\
9.91059228579125	1.12219096278969\\
10.0069108330046	1.12860870373824\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.804990173652552	2.50043508663456\\
0.833282150847735	2.48753090395549\\
0.861377491991735	2.47626494022753\\
0.890420109149259	2.4661357077158\\
0.920441941133269	2.45718153299585\\
0.951476003621078	2.44944203488046\\
0.983556425462428	2.44295816798932\\
1	2.44020027088403\\
1.04088257962002	2.39402550264462\\
1.08194060565646	2.34976000590102\\
1.12461818180837	2.30581841918052\\
1.16897919187216	2.26221351924239\\
1.21341232206019	2.22049722554164\\
1.25953436431102	2.17911871425345\\
1.30740951450604	2.1380908245541\\
1.3571044086248	2.0974268836395\\
1.40674319018495	2.05862590242571\\
1.45819760849281	2.02018804856146\\
1.51153407405839	1.98212660414875\\
1.56682142648763	1.94445533710877\\
1.6241310233314	1.90718851895171\\
1.68121231373472	1.87175022171908\\
1.74029976846056	1.83671315735096\\
1.80146389564321	1.8020914274742\\
1.86477768147767	1.7678996293278\\
1.93031667731295	1.73415287318156\\
1.99815908980629	1.70086680036694\\
2.06838587424595	1.66805760194158\\
2.13812456563068	1.63702496711777\\
2.21021460022297	1.60646260093547\\
2.28473525703956	1.57638635919803\\
2.36176848810655	1.54681263231066\\
2.44139900858391	1.51775836330538\\
2.52371438992863	1.48924106647356\\
2.60880515619902	1.46127884662688\\
2.69676488360595	1.43389041900751\\
2.78769030342082	1.40709512986972\\
2.88168140835298	1.38091297775539\\
2.978841562514	1.35536463548684\\
3.07927761508949	1.33047147290118\\
3.18310001784347	1.30625558035121\\
3.29042294658471	1.2827397929987\\
3.40136442672837	1.25994771592668\\
3.51604646309118	1.23790375009848\\
3.63459517406284	1.21663311919205\\
3.75714093030127	1.19616189733898\\
3.8838184981041	1.17651703779879\\
4.00922385751286	1.15849191879231\\
4.13867845459226	1.14127664731996\\
4.27231303595305	1.12489737270389\\
4.41026256990835	1.10938108860673\\
4.55266638278899	1.09475566029463\\
4.69966829966037	1.08104985278067\\
4.85141678958301	1.06829335987697\\
5.00806511556332	1.05651683418481\\
5.1697714893463	1.04575191805318\\
5.33669923120631	1.03603127553695\\
5.5090169348973	1.02738862538692\\
5.68689863792925	1.01985877510508\\
5.87052399734264	1.01347765609953\\
6.06007847115852	1.00828235997448\\
6.25575350568754	1.00431117599206\\
6.4577467288869	1.0016036297437\\
6.66626214996081	1.00020052307026\\
6.88151036540573	1.00014397527101\\
7.10370877170872	1.00147746564338\\
7.33308178491369	1.00424587739615\\
7.56986106727713	1.00849554298061\\
7.81428576124253	1.01427429088547\\
8.06660273096957	1.02163149394264\\
8.32706681166199	1.0306181191929\\
8.59594106694632	1.04128677936154\\
8.87349705456088	1.05369178599622\\
9.16001510062379	1.06788920432058\\
9.45578458275696	1.08393690985898\\
9.76110422235167	1.1018946468897\\
10.0069108330046	1.11732068919472\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.972744535711964	2.50014505684081\\
1	2.49458709261124\\
1.04088257962002	2.44728005254119\\
1.08194060565646	2.40192132782318\\
1.12461818180837	2.35688651312827\\
1.16897919187216	2.31218838521573\\
1.21341232206019	2.2694179073968\\
1.25953436431102	2.22698521199043\\
1.30740951450604	2.1849031381729\\
1.3571044086248	2.14318501314012\\
1.40674319018495	2.10336889166438\\
1.45819760849281	2.06391589753818\\
1.51153407405839	2.02483931286351\\
1.56682142648763	1.98615290556159\\
1.62188852856911	1.94933567425887\\
1.67889100482941	1.91290551779192\\
1.73789687543068	1.87687604019316\\
1.79897655115413	1.84126132361883\\
1.86220291742017	1.80607594515303\\
1.92765142126141	1.77133499420226\\
1.9954001613524	1.73705409050145\\
2.06267803139312	1.70459223885934\\
2.13222427440729	1.67258406181192\\
2.20411537194735	1.64104485566968\\
2.27843038425452	1.60999043248086\\
2.35525103720305	1.57943713742031\\
2.43466181217604	1.54940186676465\\
2.51675003897144	1.51990208647348\\
2.60160599184064	1.49095585139707\\
2.689322988765	1.46258182513169\\
2.77999749407977	1.43479930054439\\
2.87372922455807	1.4076282209898\\
2.97062125907158	1.38108920224225\\
3.07078015194878	1.35520355516743\\
3.16993316046563	1.33102995728931\\
3.27228773946668	1.30749667350803\\
3.37794726507454	1.28462437904811\\
3.48701845134323	1.26243441672035\\
3.59961145803733	1.24094881847768\\
3.71584000189112	1.22019032766694\\
3.83582147146033	1.2001824219993\\
3.95967704568224	1.18094933726218\\
4.08753181626402	1.16251609179705\\
4.21951491402299	1.14490851176735\\
4.35575963930611	1.12815325724248\\
4.4964035966208	1.11227784912393\\
4.64158883361278	1.09731069694083\\
4.79146198453141	1.08328112754306\\
4.9461744183274	1.07021941472077\\
5.10588239153252	1.0581568097803\\
5.27074720607562	1.04712557310743\\
5.44093537219444	1.0371590067497\\
5.61661877660764	1.02829148805084\\
5.79797485611709	1.02055850437124\\
5.98518677681557	1.01399668892945\\
6.17844361908086	1.00864385780101\\
6.37794056854331	1.00453904811201\\
6.58387911321947	1.00172255746575\\
6.79646724701104	1.00023598464257\\
7.01591967977467	1.0001222716138\\
7.24245805417467	1.00142574691231\\
7.47631116953781	1.00419217040345\\
7.71771521293616	1.00846877950162\\
7.96691399773138	1.01430433687917\\
8.22415920982148	1.0217491797157\\
8.4897106618386	1.03085527053763\\
8.76383655555479	1.04167624969938\\
9.04681375276046	1.05426748955902\\
9.33892805488937	1.06868615040331\\
9.64047449167257	1.08499123817846\\
9.95175761911259	1.10324366408497\\
10.0069108330046	1.10662140258833\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.04088257962002	2.50111131431764\\
1.08194060565646	2.45465936162523\\
1.12461818180837	2.4085313189559\\
1.16897919187216	2.36273996306896\\
1.21341232206019	2.31891530113185\\
1.25953436431102	2.2754284216073\\
1.30740951450604	2.23229216367159\\
1.35523060689052	2.19109736409876\\
1.40480085044108	2.15025239475914\\
1.4561842238259	2.10977005138638\\
1.50944704585968	2.06966359774341\\
1.56249768274513	2.03146697699577\\
1.61741282364328	1.99364325705066\\
1.67425799793165	1.9562055437836\\
1.73310103806643	1.91916740368582\\
1.79401216052578	1.88254288005295\\
1.85706404959813	1.84634650974268\\
1.92233194411519	1.81059334052136\\
1.98714621105584	1.77670171570974\\
2.05414578694478	1.74324715268778\\
2.1234043527079	1.71024438764066\\
2.19499807353258	1.67770865360585\\
2.26900568262823	1.64565569722523\\
2.34550856781094	1.61410179606203\\
2.42459086100752	1.5830637765016\\
2.50633953077721	1.55255903225579\\
2.59084447795295	1.52260554349119\\
2.67819863450735	1.49322189660232\\
2.76467550321076	1.46561506206825\\
2.8539446400919	1.43856668116971\\
2.94609620523279	1.41209478592314\\
3.04122326991163	1.38621799058415\\
3.13942191060293	1.36095551044765\\
3.24079130601291	1.33632718125489\\
3.34543383724801	1.31235347922715\\
3.45345519121786	1.28905554174636\\
3.56496446737691	1.26645518870341\\
3.68007428791284	1.24457494453584\\
3.79890091149268	1.22343806097705\\
3.92156435068186	1.20306854054013\\
4.04818849315452	1.18349116075991\\
4.1789012268176	1.16473149921777\\
4.31383456897522	1.14681595937453\\
4.45312479966349	1.12977179723743\\
4.59691259929071	1.11362714888811\\
4.74534319072183	1.09841105889958\\
4.89856648595071	1.0841535096706\\
5.05673723750829	1.07088545170736\\
5.22001519475964	1.05863883488287\\
5.38856526524763	1.04744664070571\\
5.56255768124643	1.03734291563071\\
5.74216817169267	1.0283628054452\\
5.92757813966831	1.02054259076557\\
6.11897484561415	1.01391972367998\\
6.31655159645923	1.00853286557424\\
6.52050794085704	1.00442192617905\\
6.73104987072582	1.00162810387805\\
6.94839002929624	1.00019392731737\\
7.17274792587703	1.00016329835877\\
7.40435015755498	1.00158153641961\\
7.64343063805369	1.00449542424459\\
7.89023083398174	1.00895325515544\\
8.14500000870929	1.01500488182619\\
8.40799547411921	1.02270176663342\\
8.67948285048706	1.03209703363223\\
8.95973633475231	1.04324552221053\\
9.24903897745198	1.0562038424757\\
9.54768296859605	1.07103043242976\\
9.85596993277375	1.08778561699054\\
10.0069108330046	1.09649882786183\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.08793678280688	2.50119655227656\\
1.13085088054382	2.45402258594983\\
1.17383474608037	2.40885388696425\\
1.21845243684379	2.36401195302403\\
1.26476605485396	2.31950920453317\\
1.31284006264082	2.27535853399765\\
1.3608597880788	2.23318832077357\\
1.41063593008021	2.19136939086217\\
1.46223273305951	2.14991459314635\\
1.51571679129788	2.10883724648235\\
1.56898778304078	2.06970860030047\\
1.6241310233314	2.03095440382814\\
1.68121231373472	1.99258781737834\\
1.74029976846056	1.95462246379305\\
1.80146389564321	1.91707244469912\\
1.86220291742017	1.88142871830527\\
1.92498984522253	1.8461945731165\\
1.98989372723325	1.81138381876941\\
2.05698593969699	1.77701073051291\\
2.12634026541416	1.74309006490711\\
2.19803297488148	1.70963707605133\\
2.27214291016839	1.67666753235947\\
2.34875157162135	1.64419773390082\\
2.42794320749172	1.61224453032565\\
2.50633953077721	1.58212357801473\\
2.58726720796165	1.5525088964836\\
2.67080797441593	1.52341683280643\\
2.75704620468002	1.49486426189122\\
2.84606899767954	1.46686860352311\\
2.93796626469405	1.43944783995799\\
3.03283082016558	1.41262053408427\\
3.13075847543952	1.38640584817103\\
3.23184813553207	1.36082356322152\\
3.3362018990225	1.33589409895159\\
3.44392516117066	1.31163853441319\\
3.55512672036409	1.28807862928386\\
3.66991888800235	1.26523684584349\\
3.78841760192928	1.24313637166085\\
3.91074254352795	1.22180114301256\\
4.03701725859656	1.20125586905826\\
4.16736928212721	1.18152605679637\\
4.30193026711385	1.16263803682568\\
4.44083611751912	1.14461898993871\\
4.58422712553474	1.12749697457381\\
4.73224811327393	1.11130095515362\\
4.88504857903881	1.09606083133858\\
5.04278284831083	1.08180746822496\\
5.20561022961649	1.06857272751807\\
5.37369517542579	1.05638949971191\\
5.54720744824604	1.04529173730794\\
5.7263222920787	1.03531448910644\\
5.91122060941228	1.02649393560514\\
6.1020891439305	1.01886742554076\\
6.29912066911955	1.01247351361055\\
6.5025141829657	1.00735199941176\\
6.71247510893932	1.00354396763846\\
6.92921550346852	1.00109182957627\\
7.15295427011207	1.00003936593696\\
7.38391738064769	1.00043177107606\\
7.62233810329905	1.00231569863831\\
7.86845723833226	1.00573930867693\\
8.12252336125927	1.01075231629431\\
8.3847930738944	1.01740604185331\\
8.6555312635171	1.02575346280983\\
8.93501137040288	1.03584926721897\\
9.22351566399274	1.04774990896892\\
9.5213355279797	1.06151366479828\\
9.82877175460063	1.07720069315445\\
10.0069108330046	1.0869414296794\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.1355480623158	2.50147884998429\\
1.17871046866012	2.45529167504208\\
1.22351348660272	2.40943262241952\\
1.27001947611479	2.36391416411086\\
1.31647295379223	2.32041556107272\\
1.3646255594192	2.27725678362448\\
1.41453944196568	2.23445026156015\\
1.4662790236233	2.19200887931804\\
1.51781248832374	2.15155663132195\\
1.57115713489424	2.11146661969987\\
1.62637661866606	2.07175157551805\\
1.68353683218431	2.03242467728552\\
1.74270598383655	1.99349956667978\\
1.80146389564321	1.95652256574238\\
1.86220291742017	1.91994178679904\\
1.92498984522253	1.88377058906078\\
1.98989372723325	1.84802278216418\\
2.05698593969699	1.8127126413582\\
2.12634026541416	1.7778549232029\\
2.19803297488148	1.74346488179763\\
2.27214291016839	1.70955828555627\\
2.34550856781094	1.67753319142349\\
2.42124314322589	1.6459818808452\\
2.49942312685295	1.61491965190932\\
2.58012747894628	1.5843622966667\\
2.66343770932281	1.55432611708072\\
2.74943795968557	1.52482794149198\\
2.83821508860516	1.49588514161461\\
2.92985875924519	1.46751565008133\\
3.02446152992034	1.43973797855507\\
3.12211894757844	1.41257123642541\\
3.22292964430104	1.38603515010864\\
3.32699543691983	1.36015008297111\\
3.43442142984971	1.3349370558958\\
3.54531612124214	1.310417768513\\
3.65979151256618	1.28661462111652\\
3.77796322172781	1.26355073728756\\
3.89995059984168	1.24124998724904\\
4.02587685177346	1.21973701197411\\
4.15586916057433	1.199037248073\\
4.29005881593335	1.17917695348352\\
4.42858134677755	1.16018323399106\\
4.57157665815337	1.14208407060494\\
4.71918917252815	1.12490834781861\\
4.87156797565392	1.10868588278248\\
5.02886696714112	1.09344745541863\\
5.19124501589418	1.07922483950795\\
5.35146694584764	1.06660135747481\\
5.51663394519379	1.0549668893202\\
5.68689863792925	1.04435195984345\\
5.86241835861842	1.03478803595744\\
6.04335529777975	1.02630755576587\\
6.22987665175941	1.01894395853796\\
6.42215477723044	1.01273171560833\\
6.62036735046042	1.00770636223048\\
6.82469753149483	1.00390453041353\\
7.03533413340765	1.00136398277225\\
7.25247179677565	1.00012364742201\\
7.47631116953781	1.0002236539506\\
7.70705909240573	1.00170537050034\\
7.94492878999655	1.00461144199467\\
8.19014006786508	1.00898582954453\\
8.44291951561699	1.01487385107107\\
8.70350071629085	1.02232222318201\\
8.97212446220265	1.03137910434053\\
9.24903897745198	1.04209413936655\\
9.53450014729562	1.05451850531144\\
9.82877175460063	1.0687049587486\\
10.0069108330046	1.07793812514258\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.18524294996472	2.5003005873105\\
1.23029426881317	2.45343701075093\\
1.27705799719761	2.40691591609856\\
1.3237689227238	2.36245366236821\\
1.37218839286449	2.31833311756077\\
1.42237890102281	2.27456678035685\\
1.4723694633275	2.23282985547589\\
1.52411698105227	2.19144432167894\\
1.57768320369952	2.15042252886648\\
1.63313205100378	2.10977726098543\\
1.69052968920609	2.06952175128399\\
1.74752840000768	2.03125585759608\\
1.80644890671372	1.99337432308905\\
1.86735600551776	1.95589010700163\\
1.93031667731295	1.91881660551244\\
1.9954001613524	1.8821676664721\\
2.06267803139312	1.84595760463202\\
2.13222427440729	1.81020121738663\\
2.20411537194735	1.77491380104641\\
2.275284475378	1.74155138737799\\
2.34875157162135	1.70864857227211\\
2.42459086100752	1.67622019579479\\
2.50287893973527	1.64428157718578\\
2.58369487723269	1.61284853033072\\
2.66712029601581	1.58193737973279\\
2.75323945412568	1.55156497700021\\
2.8421393302274	1.521748717866\\
2.93390971145684	1.49250655975733\\
3.02864328410388	1.46385703993219\\
3.12643572722382	1.43581929420163\\
3.22738580927124	1.40841307625656\\
3.3315954878543	1.38165877761862\\
3.43917001270992	1.35557744823519\\
3.55021803200388	1.33019081773943\\
3.66485170206345	1.30552131739679\\
3.77796322172781	1.28261678846879\\
3.89456580103685	1.26041047146972\\
4.01476718761413	1.2389239159243\\
4.13867845459226	1.21817933645905\\
4.26641410325098	1.19819963332992\\
4.39809216882304	1.17900841358345\\
4.53383432956571	1.16063001287111\\
4.67376601919857	1.1430895179368\\
4.81801654281172	1.12641278979856\\
4.9667191963512	1.11062648764558\\
5.12001138979224	1.09575809347291\\
5.27803477411422	1.08183593747643\\
5.44093537219444	1.0688892242316\\
5.60886371374179	1.05694805968019\\
5.78197497439509	1.04604347894998\\
5.9604291191145	1.03620747503298\\
6.1443910499984	1.02747302834888\\
6.33403075866276	1.01987413722088\\
6.52952348332329	1.01344584929211\\
6.73104987072582	1.00822429391174\\
6.9387961430745	1.0042467155206\\
7.15295427011207	1.00155150806724\\
7.37372214651116	1.00017825048618\\
7.60130377474048	1.00016774327117\\
7.83590945357525	1.00156204617724\\
8.07775597242545	1.00440451708641\\
8.32706681166199	1.00873985207284\\
8.58407234912574	1.01461412670472\\
8.84901007301013	1.02207483862071\\
9.1221248013141	1.03117095142063\\
9.40366890806844	1.04195293991063\\
9.69390255654413	1.05447283674489\\
9.99309393965837	1.06878428050686\\
10.0069108330046	1.06947825768243\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.23369873923572	2.50120385927515\\
1.27882371402673	2.45540927513582\\
1.32559922414304	2.40994479806155\\
1.37408564118314	2.36482250237203\\
1.42434554495631	2.32005490402914\\
1.47440522642189	2.27735570657462\\
1.52622429255174	2.23500838605297\\
1.5798645782259	2.19302530944017\\
1.63539009155711	2.15141927835879\\
1.69286709027081	2.1102035443539\\
1.74994461000913	2.07101635990384\\
1.80894658281185	2.03221406606666\\
1.86993789446261	1.99380963999909\\
1.93298561846531	1.9558164964019\\
1.99815908980629	1.91824850227238\\
2.06552998120361	1.88111999215412\\
2.13222427440729	1.84596460774704\\
2.20107207241913	1.81123992430159\\
2.27214291016839	1.77695984880362\\
2.34550856781094	1.74313873728432\\
2.42124314322589	1.70979140931949\\
2.49942312685295	1.67693316299708\\
2.58012747894628	1.64457979036793\\
2.66343770932281	1.61274759339542\\
2.74943795968557	1.58145340042016\\
2.83821508860516	1.55071458315626\\
2.92985875924519	1.52054907423645\\
3.02446152992034	1.49097538532366\\
3.12211894757844	1.46201262580746\\
3.21847963211438	1.43489896501674\\
3.31781438063702	1.40838011702335\\
3.42021498428132	1.3824744400543\\
3.5257760672122	1.35720085894256\\
3.63459517406284	1.33257888261478\\
3.74677286007167	1.30862862211863\\
3.86241278400128	1.28537080920664\\
3.98162180392518	1.26282681549351\\
4.104510075971	1.24101867220476\\
4.23119115611113	1.21996909053487\\
4.36178210509514	1.19970148263377\\
4.4964035966208	1.18023998324099\\
4.63518002884362	1.16160947198764\\
4.77823963932805	1.14383559638661\\
4.92571462354653	1.1269447955324\\
5.07774125703586	1.11096432453235\\
5.23446002132375	1.09592227969201\\
5.39601573374205	1.08184762447776\\
5.56255768124643	1.06877021628072\\
5.73423975836628	1.05672083400678\\
5.91122060941228	1.04573120651807\\
6.09366377507311	1.03583404195233\\
6.28173784353655	1.0270630579471\\
6.47561660627488	1.01945301279686\\
6.67547921863846	1.01303973757166\\
6.88151036540573	1.0078601692272\\
7.09390043144274	1.00395238473669\\
7.31284567763002	1.00135563627623\\
7.53854842221911	1.00011038749614\\
7.77121722778646	1.0002583509117\\
8.01106709395755	1.001842526448\\
8.25831965607911	1.0049072411744\\
8.51320339002317	1.0094981902653\\
8.77595382331222	1.0156624792252\\
9.04681375276046	1.02344866741693\\
9.3260334688322	1.03290681293337\\
9.61387098692505	1.04408851885403\\
9.91059228579125	1.05704698092936\\
10.0069108330046	1.06155157292269\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.28413552616964	2.50076209527947\\
1.33110532633539	2.45432133595314\\
1.3797931399683	2.40822417932023\\
1.42828699408943	2.36423571999111\\
1.47848520071052	2.32058813116198\\
1.5304476605653	2.27729339297959\\
1.58423637964329	2.23436390664183\\
1.6399155431805	2.19181250919592\\
1.69520772312955	2.15133120423851\\
1.75236416076932	2.11122275081925\\
1.81144771230735	2.07149972017964\\
1.87252335324123	2.0321751074192\\
1.93565824981366	1.99326234578647\\
2.00092183287659	1.95477532145184\\
2.06552998120361	1.91830469937616\\
2.13222427440729	1.88225130627582\\
2.20107207241913	1.8466286141371\\
2.27214291016839	1.81145052994587\\
2.34550856781094	1.7767314097333\\
2.42124314322589	1.74248607307521\\
2.49942312685295	1.70872981805954\\
2.58012747894628	1.67547843673712\\
2.66343770932281	1.64274823107134\\
2.74943795968557	1.61055602940281\\
2.83821508860516	1.57891920344565\\
2.92581340032558	1.54919410325478\\
3.01611533526577	1.52000972770787\\
3.10920433771103	1.49138276566198\\
3.20516642736053	1.46333042105693\\
3.30409027881455	1.43587042881278\\
3.40606730351504	1.40902107121794\\
3.51119173421514	1.382801194823\\
3.61956071205574	1.35723022785618\\
3.73127437632967	1.33232819817602\\
3.8464359570162	1.30811575177837\\
3.96515187017164	1.28461417187451\\
4.08753181626402	1.26184539855804\\
4.21368888154274	1.23983204907884\\
4.34373964253692	1.21859743874272\\
4.4778042737789	1.19816560245617\\
4.61600665885263	1.17856131693597\\
4.75847450486935	1.15981012360436\\
4.90533946047637	1.14193835219082\\
5.05673723750829	1.12497314506226\\
5.21280773639258	1.10894248230416\\
5.37369517542579	1.09387520757586\\
5.53954822403979	1.07980105476371\\
5.71052014018101	1.06675067545701\\
5.88676891192971	1.0547556672718\\
6.06845740349033	1.04384860304898\\
6.25575350568754	1.03406306095347\\
6.44883029110714	1.02543365550244\\
6.6478661740254	1.01799606955115\\
6.85304507527425	1.01178708726597\\
7.0645565921949	1.00684462811514\\
7.28259617383694	1.00320778190861\\
7.50736530156476	1.00091684491922\\
7.73907167523804	1.00001335711893\\
7.97792940513874	1.00054014056412\\
8.22415920982148	1.00254133896572\\
8.47798862007041	1.00606245848056\\
8.73965218915109	1.01115040976175\\
9.00939170955139	1.01785355130686\\
9.287456436412	1.02622173414403\\
9.5741033178527	1.03630634789722\\
9.8695972324076	1.04816036827325\\
10.0069108330046	1.05414819633132\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.33478876112631	2.50079940304721\\
1.38361130368192	2.4537140519369\\
1.43223935000099	2.40877633464164\\
1.48257646510441	2.36418043110325\\
1.53468271548325	2.31993835461994\\
1.58862027871	2.27606254070622\\
1.64218296288993	2.2342982840455\\
1.69755159225073	2.19289521642095\\
1.75478705690733	2.15186551585556\\
1.81395229997503	2.11122177097239\\
1.87511238678943	2.07097699483856\\
1.93833457646024	2.03114463927601\\
2.00092183287659	1.99337183012493\\
2.06552998120361	1.95600319935598\\
2.13222427440729	1.91905179756237\\
2.20107207241913	1.8825310967304\\
2.27214291016839	1.8464550038459\\
2.34550856781094	1.81083787494006\\
2.42124314322589	1.77569452958871\\
2.49942312685295	1.74104026587977\\
2.58012747894628	1.70689087586409\\
2.66343770932281	1.67326266150505\\
2.74564171410239	1.64159973508898\\
2.83038285289421	1.61044423547536\\
2.9177394314817	1.57981182382087\\
3.00779217246811	1.54971864464617\\
3.10062428986891	1.52018134075434\\
3.19632156600639	1.49121706860986\\
3.29497243077765	1.46284351419212\\
3.3966680433689	1.43507890933839\\
3.50150237649199	1.40794204859102\\
3.60957230322065	1.38145230656477\\
3.7209776865069	1.35562965585004\\
3.83582147146033	1.33049468546874\\
3.95420978047535	1.30606861989976\\
4.07625201129451	1.28237333869161\\
4.20206093809852	1.25943139668042\\
4.3317528157161	1.23726604483196\\
4.46544748705032	1.21590125172681\\
4.60326849382046	1.19536172570886\\
4.74534319072183	1.17567293771715\\
4.89180286310892	1.15686114482258\\
5.04278284831083	1.13895341449098\\
5.19842266069087	1.121977649595\\
5.35886612056603	1.10596261419805\\
5.52426148710536	1.09093796013393\\
5.6947615953302	1.07693425440691\\
5.87052399734264	1.06398300743742\\
6.05171110791294	1.0521167021795\\
6.23849035456032	1.04136882413698\\
6.43103433226574	1.03177389230609\\
6.62952096295988	1.02336749107293\\
6.83413365993338	1.01618630309565\\
7.04506149732151	1.01026814320129\\
7.26249938481973	1.00565199332895\\
7.48664824779171	1.00237803855136\\
7.71771521293616	1.00048770420826\\
7.95591379968401	1.00002369418585\\
8.20146411750294	1.00103003037765\\
8.45459306929142	1.00355209336336\\
8.71553456105025	1.00763666434315\\
8.98452971802552	1.01333196836622\\
9.26182710752244	1.02068771889361\\
9.54768296859605	1.02975516373635\\
9.84236144883125	1.04058713241141\\
10.0069108330046	1.04725861249772\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.38552434582193	2.50139691895902\\
1.43421962742705	2.45549655231524\\
1.48462634085057	2.40993847203515\\
1.53680463563413	2.36473470802707\\
1.59081677531967	2.31989771299938\\
1.64445351763407	2.27721121541605\\
1.69989870210895	2.23488640626483\\
1.75721330304862	2.19293548040656\\
1.81646035059632	2.15137104386989\\
1.87770500004985	2.1102061277144\\
1.93833457646024	2.07114377386886\\
2.00092183287659	2.03247295602452\\
2.06552998120361	1.99420631656231\\
2.13222427440729	1.95635690607543\\
2.20107207241913	1.91893819655019\\
2.27214291016839	1.88196409497243\\
2.34550856781094	1.84544895737333\\
2.42124314322589	1.80940760332871\\
2.49942312685295	1.77385533092651\\
2.57656500629201	1.7403210146053\\
2.65608778294668	1.70726287772721\\
2.73806494052769	1.67469561703439\\
2.82257223073766	1.64263438286737\\
2.90968774327024	1.61109479316486\\
2.9994919779695	1.58009294789569\\
3.0920679192165	1.54964544393607\\
3.18750111261177	1.51976939040611\\
3.28587974402443	1.49048242447962\\
3.38729472108113	1.46180272768193\\
3.49183975716999	1.43374904269069\\
3.59961145803733	1.40634069065514\\
3.71070941105699	1.37959758905005\\
3.82523627725492	1.35354027008061\\
3.94329788617404	1.32818989965542\\
4.06500333366685	1.30356829694496\\
4.19046508270648	1.27969795454386\\
4.31979906730906	1.25660205925536\\
4.45312479966349	1.23430451351723\\
4.59056548056782	1.21282995748907\\
4.73224811327393	1.19220379182127\\
4.878303620846	1.17245220112666\\
5.02886696714112	1.15360217817667\\
5.18407728152382	1.13568154884419\\
5.34407798742974	1.11871899781635\\
5.5090169348973	1.10274409510084\\
5.67120527812175	1.08844464845531\\
5.83816853109667	1.07510018375986\\
6.01004726966536	1.06273881618317\\
6.18698620829758	1.05138948861919\\
6.36913432193286	1.04108199605581\\
6.55664497141094	1.031847010661\\
6.74967603259498	1.02371610760738\\
6.94839002929624	1.0167217916572\\
7.15295427011207	1.01089752452994\\
7.36354098929257	1.00627775307561\\
7.58032749175428	1.00289793827752\\
7.80349630236337	1.00079458510892\\
8.03323531961365	1.00000527326854\\
8.26973797382897	1.00056868882118\\
8.51320339002317	1.00252465676959\\
8.76383655555479	1.00591417458548\\
9.02184849271757	1.01077944672761\\
9.287456436412	1.01716392017607\\
9.56088401704786	1.02511232101281\\
9.84236144883125	1.03467069207906\\
10.0069108330046	1.04087364589063\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.43818840012217	2.50076752423836\\
1.48873459900806	2.45426124464502\\
1.54105728157412	2.40811026178771\\
1.59301630890264	2.36415116865772\\
1.64672721174754	2.320542450631\\
1.70224905718499	2.27729592112279\\
1.75964290382506	2.23442379185511\\
1.81897186895924	2.19193868628625\\
1.87770500004985	2.15159903468349\\
1.93833457646024	2.11163867214469\\
2.00092183287659	2.07206984560709\\
2.06552998120361	2.03290519745161\\
2.13222427440729	1.99415777827147\\
2.20107207241913	1.95584106005296\\
2.27214291016839	1.91796894978193\\
2.34550856781094	1.88055580348957\\
2.41790004775582	1.84521244243249\\
2.49252580918682	1.81031593767263\\
2.56945481068531	1.77588008092627\\
2.64875813916157	1.74191908957547\\
2.73050907554332	1.70844761980576\\
2.81478316249154	1.67548078014935\\
2.90165827420638	1.64303414544626\\
2.99121468838744	1.61112377123642\\
3.0835351604151	1.57976620859589\\
3.17870499982133	1.54897851943108\\
3.27681214912073	1.5187782922449\\
3.37794726507454	1.48918365838961\\
3.48220380246281	1.46021330882121\\
3.58967810044214	1.43188651137102\\
3.70046947156864	1.40422312855026\\
3.81468029356862	1.3772436359042\\
3.9324161039416	1.35096914093274\\
4.05378569748314	1.32542140259499\\
4.17313127108211	1.30173348104355\\
4.29599044086021	1.27874827872794\\
4.42246664892876	1.25648648407041\\
4.55266638278899	1.23496939457122\\
4.68669926498996	1.21421893474018\\
4.82467814542593	1.19425767455614\\
4.9667191963512	1.17510884846995\\
5.112942010192	1.15679637496688\\
5.26346970023824	1.13934487670489\\
5.41842900429956	1.12277970124592\\
5.57795039141309	1.10712694239739\\
5.74216817169267	1.09241346218207\\
5.91122060941228	1.07866691345476\\
6.08525003941851	1.06591576318477\\
6.26440298697035	1.0541893164239\\
6.44883029110714	1.04351774098002\\
6.63868723164853	1.03393209281706\\
6.83413365993338	1.0254643422028\\
7.03533413340765	1.01814740062641\\
7.24245805417467	1.01201514850858\\
7.4556798116244	1.0071024637273\\
7.6751789292618	1.00344525098354\\
7.90114021585774	1.00108047203149\\
8.13375392105012	1.00004617679873\\
8.3732158955258	1.00038153542263\\
8.61972775591844	1.00212687122992\\
8.87349705456088	1.00532369468717\\
9.1347374542354	1.01001473835084\\
9.40366890806844	1.01624399284622\\
9.68051784472168	1.02405674390563\\
9.9655173590351	1.03349961049708\\
10.0069108330046	1.03498444296652\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.49079298926233	2.50080874835023\\
1.54318801548181	2.45369613781788\\
1.59521888365795	2.40881436030792\\
1.64900404957099	2.36428344234534\\
1.70460266196584	2.32011521367912\\
1.76207586387492	2.27632190291574\\
1.82148685985846	2.23291615096726\\
1.88030119797194	2.19169473207581\\
1.94101460351432	2.15085312667014\\
2.00368839583757	2.11040359862065\\
2.06838587424595	2.07035880778819\\
2.1351723819271	2.03073182281027\\
2.20411537194735	1.99153613430018\\
2.275284475378	1.95278566847217\\
2.34550856781094	1.91614986507566\\
2.41790004775582	1.87994753918155\\
2.49252580918682	1.84419206958465\\
2.56945481068531	1.80889724800126\\
2.64875813916157	1.77407729181342\\
2.73050907554332	1.73974685720668\\
2.81478316249154	1.70592105271323\\
2.90165827420638	1.6726154531731\\
2.99121468838744	1.63984611412622\\
3.0835351604151	1.60762958664866\\
3.17870499982133	1.57598293264682\\
3.27681214912073	1.5449237406236\\
3.37794726507454	1.51447014193127\\
3.48220380246281	1.48464082752584\\
3.5847217057776	1.45676745093675\\
3.69025778984696	1.42949771049858\\
3.79890091149268	1.40284937757568\\
3.91074254352795	1.37684074673069\\
4.02587685177346	1.35149065112775\\
4.14440077434096	1.32681847838921\\
4.26641410325098	1.30284418691917\\
4.39201956845339	1.27958832270761\\
4.52132292432157	1.2570720366292\\
4.65443303869302	1.23531710225145\\
4.79146198453141	1.21434593416708\\
4.9325251342871	1.19418160686618\\
5.07774125703586	1.17484787416389\\
5.22723261847718	1.15636918920011\\
5.3811250838768	1.13877072502799\\
5.53954822403979	1.12207839580855\\
5.70263542440357	1.10631887862926\\
5.87052399734264	1.09151963596503\\
6.04335529777975	1.07770893880041\\
6.22127484220059	1.06491589043254\\
6.40443243117238	1.05317045097485\\
6.59298227546945	1.04250346258222\\
6.7870831259121	1.03294667541871\\
6.98689840702792	1.02453277438983\\
7.19259635464816	1.01729540666183\\
7.40435015755498	1.01126920999115\\
7.62233810329905	1.00648984188793\\
7.84674372830984	1.00299400963804\\
8.07775597242545	1.00081950120912\\
8.31556933797168	1.00000521706632\\
8.5603840535247	1.00059120292489\\
8.81240624249482	1.00261868346686\\
9.07184809667342	1.00613009705054\\
9.33892805488937	1.01116913144169\\
9.61387098692505	1.01778076059678\\
9.89690838284697	1.02601128252912\\
10.0069108330046	1.02958245551226\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.54318801548181	2.50159944490066\\
1.59521888365795	2.4557806148412\\
1.64900404957099	2.41031264432912\\
1.70460266196584	2.36520736311341\\
1.76207586387492	2.32047699980054\\
1.81897186895924	2.27797390561\\
1.87770500004985	2.23583823662071\\
1.93833457646024	2.19408185669538\\
2.00092183287659	2.15271701277124\\
2.06552998120361	2.11175634722924\\
2.13222427440729	2.07121291066257\\
2.20107207241913	2.03110017505753\\
2.26900568262823	1.99314731037922\\
2.33903598719543	1.95561378457253\\
2.41122769823038	1.91851254005939\\
2.48564752510908	1.881856918715\\
2.56236423611726	1.84566067419651\\
2.64144872199636	1.8099379846522\\
2.72297406145069	1.77470346582294\\
2.80701558867645	1.73997218454796\\
2.89365096297494	1.70575967268753\\
2.98296024051434	1.67208194147529\\
3.07502594830628	1.63895549631354\\
3.16993316046563	1.60639735202529\\
3.26325765256718	1.57586537221275\\
3.35932966658329	1.54588289678312\\
3.45823009099777	1.51646610343316\\
3.56004219569378	1.48763164613952\\
3.66485170206345	1.4593966691806\\
3.77274685518156	1.43177882157137\\
3.8838184981041	1.40479627192303\\
3.99816014835421	1.3784677237402\\
4.11586807665988	1.35281243116849\\
4.23704138800973	1.32785021520561\\
4.36178210509514	1.30360148038984\\
4.49019525420894	1.28008723197975\\
4.62238895367304	1.25732909363972\\
4.75847450486935	1.23534932564613\\
4.89856648595071	1.21417084362955\\
5.04278284831083	1.19381723786873\\
5.19124501589418	1.17431279315254\\
5.34407798742974	1.15568250922681\\
5.50141044167453	1.13795212184292\\
5.66337484575555	1.12114812442627\\
5.8301075667014	1.10529779038259\\
6.00174898625736	1.09042919606093\\
6.17844361908086	1.07657124439278\\
6.36034023441648	1.06375368922706\\
6.54759198135327	1.05200716038156\\
6.74035651776964	1.04136318943199\\
6.9387961430745	1.03185423626011\\
7.14307793485637	1.02351371638363\\
7.35337388955544	1.0163760290906\\
7.56986106727713	1.01047658640209\\
7.79272174086913	1.00585184288764\\
8.02214354938719	1.0025393263584\\
8.25831965607911	1.00057766946393\\
8.50144891101983	1.00000664221922\\
8.75173601853465	1.00086718548934\\
9.00939170955139	1.00320144545984\\
9.27463291902674	1.00705280912206\\
9.54768296859605	1.01246594080307\\
9.82877175460063	1.01948681977114\\
10.0069108330046	1.02465942511731\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.59742450379046	2.50127721501645\\
1.65128403545104	2.45488706510438\\
1.70695952094468	2.40886010595893\\
1.76451218784286	2.36320858309438\\
1.82148685985846	2.31982321359683\\
1.88030119797194	2.27680577731886\\
1.94101460351432	2.23416815452666\\
2.00368839583757	2.19192260909064\\
2.06838587424595	2.15008180087164\\
2.1351723819271	2.1086587985072\\
2.20107207241913	2.06944018504844\\
2.26900568262823	2.03062835553309\\
2.33903598719543	1.99223586488937\\
2.41122769823038	1.9542756555392\\
2.48564752510908	1.91676106935777\\
2.56236423611726	1.87970586000224\\
2.64144872199636	1.8431242056209\\
2.72297406145069	1.8070307219546\\
2.80701558867645	1.77144047584259\\
2.89365096297494	1.73636899914512\\
2.98296024051434	1.70183230309584\\
3.07078015194878	1.66937948616907\\
3.16118552756057	1.63744376207777\\
3.25425248476891	1.60604035430578\\
3.35005938192971	1.57518493452428\\
3.44868688430983	1.54489363578665\\
3.55021803200388	1.5151830661118\\
3.65473830985033	1.48607032246744\\
3.76233571940606	1.45757300516492\\
3.87310085303984	1.42970923267802\\
3.98712697020723	1.40249765689784\\
4.104510075971	1.37595747883694\\
4.22534900183323	1.35010846479573\\
4.34974548894717	1.32497096300486\\
4.4778042737789	1.30056592075755\\
4.60963317629091	1.27691490204629\\
4.74534319072183	1.25404010571882\\
4.88504857903881	1.23196438416856\\
5.02886696714112	1.21071126257536\\
5.17691944389612	1.19030495871271\\
5.32933066309083	1.17077040333799\\
5.48622894838501	1.15213326118317\\
5.64774640135417	1.13441995256334\\
5.81401901271338	1.11765767562153\\
5.98518677681557	1.10187442922831\\
6.16139380952071	1.08709903655568\\
6.34278846953516	1.07336116934492\\
6.52952348332329	1.06069137288888\\
6.72175607369654	1.04912109174987\\
6.91964809218823	1.03868269623456\\
7.1233661553256	1.02940950964837\\
7.33308178491369	1.02133583635233\\
7.54897155244928	1.01449699064579\\
7.77121722778646	1.00892932649957\\
8.00000593217905	1.00467026816444\\
8.23553029582855	1.00175834168068\\
8.47798862007041	1.00023320731539\\
8.72758504433528	1.00013569295471\\
8.98452971802552	1.0015078284791\\
9.24903897745198	1.00439288115073\\
9.5213355279797	1.00883539204262\\
9.80164863153633	1.01488121354029\\
10.0069108330046	1.02020736868134\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.65128403545104	2.50181144981781\\
1.70695952094468	2.45484743812287\\
1.76207586387492	2.41019239411497\\
1.81897186895924	2.3658932825379\\
1.87770500004985	2.32196159616209\\
1.93833457646024	2.27840919885023\\
2.00092183287659	2.23524833753956\\
2.06552998120361	2.19249165461103\\
2.12928023744309	2.15198418946472\\
2.19499807353258	2.11187024028842\\
2.26274421660784	2.07216195250927\\
2.3325812680793	2.03287184640936\\
2.40457376147938	1.99401282869518\\
2.4787882220953	1.95559820442416\\
2.55529322844234	1.91764168929937\\
2.6341594756344	1.88015742234358\\
2.71545984071044	1.84315997896459\\
2.79926944997713	1.80666438442372\\
2.88168140835298	1.77231005590443\\
2.96651961793641	1.73844097762665\\
3.05385550883341	1.70507143561159\\
3.14376261408972	1.67221613646839\\
3.23631663160241	1.63989021977646\\
3.3315954878543	1.60810927083238\\
3.42967940352469	1.57688933377199\\
3.53065096103163	1.54624692507891\\
3.63459517406284	1.51619904749069\\
3.74159955915352	1.48676320431436\\
3.85175420937149	1.45795741416349\\
3.96515187017164	1.42980022612906\\
4.08188801748364	1.40231073539699\\
4.20206093809852	1.3755085993255\\
4.32577181242189	1.34941405399571\\
4.45312479966349	1.32404793124957\\
4.58422712553474	1.29943167622936\\
4.71918917252815	1.27558736543357\\
4.8581245728546	1.2525377253044\\
5.00115030411675	1.23030615136236\\
5.14838678779917	1.20891672790438\\
5.29995799065795	1.18839424828168\\
5.45599152909544	1.16876423577471\\
5.61661877660764	1.15005296508268\\
5.78197497439509	1.13228748444571\\
5.95219934523012	1.11549563841825\\
6.12743521067634	1.09970609131303\\
6.30783011175922	1.08494835133514\\
6.49353593318934	1.07125279542671\\
6.68470903124266	1.0586506948429\\
6.88151036540573	1.04717424148105\\
7.08410563389674	1.03685657498479\\
7.29266541317615	1.02773181064621\\
7.50736530156476	1.01983506812946\\
7.72838606708982	1.01320250104001\\
7.95591379968401	1.00787132736439\\
8.19014006786508	1.00387986080614\\
8.43126208002823	1.0012675430443\\
8.67948285048706	1.0000749769416\\
8.93501137040288	1.00034396073031\\
9.19806278374625	1.00211752320452\\
9.46885856843886	1.00543995994857\\
9.74762672282835	1.010356870632\\
10.0069108330046	1.01621856487227\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.70695952094468	2.50129055068188\\
1.76207586387492	2.45573749798073\\
1.81897186895924	2.41054037771039\\
1.87770500004985	2.36571068264131\\
1.93833457646024	2.32126027663618\\
2.00092183287659	2.27720140663225\\
2.06267803139312	2.23543616510432\\
2.12634026541416	2.19405213067729\\
2.19196736257859	2.15306106887894\\
2.25961996617407	2.11247510836681\\
2.32936059117508	2.07230675213577\\
2.4012536820103	2.03256888907158\\
2.47536567211318	1.99327480586092\\
2.55176504531021	1.95443819926908\\
2.63052239910407	1.91607318879662\\
2.70796635594198	1.87990533898893\\
2.78769030342082	1.84419348730943\\
2.86976136565892	1.80895105858177\\
2.9542486429438	1.77419187286348\\
3.04122326991163	1.73993015708177\\
3.13075847543952	1.70618055701208\\
3.22292964430104	1.67295814960911\\
3.31781438063702	1.64027845570104\\
3.41549257329478	1.60815745305732\\
3.51604646309118	1.57661158984132\\
3.61956071205574	1.54565779845897\\
3.72612247471251	1.51531350981505\\
3.83582147146033	1.48559666798934\\
3.9487500641136	1.45652574534472\\
4.06500333366685	1.4281197580801\\
4.18467916034891	1.40039828224124\\
4.30787830603379	1.37338147020295\\
4.43470449907784	1.34709006763648\\
4.56526452165451	1.32154543097655\\
4.69966829966037	1.29676954540245\\
4.83802899526797	1.2727850433487\\
4.98046310220342	1.24961522356052\\
5.12709054382917	1.22728407071039\\
5.27803477411422	1.20581627559214\\
5.43342288157711	1.18523725590944\\
5.58566271215321	1.16648842090535\\
5.74216817169267	1.14859271169394\\
5.90305877944604	1.13157403212531\\
6.06845740349033	1.11545695581486\\
6.23849035456032	1.10026674490955\\
6.41328748250874	1.08602936937993\\
6.59298227546945	1.07277152685277\\
6.77771196179885	1.06052066299934\\
6.96761761487372	1.04930499249501\\
7.16284426082542	1.03915352056604\\
7.36354098929257	1.03009606514016\\
7.56986106727713	1.02216327961777\\
7.78196205619048	1.01538667628114\\
8.00000593217905	1.00979865035955\\
8.22415920982148	1.00543250476872\\
8.45459306929142	1.00232247554341\\
8.69148348708368	1.00050375798255\\
8.93501137040288	1.00001253352709\\
9.18536269531777	1.00088599739076\\
9.4427286487864	1.00316238696517\\
9.7073057746607	1.00688101102073\\
9.97929612378217	1.01208227972572\\
10.0069108330046	1.01268554145827\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.76207586387492	2.50173114724637\\
1.81897186895924	2.45563601828277\\
1.87770500004985	2.40990831452043\\
1.93833457646024	2.36455989982204\\
2.00092183287659	2.31960302112484\\
2.06267803139312	2.27697881475988\\
2.12634026541416	2.23473581549581\\
2.19196736257859	2.19288578886042\\
2.25961996617407	2.15144086351125\\
2.32936059117508	2.11041354244317\\
2.4012536820103	2.06981671454195\\
2.47536567211318	2.02966366649425\\
2.55176504531021	1.98996809506538\\
2.62689034441308	1.95251659272988\\
2.70422737165905	1.915507436023\\
2.78384124148277	1.87895364783166\\
2.86579898532195	1.84286863444342\\
2.95016960805491	1.80726619683393\\
3.03702414609972	1.77216054228681\\
3.12643572722382	1.73756629635555\\
3.21847963211438	1.70349851517759\\
3.31323335776144	1.66997269815092\\
3.410776682707	1.63700480098396\\
3.51119173421514	1.6046112491295\\
3.61456305741953	1.5728089516143\\
3.7209776865069	1.5416153152757\\
3.83052521799602	1.51104825941744\\
3.94329788617404	1.48112623089697\\
4.05939064075385	1.45186821965685\\
4.1789012268176	1.42329377471353\\
4.30193026711385	1.3954230206167\\
4.42246664892876	1.36955261873579\\
4.54638035637167	1.34435768198049\\
4.67376601919857	1.31985713630199\\
4.80472091860972	1.29607043794033\\
4.93934506154083	1.27301758828267\\
5.07774125703586	1.25071914913779\\
5.22001519475964	1.22919625843866\\
5.36627552571039	1.20847064638493\\
5.51663394519379	1.18856465203772\\
5.67120527812175	1.16950124037943\\
5.8301075667014	1.15130401985148\\
5.9934621605808	1.13399726038347\\
6.16139380952071	1.11760591192757\\
6.33403075866276	1.1021556235121\\
6.51150484646701	1.08767276282907\\
6.69395160539367	1.07418443637051\\
6.88151036540573	1.06171851012904\\
7.07432436037183	1.05030363087837\\
7.27254083745023	1.03996924805017\\
7.47631116953781	1.0307456362238\\
7.68579097086966	1.02266391824629\\
7.90114021585774	1.01575608900002\\
8.12252336125927	1.01005503983644\\
8.35010947176823	1.00559458369435\\
8.58407234912574	1.00240948092197\\
8.82459066484806	1.00053546582254\\
9.07184809667342	1.00000927394373\\
9.3260334688322	1.0008686701316\\
9.58734089624708	1.0031524773707\\
9.85596993277375	1.00690060643215\\
10.0069108330046	1.00960106344418\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.81897186895924	2.50117319537454\\
1.87770500004985	2.45454748291893\\
1.93833457646024	2.40830105952727\\
1.99815908980629	2.36443155129117\\
2.05983001936993	2.3209313262986\\
2.1234043527079	2.27781178206088\\
2.18894083623368	2.23508466786073\\
2.25650002950264	2.19276209560921\\
2.3261443611726	2.15085655103789\\
2.39793818669159	2.10938090523638\\
2.47194784776605	2.06834842654597\\
2.54472328677892	2.02960703121165\\
2.61964127282338	1.99129414528366\\
2.69676488360595	1.95342238430329\\
2.77615905387384	1.91600473521998\\
2.85789063008723	1.87905456732577\\
2.94202842670106	1.84258564351165\\
3.02864328410388	1.80661213185533\\
3.11780812826239	1.77114861755015\\
3.2095980321219	1.73621011518516\\
3.30409027881455	1.70181208138681\\
3.40136442672837	1.66797042783269\\
3.50150237649199	1.63470153464852\\
3.60458843993142	1.60202226419952\\
3.71070941105699	1.56994997528775\\
3.81995463914012	1.53850253776749\\
3.92698647887469	1.50915035034595\\
4.03701725859656	1.48039795092185\\
4.15013100602186	1.45226214503845\\
4.26641410325098	1.42476020911582\\
4.38595535273641	1.39790990364444\\
4.50884604509885	1.37172948674846\\
4.63518002884362	1.34623772812895\\
4.76505378203031	1.32145392339783\\
4.89856648595071	1.29739790881345\\
5.03582010087097	1.27409007642904\\
5.17691944389612	1.25155138966561\\
5.32197226901621	1.22980339932116\\
5.47108934939531	1.20886826002852\\
5.62438456196615	1.18876874717422\\
5.78197497439509	1.16952827429155\\
5.94398093448368	1.1511709109408\\
6.11052616207524	1.13372140109065\\
6.28173784353655	1.11720518201445\\
6.4577467288869	1.10164840371606\\
6.63868723164853	1.08707794889992\\
6.82469753149483	1.07352145350072\\
7.01591967977467	1.06100732778823\\
7.21249970799335	1.0495647780635\\
7.41458773933325	1.03922382896302\\
7.62233810329905	1.03001534638772\\
7.83590945357525	1.02197106107449\\
8.055464889186	1.01512359282818\\
8.28117207904961	1.00950647543244\\
8.51320339002317	1.00515418225869\\
8.75173601853465	1.00210215259252\\
8.99695212590337	1.00038681869781\\
9.24903897745198	1.00004563363906\\
9.50818908551616	1.00111709988343\\
9.77460035646151	1.00364079870404\\
10.0069108330046	1.00695812194947\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.87511238678943	2.5016798436061\\
1.93565824981366	2.45451866884395\\
1.9954001613524	2.40977367540935\\
2.05698593969699	2.36539745533593\\
2.12047249371946	2.32140139039807\\
2.18591848872003	2.27779721365584\\
2.25338440063737	2.23459702029697\\
2.32293257193188	2.19181327881352\\
2.39462726919374	2.14945884252355\\
2.46512634988641	2.10944225454439\\
2.53770096042979	2.06984077253538\\
2.61241220550947	2.03066661743362\\
2.689322988765	1.99193236996703\\
2.768498065752	1.95365098124674\\
2.85000409846359	1.91583578367137\\
2.93390971145684	1.87850050215232\\
3.02028554963171	1.8416592656696\\
3.10920433771103	1.80532661916777\\
3.20074094147154	1.76951753580218\\
3.29497243077765	1.73424742954571\\
3.39197814447093	1.69953216816667\\
3.49183975716999	1.66538808658879\\
3.58967810044214	1.63341632275018\\
3.69025778984696	1.6019928281381\\
3.79365563554259	1.57113296478419\\
3.89995059984168	1.54085252515097\\
4.00922385751286	1.51116774419217\\
4.12155885777191	1.48209531175093\\
4.23704138800973	1.45365238530546\\
4.35575963930611	1.42585660307169\\
4.4778042737789	1.39872609747321\\
4.60326849382046	1.37227950898848\\
4.73224811327393	1.34653600038613\\
4.8648416306038	1.32151527135906\\
5.00115030411675	1.29723757356862\\
5.14127822929002	1.27372372611023\\
5.28533241826648	1.25099513141248\\
5.43342288157711	1.22907379158156\\
5.58566271215321	1.20798232520374\\
5.74216817169267	1.1877439846186\\
5.90305877944604	1.16838267367623\\
6.06845740349033	1.14992296599205\\
6.23849035456032	1.132390123713\\
6.41328748250874	1.11581011680964\\
6.59298227546945	1.10020964290875\\
6.77771196179885	1.08561614768159\\
6.96761761487372	1.07205784580352\\
7.16284426082542	1.05956374250082\\
7.36354098929257	1.04816365570121\\
7.56986106727713	1.03788823880508\\
7.78196205619048	1.02876900409471\\
8.00000593217905	1.02083834679938\\
8.22415920982148	1.01412956983482\\
8.45459306929142	1.00867690923577\\
8.69148348708368	1.00451556030118\\
8.93501137040288	1.00168170447199\\
9.18536269531777	1.00021253696192\\
9.4427286487864	1.0001462951626\\
9.7073057746607	1.00152228784443\\
9.97929612378217	1.00438092517568\\
10.0069108330046	1.00474992377086\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.93298561846531	2.50124326091804\\
1.99264504224796	2.45562280509519\\
2.05414578694478	2.41037061345517\\
2.11754468285172	2.36549805205718\\
2.18290031426777	2.32101683776101\\
2.25027307363034	2.27693904905414\\
2.3197252173214	2.23327713721297\\
2.38801914238634	2.19199959712746\\
2.45832367636562	2.15112417882482\\
2.53069801263848	2.11066272098089\\
2.60520308726827	2.07062741080834\\
2.6819016303079	2.03103079431777\\
2.76085821861592	1.99188578688088\\
2.8421393302274	1.95320568410467\\
2.92581340032558	1.9150041730258\\
3.01195087886131	1.87729534363445\\
3.10062428986891	1.84009370073747\\
3.19190829252821	1.80341417617083\\
3.28587974402443	1.76727214137158\\
3.37794726507454	1.73336533596398\\
3.47259443878775	1.699974461089\\
3.56989354481042	1.66711397267592\\
3.66991888800235	1.63479873169669\\
3.77274685518156	1.60304401551491\\
3.87845597345888	1.57186552955275\\
3.98712697020723	1.54127941928481\\
4.09884283471096	1.51130228256793\\
4.21368888154274	1.48195118231667\\
4.3317528157161	1.45324365953372\\
4.45312479966349	1.42519774670558\\
4.57789752209113	1.39783198157349\\
4.70616626876296	1.37116542129024\\
4.83802899526797	1.34521765697362\\
4.97358640182641	1.32000882866769\\
5.112942010192	1.29555964072319\\
5.25620224270884	1.27189137760894\\
5.4034765035835	1.24902592016625\\
5.55487726243419	1.22698576231877\\
5.71052014018101	1.20579402825051\\
5.87052399734264	1.18547449006522\\
6.03501102480717	1.16605158594051\\
6.20410683714617	1.14755043879069\\
6.37794056854331	1.1299968754525\\
6.55664497141094	1.1134174464084\\
6.74035651776964	1.09783944606252\\
6.92921550346852	1.08329093358468\\
7.1233661553256	1.06980075433848\\
7.32295674127012	1.05739856190976\\
7.52813968357104	1.04611484075233\\
7.73907167523804	1.03598092946811\\
7.95591379968401	1.02702904473969\\
8.17883165374039	1.01929230593334\\
8.40799547411921	1.01280476039149\\
8.64358026741862	1.00760140943375\\
8.88576594377091	1.00371823508659\\
9.1347374542354	1.00119222756187\\
9.39068493204083	1.00006141350534\\
9.65380383778529	1.00036488503661\\
9.92429510870453	1.00214282960284\\
10.0069108330046	1.00296988157757\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.98989372723325	2.50197254861913\\
2.05130955569125	2.45584440889431\\
2.1146209145153	2.4100953752427\\
2.17988630711501	2.36473714834623\\
2.24716604254181	2.31978179001517\\
2.31332378750741	2.27725709292899\\
2.38142925112668	2.23512193957353\\
2.45153977525664	2.19338779832022\\
2.52371438992863	2.15206647517531\\
2.59801386304903	2.11117012372008\\
2.67450075156319	2.07071125534361\\
2.75323945412568	2.0307027497768\\
2.83429626532119	1.99115786593659\\
2.9177394314817	1.95209025308939\\
3.00363920814694	1.91351396234313\\
3.0920679192165	1.87544345847773\\
3.17870499982133	1.8396696878565\\
3.26776957682399	1.80438141651484\\
3.35932966658329	1.7695922477245\\
3.45345519121786	1.73531616590921\\
3.55021803200388	1.70156754732422\\
3.649692084269	1.66836117103505\\
3.75195331382431	1.63571223020392\\
3.85707981497754	1.60363634369236\\
3.96515187017164	1.57214956798899\\
4.07625201129451	1.54126840947136\\
4.19046508270648	1.51100983701156\\
4.30787830603379	1.48139129493482\\
4.42858134677755	1.45243071634138\\
4.55266638278899	1.42414653680147\\
4.68022817466339	1.39655770843415\\
4.81136413810628	1.36968371438053\\
4.9461744183274	1.34354458368256\\
5.08476196651902	1.31816090657868\\
5.22723261847718	1.29355385022812\\
5.37369517542579	1.26974517487564\\
5.52426148710536	1.24675725046936\\
5.67904653718982	1.22461307374406\\
5.83816853109667	1.20333628578323\\
6.00174898625736	1.18295119007317\\
6.16991282491719	1.16348277106294\\
6.34278846953516	1.14495671324434\\
6.52050794085704	1.12739942076652\\
6.7032069587362	1.11083803760015\\
6.8910250457794	1.09530046826659\\
7.08410563389674	1.08081539914786\\
7.28259617383694	1.06741232039371\\
7.48664824779171	1.05512154844246\\
7.69641768515528	1.04397424917298\\
7.91206468152727	1.03400246170518\\
8.13375392105012	1.02523912286755\\
8.36165470217411	1.01771809235015\\
8.59594106694632	1.0114741785624\\
8.83679193392215	1.00654316521537\\
9.0843912348008	1.0029618386489\\
9.33892805488937	1.00076801592442\\
9.60059677750242	1.00000057370483\\
9.8695972324076	1.00069947794367\\
10.0069108330046	1.00161160469197\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.04847724052185	2.50181263786911\\
2.11170118312854	2.45518715613699\\
2.17687646150781	2.40895194155939\\
2.24406330144026	2.36311903929243\\
2.31012970008316	2.3197561519609\\
2.37814112809615	2.27678227050338\\
2.44815484816235	2.2342088474565\\
2.52022980880825	2.19204767252557\\
2.59442669403585	2.15031088251098\\
2.67080797441593	2.10901097152688\\
2.74943795968557	2.06816080152069\\
2.83038285289421	2.0277736131023\\
2.9137108061437	1.98786303669209\\
2.99535047401847	1.95030890640026\\
3.07927761508949	1.91321227074769\\
3.16555632238605	1.87658594834023\\
3.25425248476891	1.84044311695003\\
3.34543383724801	1.80479732357908\\
3.43917001270992	1.76966249480468\\
3.53553259509471	1.73505294741486\\
3.63459517406284	1.70098339934171\\
3.7364334011937	1.66746898090111\\
3.84112504775877	1.63452524634735\\
3.9487500641136	1.60216818575154\\
4.05939064075385	1.57041423721281\\
4.17313127108211	1.53928029941169\\
4.29005881593335	1.50878374451516\\
4.41026256990835	1.47894243144339\\
4.53383432956571	1.44977471950808\\
4.66086846352453	1.42129948243307\\
4.79146198453141	1.39353612276767\\
4.92571462354653	1.36650458670392\\
5.06372890590574	1.34022537930899\\
5.20561022961649	1.31471958018436\\
5.35146694584764	1.29000885956382\\
5.50141044167453	1.26611549486242\\
5.65555522514241	1.24306238768922\\
5.81401901271338	1.22087308133664\\
5.97692281916344	1.19957177875987\\
6.1443910499984	1.17918336106009\\
6.31655159645923	1.15973340648548\\
6.49353593318934	1.14124820996473\\
6.67547921863846	1.12375480318778\\
6.8625203982797	1.10728097524925\\
7.05480231071865	1.09185529387026\\
7.25247179677565	1.07750712721489\\
7.4556798116244	1.06426666631786\\
7.66458154007259	1.05216494814072\\
7.87933651507258	1.04123387927394\\
8.10010873955266	1.03150626030319\\
8.32706681166199	1.02301581085828\\
8.5603840535247	1.01579719536405\\
8.80023864360158	1.00988604951265\\
9.04681375276046	1.00531900747764\\
9.30029768415916	1.00213372989061\\
9.56088401704786	1.00036893260157\\
9.82877175460063	1.00006441624535\\
10.0069108330046	1.00066889041275\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.10878548311748	2.50076737072638\\
2.17387077170018	2.45365519335243\\
2.23787066551294	2.40905908407406\\
2.30375474971151	2.36483981287285\\
2.37157849584747	2.32100847405912\\
2.44139900858391	2.27757648856548\\
2.5132750737751	2.2345556135628\\
2.58726720796165	2.19195795235919\\
2.66343770932281	2.1497959645905\\
2.74185071012885	2.10808247671079\\
2.82257223073766	2.06683069279163\\
2.90165827420638	2.02798496049402\\
2.98296024051434	1.98958241276426\\
3.06654021791146	1.95163546725233\\
3.1524620343069	1.91415688954006\\
3.24079130601291	1.87715980288991\\
3.3315954878543	1.84065769826684\\
3.424943924682	1.80466444464102\\
3.52090790432993	1.76919429957925\\
3.61956071205574	1.73426192013306\\
3.7209776865069	1.69988237403194\\
3.82523627725492	1.66607115119019\\
3.9324161039416	1.63284417553617\\
4.04259901708255	1.60021781717301\\
4.15586916057433	1.56820890488001\\
4.27231303595305	1.5368347389644\\
4.39201956845339	1.50611310447312\\
4.5150801749185	1.47606228477479\\
4.64158883361278	1.44670107552228\\
4.77164215599067	1.41804879900651\\
4.90533946047637	1.3901253189123\\
5.04278284831083	1.36295105548784\\
5.18407728152382	1.33654700113908\\
5.32933066309083	1.31093473646113\\
5.47865391933579	1.28613644671877\\
5.62438456196615	1.26335278130305\\
5.77399159841773	1.24134439465158\\
5.92757813966831	1.22013190895991\\
6.08525003941851	1.19973649496817\\
6.2471159670474	1.18017988655216\\
6.41328748250874	1.16148439570264\\
6.58387911321947	1.143672927903\\
6.75900843299341	1.126768997916\\
6.9387961430745	1.11079674599043\\
7.1233661553256	1.09578095449887\\
7.31284567763002	1.08174706501797\\
7.50736530156476	1.06872119586312\\
7.70705909240573	1.05673016008953\\
7.91206468152727	1.04580148397206\\
8.12252336125927	1.03596342597667\\
8.33858018226759	1.02724499623655\\
8.5603840535247	1.01967597654619\\
8.7880878449396	1.01328694088738\\
9.02184849271757	1.00810927650119\\
9.26182710752244	1.00417520552037\\
9.50818908551616	1.00151780717733\\
9.76110422235167	1.00017104060265\\
10.0069108330046	1.00013571584102\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.16787183653932	2.50101376359749\\
2.23169511855975	2.45556241097984\\
2.29739739142235	2.41048685653064\\
2.3650339736014	2.36579816394472\\
2.43466181217604	2.32150772263792\\
2.50633953077721	2.27762725733642\\
2.58012747894628	2.23416883794851\\
2.65608778294668	2.19114488972686\\
2.73428439807161	2.14856820373012\\
2.81089669249116	2.1084468444981\\
2.88965559743168	2.06875480737027\\
2.97062125907158	2.02950412158232\\
3.05385550883341	1.99070715341875\\
3.13942191060293	1.95237661565672\\
3.22738580927124	1.91452557727445\\
3.31781438063702	1.87716747343168\\
3.410776682707	1.84031611572974\\
3.5063437084338	1.80398570275917\\
3.60458843993142	1.76819083094276\\
3.70558590420986	1.73294650568252\\
3.80941323047134	1.69826815281888\\
3.91614970901192	1.66417163041107\\
4.02587685177346	1.63067324084744\\
4.13867845459226	1.59778974329527\\
4.2546406611918	1.56553836649925\\
4.3738520289685	1.53393682193865\\
4.4964035966208	1.50300331735318\\
4.62238895367304	1.4727565706477\\
4.74534319072183	1.44467579084732\\
4.87156797565392	1.4172491206236\\
5.00115030411675	1.39049395910603\\
5.13417948581734	1.36442816823602\\
5.27074720607562	1.33907008507754\\
5.41094758901507	1.31443853445529\\
5.55487726243419	1.29055284192898\\
5.70263542440357	1.26743284711272\\
5.85432391163434	1.24509891734874\\
6.01004726966536	1.22357196174481\\
6.16991282491719	1.20287344558504\\
6.33403075866276	1.18302540512402\\
6.5025141829657	1.16405046277447\\
6.67547921863846	1.14597184269889\\
6.85304507527425	1.12881338681591\\
7.03533413340765	1.11259957123245\\
7.22247202886083	1.09735552311295\\
7.41458773933325	1.0831070379973\\
7.61181367329464	1.06988059757945\\
7.81428576124253	1.05770338795889\\
8.02214354938719	1.04660331837769\\
8.23553029582855	1.03660904045582\\
8.45459306929142	1.02774996793826\\
8.67948285048706	1.02005629696725\\
8.91035463617087	1.01355902689388\\
9.14736754596808	1.00828998164319\\
9.39068493204083	1.0042818316476\\
9.64047449167257	1.00156811636381\\
9.89690838284697	1.00018326738856\\
10.0069108330046	1.00000623017371\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.22861373870646	2.5004275148932\\
2.29422529413269	2.45451389597591\\
2.36176848810655	2.40898660476815\\
2.43130018907832	2.36385701495996\\
2.50287893973527	2.31913683508882\\
2.57656500629201	2.27483811839763\\
2.65242042923207	2.23097327298311\\
2.72673896573547	2.18961228504327\\
2.80313984363812	2.14866776538329\\
2.88168140835298	2.10815138308576\\
2.96242364008125	2.0680751341909\\
3.0454281996177	2.02845135085768\\
3.13075847543952	1.98929271078153\\
3.21847963211438	1.95061224687599\\
3.30865866006508	1.91242335722563\\
3.40136442672837	1.87473981531777\\
3.49666772914727	1.83757578056104\\
3.59464134803699	1.80094580909848\\
3.69536010336571	1.76486486492371\\
3.79890091149268	1.72934833130859\\
3.90534284390733	1.69441202255102\\
4.01476718761413	1.66007219605187\\
4.12725750720941	1.62634556473041\\
4.23704138800973	1.59488888041199\\
4.34974548894717	1.56401624012099\\
4.46544748705032	1.53374317926314\\
4.58422712553474	1.50408564648154\\
4.70616626876296	1.4750600146487\\
4.83134895866634	1.44668309215089\\
4.95986147266784	1.4189721344727\\
5.09179238314541	1.39194485608973\\
5.22723261847718	1.3656194426776\\
5.36627552571039	1.34001456364576\\
5.5090169348973	1.31514938500466\\
5.65555522514241	1.2910435825752\\
5.80599139240655	1.26771735554954\\
5.9604291191145	1.24519144041264\\
6.11897484561415	1.22348712523409\\
6.28173784353655	1.20262626434008\\
6.44883029110714	1.18263129337572\\
6.62036735046042	1.16352524476789\\
6.79646724701104	1.14533176359953\\
6.97725135093619	1.12807512390607\\
7.16284426082542	1.11178024540543\\
7.35337388955544	1.09647271067295\\
7.54897155244928	1.08217878277324\\
7.74977205778036	1.06892542336097\\
7.95591379968401	1.05674031126321\\
8.16753885354036	1.045651861556\\
8.3847930738944	1.03568924514832\\
8.60782619498072	1.0268824088871\\
8.83679193392215	1.0192620961969\\
9.07184809667342	1.01285986826867\\
9.313156686783	1.0077081258121\\
9.56088401704786	1.00384013138659\\
9.81520082413825	1.00129003232619\\
10.0069108330046	1.0002747474311\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.2878942329845	2.50122998388015\\
2.35525103720305	2.45484549374052\\
2.42459086100752	2.40885760751807\\
2.49597208553289	2.3632780014398\\
2.56945481068531	2.31811869548694\\
2.64144872199636	2.27551190538406\\
2.71545984071044	2.23330855676179\\
2.79154468724202	2.19151995370302\\
2.86976136565892	2.15015771702131\\
2.95016960805491	2.10923379313542\\
3.03283082016558	2.06876046319247\\
3.11780812826239	2.02875035244674\\
3.20516642736053	1.98921643990128\\
3.29497243077765	1.95017206821961\\
3.38729472108113	1.91163095391522\\
3.48220380246281	1.87360719782647\\
3.57977215458131	1.83611529588508\\
3.68007428791284	1.7991701501863\\
3.783186800653	1.76278708036924\\
3.8891884372129	1.72698183531613\\
3.99263974817549	1.69351680376182\\
4.09884283471096	1.66060212732208\\
4.20787089327023	1.6282524452871\\
4.31979906730906	1.59648278634803\\
4.43470449907784	1.56530857895495\\
4.55266638278899	1.53474566195035\\
4.67376601919857	1.50481029548543\\
4.7980868716397	1.47551917222682\\
4.92571462354653	1.44688942886135\\
5.05673723750829	1.41893865790687\\
5.19124501589418	1.39168491983721\\
5.32933066309083	1.36514675552971\\
5.47108934939531	1.33934319904377\\
5.61661877660764	1.3142937907394\\
5.76601924536804	1.29001859074465\\
5.91939372428537	1.26653819278128\\
6.07684792090431	1.24387373835824\\
6.23849035456032	1.2220469313426\\
6.40443243117238	1.20108005291818\\
6.57478852002543	1.18099597694196\\
6.74967603259498	1.16181818570904\\
6.92921550346852	1.14357078613691\\
7.11353067341946	1.12627852638026\\
7.30274857469071	1.10996681288768\\
7.49699961854687	1.09466172791208\\
7.69641768515528	1.08039004748692\\
7.90114021585774	1.06717925988058\\
8.11130830789687	1.05505758454158\\
8.32706681166199	1.04405399154777\\
8.54856443052174	1.03419822157288\\
8.77595382331222	1.02552080638415\\
9.00939170955139	1.01805308988515\\
9.24903897745198	1.01182724971843\\
9.49506079480758	1.00687631944271\\
9.74762672282835	1.00323421130003\\
10.0069108330046	1.00093573958845\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.34875157162135	2.50125125354045\\
2.41790004775582	2.4544051768032\\
2.48908429123558	2.407966253535\\
2.56236423611726	2.36194647054718\\
2.6341594756344	2.31851906896095\\
2.70796635594198	2.2754939955328\\
2.78384124148277	2.23288252315129\\
2.86184207598272	2.19069624056161\\
2.94202842670106	2.14894706121561\\
3.02446152992034	2.1076472323698\\
3.10920433771103	2.06680934443827\\
3.19632156600639	2.02644634060768\\
3.28587974402443	1.98657152672162\\
3.37794726507454	1.94719858144197\\
3.47259443878775	1.90834156669495\\
3.56989354481042	1.87001493840982\\
3.66991888800235	1.83223355755854\\
3.76753769105585	1.79686019115405\\
3.86775312662369	1.76200615125244\\
3.97063426439536	1.72768525179159\\
4.07625201129451	1.69391167415623\\
4.18467916034891	1.66069997695193\\
4.29599044086021	1.62806510603901\\
4.41026256990835	1.59602240483346\\
4.52757430522587	1.56458762488177\\
4.64800649947867	1.53377693671715\\
4.77164215599067	1.50360694100437\\
4.89856648595071	1.47409467998119\\
5.02886696714112	1.44525764920409\\
5.16263340422845	1.41711380960637\\
5.29995799065795	1.38968159987709\\
5.44093537219444	1.3629799491692\\
5.58566271215321	1.33702829014577\\
5.73423975836628	1.3118465723732\\
5.88676891192971	1.28745527607071\\
6.04335529777975	1.26387542622554\\
6.20410683714617	1.24112860708363\\
6.36913432193286	1.21923697702579\\
6.53855149107702	1.19822328383944\\
6.71247510893932	1.17811088039671\\
6.8910250457794	1.15892374074955\\
7.07432436037183	1.14068647665285\\
7.26249938481973	1.12342435452725\\
7.4556798116244	1.107163312873\\
7.65399878307095	1.09192998014712\\
7.85759298299155	1.07775169311606\\
8.06660273096957	1.06465651569648\\
8.28117207904961	1.05267325829731\\
8.50144891101983	1.04183149767617\\
8.72758504433528	1.03216159732407\\
8.95973633475231	1.0236947283923\\
9.19806278374625	1.0164628911759\\
9.4427286487864	1.01049893716874\\
9.69390255654413	1.00583659170511\\
9.95175761911259	1.00251047720362\\
10.0069108330046	1.00198383008409\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.41122769823038	2.50049448135715\\
2.4822155042463	2.45319634961538\\
2.55176504531021	2.40853893121391\\
2.6232633046276	2.36427125646314\\
2.69676488360595	2.32040424564457\\
2.77232591353716	2.27694912501657\\
2.85000409846359	2.23391743538761\\
2.92985875924519	2.19132104092968\\
3.01195087886131	2.14917213823866\\
3.09634314898189	2.10748326564853\\
3.18310001784347	2.06626731280661\\
3.27228773946668	2.025537530517\\
3.36397442425277	1.98530754085997\\
3.45823009099777	1.94559134759473\\
3.55021803200388	1.90834997551242\\
3.64465282618861	1.87159797406583\\
3.74159955915352	1.83534836037528\\
3.84112504775877	1.7996144978128\\
3.94329788617404	1.76441010521232\\
4.04818849315452	1.72974926632488\\
4.15586916057433	1.69564643952531\\
4.26641410325098	1.66211646777711\\
4.37989951009511	1.6291745888624\\
4.4964035966208	1.59683644588401\\
4.61600665885263	1.56511809804685\\
4.73879112866675	1.53403603172613\\
4.8648416306038	1.50360717183001\\
4.99424504019328	1.47384889346437\\
5.12709054382917	1.44477903390802\\
5.26346970023824	1.4164159049063\\
5.4034765035835	1.38877830529182\\
5.54720744824604	1.3618855339408\\
5.6947615953302	1.33575740307409\\
5.84624064093759	1.31041425191204\\
6.00174898625736	1.28587696069246\\
6.16139380952071	1.2621669650616\\
6.32528513986944	1.23930627084781\\
6.49353593318934	1.21731746922826\\
6.66626214996081	1.19622375229902\\
6.84358283518016	1.17604892905936\\
7.02562020040688	1.15681744182117\\
7.21249970799335	1.13855438305493\\
7.40435015755498	1.12128551268373\\
7.60130377474048	1.10503727583729\\
7.80349630236337	1.08983682107834\\
8.01106709395755	1.07571201911364\\
8.22415920982148	1.06269148200289\\
8.44291951561699	1.05080458287846\\
8.66749878359099	1.04008147618973\\
8.89805179648941	1.03055311848588\\
9.1347374542354	1.02225128975155\\
9.37771888344507	1.01520861530995\\
9.62716354985631	1.00945858830867\\
9.88324337374821	1.00503559280351\\
10.0069108330046	1.00341378767838\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.47194784776605	2.50124703277706\\
2.54120969793658	2.45575119907234\\
2.61241220550947	2.4106434968481\\
2.6856097460341	2.3659348012142\\
2.76085821861592	2.32163629199174\\
2.83821508860516	2.27775946225077\\
2.9177394314817	2.23431612708725\\
2.9994919779695	2.19131843264599\\
3.0835351604151	2.14877886539628\\
3.16993316046563	2.10671026166757\\
3.25875195808272	2.06512581745216\\
3.34543383724801	2.02608139973334\\
3.43442142984971	1.98749812470179\\
3.5257760672122	1.94938825862241\\
3.61956071205574	1.91176439403924\\
3.71584000189112	1.87463945845443\\
3.81468029356862	1.83802672323805\\
3.91614970901192	1.80193981277483\\
4.02031818216859	1.76639271385428\\
4.12725750720941	1.73139978531056\\
4.23704138800973	1.69697576791874\\
4.34974548894717	1.66313579455435\\
4.46544748705032	1.6298954006231\\
4.58422712553474	1.5972705347681\\
4.70616626876296	1.56527756986186\\
4.83134895866634	1.53393331429066\\
4.95986147266784	1.50325502353907\\
5.09179238314541	1.47326041208271\\
5.22723261847718	1.44396766559718\\
5.36627552571039	1.41539545349194\\
5.5090169348973	1.38756294177744\\
5.65555522514241	1.36048980627458\\
5.80599139240655	1.33419624617553\\
5.9604291191145	1.30870299796523\\
6.11897484561415	1.28403134971328\\
6.28173784353655	1.26020315574588\\
6.44883029110714	1.23724085170812\\
6.62036735046042	1.21516747002689\\
6.79646724701104	1.19400665578513\\
6.97725135093619	1.17378268301828\\
7.16284426082542	1.15452047144424\\
7.35337388955544	1.13624560363836\\
7.54897155244928	1.11898434266525\\
7.74977205778036	1.10276365017959\\
7.95591379968401	1.08761120500844\\
8.16753885354036	1.07355542222782\\
8.3847930738944	1.06062547274675\\
8.60782619498072	1.04885130341213\\
8.83679193392215	1.03826365764853\\
9.07184809667342	1.02889409664691\\
9.313156686783	1.02077502111694\\
9.56088401704786	1.01393969361803\\
9.81520082413825	1.00842226148423\\
10.0069108330046	1.00522052064032\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.53419706756014	2.50127163706225\\
2.60520308726827	2.45534376014047\\
2.67819863450735	2.40981378872489\\
2.75323945412568	2.36469287178515\\
2.83038285289421	2.31999247067546\\
2.90968774327024	2.27572436788726\\
2.99121468838744	2.2319006760473\\
3.07502594830628	2.18853384716767\\
3.16118552756057	2.14563668215512\\
3.24527216730602	2.10533138328398\\
3.3315954878543	2.06547342057341\\
3.42021498428132	2.02607469303858\\
3.51119173421514	1.98714741620511\\
3.60458843993142	1.94870413052814\\
3.70046947156864	1.91075771003535\\
3.79890091149268	1.87332137119993\\
3.89995059984168	1.83640868204949\\
4.00368818128221	1.80003357151737\\
4.11018515300927	1.76421033904255\\
4.21951491402299	1.72895366442506\\
4.3317528157161	1.69427861794345\\
4.44697621380705	1.66020067074141\\
4.56526452165451	1.62673570549067\\
4.68669926498996	1.59390002733753\\
4.81136413810628	1.56171037514057\\
4.93934506154083	1.53018393300724\\
5.07073024129293	1.49933834213743\\
5.20561022961649	1.46919171298191\\
5.34407798742974	1.43976263772433\\
5.48622894838501	1.41107020309515\\
5.63216108464273	1.38313400352647\\
5.78197497439509	1.35597415465671\\
5.93577387118568	1.3296113071946\\
6.09366377507311	1.30406666115185\\
6.25575350568754	1.2793619804545\\
6.42215477723044	1.25551960794285\\
6.59298227546945	1.23256248077042\\
6.7683537367811	1.21051414621252\\
6.94839002929624	1.18939877789532\\
7.13321523620372	1.16924119245659\\
7.32295674127012	1.15006686664963\\
7.5177453166341	1.1319019549022\\
7.71771521293616	1.11477330734238\\
7.92300425184587	1.09870848830409\\
8.12252336125927	1.08449613740971\\
8.32706681166199	1.07128865471319\\
8.53676112728749	1.05911134506123\\
8.75173601853465	1.0479901505336\\
8.97212446220265	1.03795166649014\\
9.19806278374625	1.0290231580218\\
9.42969074160252	1.02123257681599\\
9.66715161364108	1.01460857844664\\
9.91059228579125	1.00918054009961\\
10.0069108330046	1.0073990712401\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.59801386304903	2.50057116635008\\
2.67080797441593	2.45422003063548\\
2.74564171410239	2.40827682058479\\
2.82257223073766	2.36275296592387\\
2.90165827420638	2.31766021662963\\
2.98296024051434	2.27301065190324\\
3.06654021791146	2.22881668939469\\
3.14810931922499	2.18726604956881\\
3.23184813553207	2.14614935274165\\
3.31781438063702	2.10547814167406\\
3.40606730351504	2.06526426616108\\
3.49666772914727	2.02551989119895\\
3.58967810044214	1.98625750536934\\
3.68516252127174	1.94748992944668\\
3.783186800653	1.90923032523435\\
3.8838184981041	1.87149220463599\\
3.98712697020723	1.83428943896804\\
4.09318341841004	1.79763626852002\\
4.20206093809852	1.76154731236913\\
4.31383456897522	1.72603757845589\\
4.42858134677755	1.69112247392778\\
4.54638035637167	1.65681781575802\\
4.66731278625884	1.62313984164687\\
4.79146198453141	1.59010522121281\\
4.9189135163174	1.55773106748143\\
5.04975522275303	1.52603494867997\\
5.18407728152382	1.49503490034555\\
5.32197226901621	1.46474943775544\\
5.4635352241223	1.43519756868808\\
5.60886371374179	1.4063988065234\\
5.75805790002629	1.37837318369172\\
5.91122060941228	1.35114126548034\\
6.06007847115852	1.3260938756404\\
6.21268490946242	1.301796201112\\
6.36913432193286	1.27826712141691\\
6.52952348332329	1.25552599150581\\
6.69395160539367	1.2335926537307\\
6.8625203982797	1.21248745011873\\
7.03533413340765	1.19223123495514\\
7.21249970799335	1.1728453876831\\
7.39412671116554	1.15435182612835\\
7.58032749175428	1.13677302005692\\
7.77121722778646	1.12013200507418\\
7.96691399773138	1.10445239687398\\
8.16753885354036	1.08975840584659\\
8.3732158955258	1.0760748520545\\
8.58407234912574	1.06342718058531\\
8.80023864360158	1.05184147729129\\
9.02184849271757	1.04134448492531\\
9.24903897745198	1.03196361968301\\
9.4819506307912	1.02372698816167\\
9.72072752465902	1.01666340474605\\
9.9655173590351	1.01080240943209\\
10.0069108330046	1.00994461052779\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.65976020730663	2.50149785188746\\
2.73428439807161	2.45471185492789\\
2.81089669249116	2.40834347869924\\
2.88965559743168	2.36240442457479\\
2.97062125907158	2.31690672179021\\
3.04963894324544	2.27410396526806\\
3.13075847543952	2.23172157834994\\
3.21403576421587	2.18977074274828\\
3.2995282052885	2.14826293760588\\
3.38729472108113	2.10720994740747\\
3.47739580133725	2.06662387010177\\
3.56989354481042	2.02651712543947\\
3.66485170206345	1.98690246353315\\
3.76233571940606	1.94779297364474\\
3.86241278400128	1.90920209320685\\
3.96515187017164	1.871143617084\\
4.07062378693713	1.83363170708017\\
4.1789012268176	1.79668090169933\\
4.29005881593335	1.76030612616555\\
4.40417316543835	1.72452270270962\\
4.52132292432157	1.68934636112933\\
4.64158883361278	1.65479324963064\\
4.76505378203031	1.62087994595722\\
4.89180286310892	1.58762346881601\\
5.02192343384728	1.55504128960676\\
5.15550517491549	1.52315134446347\\
5.28533241826648	1.49359504153237\\
5.41842900429956	1.46469260713768\\
5.55487726243419	1.43646050716331\\
5.6947615953302	1.4089156221412\\
5.83816853109667	1.38207525769319\\
5.98518677681557	1.35595715523567\\
6.13590727341318	1.33057950295389\\
6.2904232519133	1.30596094705261\\
6.44883029110714	1.28212060329008\\
6.61122637667533	1.25907806880242\\
6.77771196179885	1.23685343422582\\
6.94839002929624	1.21546729612399\\
7.1233661553256	1.19494076972857\\
7.30274857469071	1.17529550200029\\
7.48664824779171	1.15655368501918\\
7.6751789292618	1.1387380697119\\
7.86845723833226	1.12187197992469\\
8.06660273096957	1.10597932685085\\
8.26973797382897	1.09108462382143\\
8.47798862007041	1.07721300146841\\
8.69148348708368	1.06439022326976\\
8.91035463617087	1.0526427014859\\
9.1347374542354	1.0419975134975\\
9.36477073752812	1.03248241855475\\
9.60059677750242	1.02412587494831\\
9.84236144883125	1.01695705761277\\
10.0069108330046	1.01285243337991\\
};
\addplot [color=blue, line width=2.0pt, only marks, mark size=2.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
9.99999999997669e-05	0.000121464472888633\\
0.0235850751138216	0.050731648020987\\
0.0471267322224485	0.101363294622988\\
0.0706455659219483	0.151994954748204\\
0.0942969074160249	0.20262660285908\\
0.117789644409793	0.253258227855694\\
0.14135625524915	0.30388987502335\\
0.1647865237424	0.354521554425693\\
0.188420222693953	0.405153165124425\\
0.211900808262001	0.455784828769115\\
0.235687871186325	0.506416518887301\\
0.25890552251229	0.557048170768207\\
0.282452286327066	0.607679811741461\\
0.30601912910026	0.658311440330387\\
0.329724953120003	0.708943037976821\\
0.353309093495055	0.759574685849369\\
0.377014137343799	0.81020638871313\\
0.400645506332456	0.860838089193967\\
0.423996953655635	0.911469629209458\\
0.447471187512763	0.962101265861943\\
2.82647484385325	1.00000000537724\\
2.96651961793641	1.00000002467922\\
3.10920433771103	1.0000000093356\\
3.24975922403599	1.00000000119014\\
3.39197814447093	1.00000001579609\\
3.53065096103163	1.00000010067734\\
3.6749930800565	1.00000003701765\\
3.81468029356862	1.00000000500105\\
3.95420978047535	1.00000012211115\\
4.09884283471096	1.00000003199726\\
4.23704138800973	1.00000008941621\\
4.37989951009511	1.00000000327526\\
4.52132292432157	1.00000000133452\\
4.66086846352453	1.00000008498675\\
4.80472091860972	1.00000000680419\\
4.9461744183274	1.0000000109215\\
5.08476196651902	1.00000007614289\\
5.22723261847718	1.0000000118613\\
5.36627552571039	1.00000017159773\\
5.5090169348973	1.00000004552348\\
5.65555522514241	1.0000002374634\\
5.78996938854093	1.00000017813697\\
5.93577387118568	1.0000000285759\\
6.07684792090431	1.00000001941231\\
6.22127484220059	1.00000028668289\\
6.36034023441648	1.00000006275844\\
6.5025141829657	1.00000012770489\\
6.63868723164853	1.00000007528893\\
6.77771196179885	1.00000029888749\\
6.91964809218823	1.00000021478412\\
7.0645565921949	1.00000000079723\\
7.20254115625963	1.00000017426038\\
7.3432208278901	1.00000023490787\\
7.48664824779171	1.00000005431185\\
7.63287708484553	1.00000011187228\\
7.77121722778646	1.00000000001021\\
7.91206468152727	1.00000000280395\\
8.055464889186	1.00000003334583\\
8.19014006786508	1.00000030228762\\
8.33858018226759	1.0000000566634\\
8.47798862007041	1.0000000010039\\
8.61972775591844	1.00000000636291\\
8.76383655555479	1.000000144557\\
8.89805179648941	1.00000013891229\\
9.04681375276046	1.00000017298553\\
9.18536269531777	1.00000001605434\\
9.3260334688322	1.00000000379363\\
9.46885856843886	1.00000004789965\\
9.61387098692505	1.00000035625225\\
9.74762672282835	1.00000002905093\\
9.89690838284697	1.00000040220603\\
};
\addlegendentry{global minimizer}

\addplot [color=red, line width=2.0pt, only marks, mark size=2.0pt, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
9.99999999997669e-05	0.000121464472888633\\
0.0235850751138216	0.050731648020987\\
0.0471267322224485	0.101363294622988\\
0.0706455659219483	0.151994954748204\\
0.0942969074160249	0.20262660285908\\
0.117789644409793	0.253258227855694\\
0.14135625524915	0.30388987502335\\
0.1647865237424	0.354521554425693\\
0.188420222693953	0.405153165124425\\
0.211900808262001	0.455784828769115\\
0.235687871186325	0.506416518887301\\
0.25890552251229	0.557048170768207\\
0.282452286327066	0.607679811741461\\
0.30601912910026	0.658311440330387\\
0.329724953120003	0.708943037976821\\
0.353309093495055	0.759574685849369\\
0.377014137343799	0.81020638871313\\
0.400645506332456	0.860838089193967\\
0.423996953655635	0.911469629209458\\
0.447471187512763	0.962101265861943\\
0.470941862168051	1.01273291805264\\
0.494275856042808	1.0633646567166\\
0.518049712647164	1.11399620687217\\
0.541468700453352	1.16462788835805\\
0.565164946457738	1.21525949561117\\
0.589083715961841	1.26589124859483\\
0.612320356694589	1.31652278505764\\
0.635594774507126	1.36715449324255\\
0.659753857542025	1.41778618905413\\
0.682941396598956	1.46841772157829\\
0.706943878928092	1.51904953586093\\
0.729770525245906	1.56968107521358\\
0.753334225518989	1.62031271228416\\
0.777658778623683	1.67094450898123\\
0.800553460268238	1.72157596365309\\
0.824122173328643	1.77220760502825\\
0.847213366997181	1.82283947454246\\
0.870951556029143	1.87347098823649\\
0.895354868677501	1.92410267958297\\
0.917901922841441	1.9747343618472\\
0.942317854027609	2.02536589469039\\
0.966047542040352	2.07599763460952\\
0.98900735181982	2.12662911700269\\
6.07684792090431	1.00000001941231\\
6.22127484220059	1.00000028668289\\
6.36034023441648	1.00000006275844\\
6.5025141829657	1.00000012770489\\
6.63868723164853	1.00000007528893\\
6.77771196179885	1.00000029888749\\
6.91964809218823	1.00000021478412\\
7.0645565921949	1.00000000079723\\
7.20254115625963	1.00000017426038\\
7.3432208278901	1.00000023490787\\
7.48664824779171	1.00000005431185\\
7.63287708484553	1.00000011187228\\
7.77121722778646	1.00000000001021\\
7.91206468152727	1.00000000280395\\
8.055464889186	1.00000003334583\\
8.19014006786508	1.00000030228762\\
8.33858018226759	1.0000000566634\\
8.47798862007041	1.0000000010039\\
8.61972775591844	1.00000000636291\\
8.76383655555479	1.000000144557\\
8.89805179648941	1.00000013891229\\
9.04681375276046	1.00000017298553\\
9.18536269531777	1.00000001605434\\
9.3260334688322	1.00000000379363\\
9.46885856843886	1.00000004789965\\
9.61387098692505	1.00000035625225\\
9.74762672282835	1.00000002905093\\
9.89690838284697	1.00000040220603\\
};
\addlegendentry{smallest stationary point}

\end{axis}
\end{tikzpicture}%
